Conformalized Prediction of Post-Fault Voltage Trajectories Using Pre-trained and Finetuned Attention-Driven Neural Operators

This paper proposes a new data-driven methodology for predicting intervals of post-fault voltage trajectories in power systems. We begin by introducing the Quantile Attention-Fourier Deep Operator Network (QAF-DeepONet), designed to capture the complex dynamics of voltage trajectories and reliably estimate quantiles of the target trajectory without any distributional assumptions. The proposed operator regression model maps the observed portion of the voltage trajectory to its unobserved post-fault trajectory. Our methodology employs a pre-training and fine-tuning process to address the challenge of limited data availability. To ensure data privacy in learning the pre-trained model, we use merging via federated learning with data from neighboring buses, enabling the model to learn the underlying voltage dynamics from such buses without directly sharing their data. After pre-training, we fine-tune the model with data from the target bus, allowing it to adapt to unique dynamics and operating conditions. Finally, we integrate conformal prediction into the fine-tuned model to ensure coverage guarantees for the predicted intervals. We evaluated the performance of the proposed methodology using the New England 39-bus test system considering detailed models of voltage and frequency controllers. Two metrics, Prediction Interval Coverage Probability (PICP) and Prediction Interval Normalized Average Width (PINAW), are used to numerically assess the model's performance in predicting intervals. The results show that the proposed approach offers practical and reliable uncertainty quantification in predicting the interval of post-fault voltage trajectories.

==> Figures/FigsData/three_phase_traj1.txt <==
-1.000000000000000056e-01 1.036156058311462402e+00
-9.918991899189918970e-02 1.036156058311462402e+00
-9.837983798379838773e-02 1.036156058311462402e+00
-9.756975697569757189e-02 1.036156058311462402e+00
-9.675967596759676992e-02 1.036156058311462402e+00
-9.594959495949595407e-02 1.036156058311462402e+00
-9.513951395139513822e-02 1.036156058311462402e+00
-9.432943294329433626e-02 1.036156058311462402e+00
-9.351935193519352041e-02 1.036156058311462402e+00
-9.270927092709271844e-02 1.036156058311462402e+00
-9.189918991899190259e-02 1.036156058311462402e+00
-9.108910891089110062e-02 1.036156058311462402e+00
-9.027902790279028478e-02 1.036156058311462402e+00
-8.946894689468948281e-02 1.036156058311462402e+00
-8.865886588658866696e-02 1.036156058311462402e+00
-8.784878487848785111e-02 1.036156058311462402e+00
-8.703870387038704914e-02 1.036156058311462402e+00
-8.622862286228623330e-02 1.036156058311462402e+00
-8.541854185418543133e-02 1.036156058311462402e+00
-8.460846084608461548e-02 1.036156058311462402e+00
-8.379837983798379963e-02 1.036156058311462402e+00
-8.298829882988299766e-02 1.036156058311462402e+00
-8.217821782178218182e-02 1.036156058311462402e+00
-8.136813681368137985e-02 1.036156058311462402e+00
-8.055805580558056400e-02 1.036156058311462402e+00
-7.974797479747974815e-02 1.036156058311462402e+00
-7.893789378937894619e-02 1.036156058311462402e+00
-7.812781278127814422e-02 1.036156058311462402e+00
-7.731773177317732837e-02 1.036156058311462402e+00
-7.650765076507651252e-02 1.036156058311462402e+00
-7.569756975697571055e-02 1.036156058311462402e+00
-7.488748874887489471e-02 1.036156058311462402e+00
-7.407740774077409274e-02 1.036156058311462402e+00
-7.326732673267327689e-02 1.036156058311462402e+00
-7.245724572457246104e-02 1.036156058311462402e+00
-7.164716471647165907e-02 1.036156058311462402e+00
-7.083708370837084323e-02 1.036156058311462402e+00
-7.002700270027004126e-02 1.036156058311462402e+00
-6.921692169216922541e-02 1.036156058311462402e+00
-6.840684068406840956e-02 1.036156058311462402e+00
-6.759675967596760759e-02 1.036156058311462402e+00
-6.678667866786680563e-02 1.036156058311462402e+00
-6.597659765976598978e-02 1.036156058311462402e+00
-6.516651665166517393e-02 1.036156058311462402e+00
-6.435643564356435808e-02 1.036156058311462402e+00
-6.354635463546355612e-02 1.036156058311462402e+00
-6.273627362736275415e-02 1.036156058311462402e+00
-6.192619261926193830e-02 1.036156058311462402e+00
-6.111611161116112245e-02 1.036156058311462402e+00
-6.030603060306031354e-02 1.036156058311462402e+00
-5.949594959495950464e-02 1.036156058311462402e+00
-5.868586858685869573e-02 1.036156058311462402e+00
-5.787578757875788682e-02 1.036156058311462402e+00
-5.706570657065707791e-02 1.036156058311462402e+00
-5.625562556255626900e-02 1.036156058311462402e+00
-5.544554455445545316e-02 1.036156058311462402e+00
-5.463546354635464425e-02 1.036156058311462402e+00
-5.382538253825383534e-02 1.036156058311462402e+00
-5.301530153015302643e-02 1.036156058311462402e+00
-5.220522052205221752e-02 1.036156058311462402e+00
-5.139513951395140862e-02 1.036156058311462402e+00
-5.058505850585059277e-02 1.036156058311462402e+00
-4.977497749774978386e-02 1.036156058311462402e+00
-4.896489648964897495e-02 1.036156058311462402e+00
-4.815481548154816605e-02 1.036156058311462402e+00
-4.734473447344735714e-02 1.036156058311462402e+00
-4.653465346534654823e-02 1.036156058311462402e+00
-4.572457245724573932e-02 1.036156058311462402e+00
-4.491449144914492347e-02 1.036156058311462402e+00
-4.410441044104411457e-02 1.036156058311462402e+00
-4.329432943294330566e-02 1.036156058311462402e+00
-4.248424842484249675e-02 1.036156058311462402e+00
-4.167416741674168784e-02 1.036156058311462402e+00
-4.086408640864087893e-02 1.036156058311462402e+00
-4.005400540054006309e-02 1.036156058311462402e+00
-3.924392439243925418e-02 1.036156058311462402e+00
-3.843384338433844527e-02 1.036156058311462402e+00
-3.762376237623763636e-02 1.036156058311462402e+00
-3.681368136813682745e-02 1.036156058311462402e+00
-3.600360036003601161e-02 1.036156058311462402e+00
-3.519351935193520964e-02 1.036156058311462402e+00
-3.438343834383439379e-02 1.036156058311462402e+00
-3.357335733573359182e-02 1.036156058311462402e+00
-3.276327632763277597e-02 1.036156058311462402e+00
-3.195319531953196013e-02 1.036156058311462402e+00
-3.114311431143115816e-02 1.036156058311462402e+00
-3.033303330333034231e-02 1.036156058311462402e+00
-2.952295229522954034e-02 1.036156058311462402e+00
-2.871287128712872450e-02 1.036156058311462402e+00
-2.790279027902792253e-02 1.036156058311462402e+00
-2.709270927092710668e-02 1.036156058311462402e+00
-2.628262826282629083e-02 1.036156058311462402e+00
-2.547254725472548886e-02 1.036156058311462402e+00
-2.466246624662467302e-02 1.036156058311462402e+00
-2.385238523852387105e-02 1.036156058311462402e+00
-2.304230423042305520e-02 1.036156058311462402e+00
-2.223222322232223935e-02 1.036156058311462402e+00
-2.142214221422143738e-02 1.036156058311462402e+00
-2.061206120612062154e-02 1.036156058311462402e+00
-1.980198019801981957e-02 1.036156058311462402e+00
-1.899189918991900372e-02 1.036156058311462402e+00
-1.818181818181820175e-02 1.036156058311462402e+00
-1.737173717371738590e-02 1.036156058311462402e+00
-1.656165616561657006e-02 1.036156058311462402e+00
-1.575157515751576809e-02 1.036156058311462402e+00
-1.494149414941495224e-02 1.036156058311462402e+00
-1.413141314131415027e-02 1.036156058311462402e+00
-1.332133213321333443e-02 1.036156058311462402e+00
-1.251125112511253246e-02 1.036156058311462402e+00
-1.170117011701171661e-02 1.036156058311462402e+00
-1.089108910891090076e-02 1.036156058311462402e+00
-1.008100810081009879e-02 1.036156058311462402e+00
-9.270927092709282946e-03 1.036156058311462402e+00
-8.460846084608480977e-03 1.036156058311462402e+00
-7.650765076507665130e-03 1.036156058311462402e+00
-6.840684068406863161e-03 1.036156058311462402e+00
-6.030603060306047314e-03 1.036156058311462402e+00
-5.220522052205231467e-03 1.036156058311462402e+00
-4.410441044104429498e-03 1.036156058311462402e+00
-3.600360036003613651e-03 1.036156058311462402e+00
-2.790279027902811682e-03 1.036156058311462402e+00
-1.980198019801995835e-03 1.036156058311462402e+00
-1.170117011701179988e-03 1.036156058311462402e+00
-3.600360036003780184e-04 1.036156058311462402e+00
4.500450045004378286e-04 1.036156058311462402e+00
1.260126012601239798e-03 1.036156058311462402e+00
2.070207020702055645e-03 1.036156058311462402e+00
2.880288028802857614e-03 1.036156058311462402e+00
3.690369036903673461e-03 1.036156058311462402e+00
4.500450045004489308e-03 1.036156058311462402e+00
5.310531053105291277e-03 1.036156058311462402e+00
6.120612061206107124e-03 1.036156058311462402e+00
6.930693069306909093e-03 1.036156058311462402e+00
7.740774077407724940e-03 1.036156058311462402e+00
8.550855085508526909e-03 1.036156058311462402e+00
9.360936093609342756e-03 1.036156058311462402e+00
1.017101710171015860e-02 1.036156058311462402e+00
1.098109810981096057e-02 1.036156058311462402e+00
1.179117911791177642e-02 1.036156058311462402e+00
1.260126012601257839e-02 1.036156058311462402e+00
1.341134113411339424e-02 1.036156058311462402e+00
1.422142214221421008e-02 1.036156058311462402e+00
1.503150315031501205e-02 1.036156058311462402e+00
1.584158415841582790e-02 1.036156058311462402e+00
1.665166516651662987e-02 1.036156058311462402e+00
1.746174617461744571e-02 1.036156058311462402e+00
1.827182718271824768e-02 1.036156058311462402e+00
1.908190819081906353e-02 1.036156058311462402e+00
1.989198919891987938e-02 1.036156058311462402e+00
2.070207020702068135e-02 1.036156058311462402e+00
2.151215121512149719e-02 1.036156058311462402e+00
2.232223222322229916e-02 1.036156058311462402e+00
2.313231323132311501e-02 1.036156058311462402e+00
2.394239423942391698e-02 1.036156058311462402e+00
2.475247524752473283e-02 1.036156058311462402e+00
2.556255625562553480e-02 1.036156058311462402e+00
2.637263726372635064e-02 1.036156058311462402e+00
2.718271827182716649e-02 1.036156058311462402e+00
2.799279927992798234e-02 1.036156058311462402e+00
2.880288028802877043e-02 1.036156058311462402e+00
2.961296129612958627e-02 1.036156058311462402e+00
3.042304230423040212e-02 1.036156058311462402e+00
3.123312331233121797e-02 1.036156058311462402e+00
3.204320432043203382e-02 1.036156058311462402e+00
3.285328532853282191e-02 1.036156058311462402e+00
3.366336633663363775e-02 1.036156058311462402e+00
3.447344734473445360e-02 1.036156058311462402e+00
3.528352835283526945e-02 1.036156058311462402e+00
3.609360936093608530e-02 1.036156058311462402e+00
3.690369036903687339e-02 1.036156058311462402e+00
3.771377137713768923e-02 1.036156058311462402e+00
3.852385238523850508e-02 1.036156058311462402e+00
3.933393339333932093e-02 1.036156058311462402e+00
4.014401440144013677e-02 1.036156058311462402e+00
4.095409540954092487e-02 1.036156058311462402e+00
4.176417641764174071e-02 1.036156058311462402e+00
4.257425742574255656e-02 1.036156058311462402e+00
4.338433843384337241e-02 1.036156058311462402e+00
4.419441944194416050e-02 1.036156058311462402e+00
4.500450045004497635e-02 1.036156058311462402e+00
4.581458145814579219e-02 1.036156058311462402e+00
4.662466246624660804e-02 1.036156058311462402e+00
4.743474347434742389e-02 1.036156058311462402e+00
4.824482448244821198e-02 1.036156058311462402e+00
4.905490549054902782e-02 1.036156058311462402e+00
4.986498649864984367e-02 1.036156058311462402e+00
5.067506750675065952e-02 1.036156058311462402e+00
5.148514851485147537e-02 1.036156058311462402e+00
5.229522952295226346e-02 1.036156058311462402e+00
5.310531053105307930e-02 1.036156058311462402e+00
5.391539153915389515e-02 1.036156058311462402e+00
5.472547254725471100e-02 1.036156058311462402e+00
5.553555355535552684e-02 1.036156058311462402e+00
5.634563456345631494e-02 1.036156058311462402e+00
5.715571557155713078e-02 1.036156058311462402e+00
5.796579657965794663e-02 1.036156058311462402e+00
5.877587758775876248e-02 1.036156058311462402e+00
5.958595859585955057e-02 1.036156058311462402e+00
6.039603960396036642e-02 1.036156058311462402e+00
6.120612061206118226e-02 1.036156058311462402e+00
6.201620162016199811e-02 1.036156058311462402e+00
6.282628262826281396e-02 1.036156058311462402e+00
6.363636363636360205e-02 1.036156058311462402e+00
6.444644464446441789e-02 1.036156058311462402e+00
6.525652565256523374e-02 1.036156058311462402e+00
6.606660666066604959e-02 1.036156058311462402e+00
6.687668766876686544e-02 1.036156058311462402e+00
6.768676867686765353e-02 1.036156058311462402e+00
6.849684968496846937e-02 1.036156058311462402e+00
6.930693069306928522e-02 1.036156058311462402e+00
7.011701170117010107e-02 1.036156058311462402e+00
7.092709270927088916e-02 1.036156058311462402e+00
7.173717371737170501e-02 1.036156058311462402e+00
7.254725472547252085e-02 1.036156058311462402e+00
7.335733573357333670e-02 1.036156058311462402e+00
7.416741674167415255e-02 1.036156058311462402e+00
7.497749774977494064e-02 1.036156058311462402e+00
7.578757875787575649e-02 1.036156058311462402e+00
7.659765976597657233e-02 1.036156058311462402e+00
7.740774077407738818e-02 1.036156058311462402e+00
7.821782178217820403e-02 1.036156058311462402e+00
7.902790279027899212e-02 1.036156058311462402e+00
7.983798379837980796e-02 1.036156058311462402e+00
8.064806480648062381e-02 1.036156058311462402e+00
8.145814581458143966e-02 1.036156058311462402e+00
8.226822682268225551e-02 1.036156058311462402e+00
8.307830783078304360e-02 1.036156058311462402e+00
8.388838883888385944e-02 1.036156058311462402e+00
8.469846984698467529e-02 1.036156058311462402e+00
8.550855085508549114e-02 1.036156058311462402e+00
8.631863186318627923e-02 1.036156058311462402e+00
8.712871287128709508e-02 1.036156058311462402e+00
8.793879387938791092e-02 1.036156058311462402e+00
8.874887488748872677e-02 1.036156058311462402e+00
8.955895589558954262e-02 1.036156058311462402e+00
9.036903690369033071e-02 1.036156058311462402e+00
9.117911791179114656e-02 1.036156058311462402e+00
9.198919891989196240e-02 1.036156058311462402e+00
9.279927992799277825e-02 1.036156058311462402e+00
9.360936093609359410e-02 1.036156058311462402e+00
9.441944194419438219e-02 1.036156058311462402e+00
9.522952295229519803e-02 1.036156058311462402e+00
9.603960396039601388e-02 1.036156058311462402e+00
9.684968496849682973e-02 1.036156058311462402e+00
9.765976597659764558e-02 1.036156058311462402e+00
9.846984698469843367e-02 1.036156058311462402e+00
9.927992799279924951e-02 1.036156058311462402e+00
1.000900090009000654e-01 1.036156058311462402e+00
1.009000900090008812e-01 1.036156058311462402e+00
1.017101710171016693e-01 1.036156058311462402e+00
1.025202520252024851e-01 1.036156058311462402e+00
1.033303330333033010e-01 1.036156058311462402e+00
1.041404140414041168e-01 1.036156058311462402e+00
1.049504950495049327e-01 1.036156058311462402e+00
1.057605760576057208e-01 1.036156058311462402e+00
1.065706570657065366e-01 1.036156058311462402e+00
1.073807380738073525e-01 1.036156058311462402e+00
1.081908190819081683e-01 1.036156058311462402e+00
1.090009000900089842e-01 1.036156058311462402e+00
1.098109810981097723e-01 1.036156058311462402e+00
1.106210621062105881e-01 1.036156058311462402e+00
1.114311431143114040e-01 1.036156058311462402e+00
1.122412241224122198e-01 1.036156058311462402e+00
1.130513051305130356e-01 1.036156058311462402e+00
1.138613861386138237e-01 1.036156058311462402e+00
1.146714671467146396e-01 1.036156058311462402e+00
1.154815481548154554e-01 1.036156058311462402e+00
1.162916291629162713e-01 1.036156058311462402e+00
1.171017101710170594e-01 1.036156058311462402e+00
1.179117911791178752e-01 1.036156058311462402e+00
1.187218721872186911e-01 1.036156058311462402e+00
1.195319531953195069e-01 1.036156058311462402e+00
1.203420342034203228e-01 1.036156058311462402e+00
1.211521152115211108e-01 1.036156058311462402e+00
1.219621962196219267e-01 1.036156058311462402e+00
1.227722772277227425e-01 1.036156058311462402e+00
1.235823582358235584e-01 1.036156058311462402e+00
1.243924392439243742e-01 1.036156058311462402e+00
1.252025202520251623e-01 1.036156058311462402e+00
1.260126012601259782e-01 1.036156058311462402e+00
1.268226822682267940e-01 1.036156058311462402e+00
1.276327632763276099e-01 1.036156058311462402e+00
1.284428442844284257e-01 1.036156058311462402e+00
1.292529252925292138e-01 1.036156058311462402e+00
1.300630063006300297e-01 1.036156058311462402e+00
1.308730873087308455e-01 1.036156058311462402e+00
1.316831683168316613e-01 1.036156058311462402e+00
1.324932493249324494e-01 1.036156058311462402e+00
1.333033303330332653e-01 1.036156058311462402e+00
1.341134113411340811e-01 1.036156058311462402e+00
1.349234923492348970e-01 1.036156058311462402e+00
1.357335733573357128e-01 1.036156058311462402e+00
1.365436543654365009e-01 1.036156058311462402e+00
1.373537353735373168e-01 1.036156058311462402e+00
1.381638163816381326e-01 1.036156058311462402e+00
1.389738973897389485e-01 1.036156058311462402e+00
1.397839783978397643e-01 1.036156058311462402e+00
1.405940594059405524e-01 1.036156058311462402e+00
1.414041404140413682e-01 1.036156058311462402e+00
1.422142214221421841e-01 1.036156058311462402e+00
1.430243024302429999e-01 1.036156058311462402e+00
1.438343834383438158e-01 1.036156058311462402e+00
1.446444644464446039e-01 1.036156058311462402e+00
1.454545454545454197e-01 1.036156058311462402e+00
1.462646264626462356e-01 1.036156058311462402e+00
1.470747074707470514e-01 1.036156058311462402e+00
1.478847884788478395e-01 1.036156058311462402e+00
1.486948694869486554e-01 1.036156058311462402e+00
1.495049504950494712e-01 1.036156058311462402e+00
1.503150315031502593e-01 1.036156058311462402e+00
1.511251125112510751e-01 1.036156058311462402e+00
1.519351935193518910e-01 1.036156058311462402e+00
1.527452745274527068e-01 1.036156058311462402e+00
1.535553555355535227e-01 1.036156058311462402e+00
1.543654365436543385e-01 1.036156058311462402e+00
1.551755175517551544e-01 1.036156058311462402e+00
1.559855985598559702e-01 1.036156058311462402e+00
1.567956795679567861e-01 1.036156058311462402e+00
1.576057605760575464e-01 1.036156058311462402e+00
1.584158415841583623e-01 1.036156058311462402e+00
1.592259225922591781e-01 1.036156058311462402e+00
1.600360036003599939e-01 1.036156058311462402e+00
1.608460846084608098e-01 1.036156058311462402e+00
1.616561656165616256e-01 1.036156058311462402e+00
1.624662466246624415e-01 1.036156058311462402e+00
1.632763276327632573e-01 1.036156058311462402e+00
1.640864086408640732e-01 1.036156058311462402e+00
1.648964896489648890e-01 1.036156058311462402e+00
1.657065706570656494e-01 1.036156058311462402e+00
1.665166516651664652e-01 1.036156058311462402e+00
1.673267326732672811e-01 1.036156058311462402e+00
1.681368136813680969e-01 1.036156058311462402e+00
1.689468946894689128e-01 1.036156058311462402e+00
1.697569756975697286e-01 1.036156058311462402e+00
1.705670567056705444e-01 1.036156058311462402e+00
1.713771377137713603e-01 1.036156058311462402e+00
1.721872187218721761e-01 1.036156058311462402e+00
1.729972997299729365e-01 1.036156058311462402e+00
1.738073807380737523e-01 1.036156058311462402e+00
1.746174617461745682e-01 1.036156058311462402e+00
1.754275427542753840e-01 1.036156058311462402e+00
1.762376237623761999e-01 1.036156058311462402e+00
1.770477047704770157e-01 1.036156058311462402e+00
1.778577857785778316e-01 1.036156058311462402e+00
1.786678667866786474e-01 1.036156058311462402e+00
1.794779477947794633e-01 1.036156058311462402e+00
1.802880288028802791e-01 1.036156058311462402e+00
1.810981098109810394e-01 1.036156058311462402e+00
1.819081908190818553e-01 1.036156058311462402e+00
1.827182718271826711e-01 1.036156058311462402e+00
1.835283528352834870e-01 1.036156058311462402e+00
1.843384338433843028e-01 1.036156058311462402e+00
1.851485148514851187e-01 1.036156058311462402e+00
1.859585958595859345e-01 1.036156058311462402e+00
1.867686768676867504e-01 1.036156058311462402e+00
1.875787578757875662e-01 1.036156058311462402e+00
1.883888388838883265e-01 1.036156058311462402e+00
1.891989198919891424e-01 1.036156058311462402e+00
1.900090009000899582e-01 1.036156058311462402e+00
1.908190819081907741e-01 1.036156058311462402e+00
1.916291629162915899e-01 1.036156058311462402e+00
1.924392439243924058e-01 1.036156058311462402e+00
1.932493249324932216e-01 1.036156058311462402e+00
1.940594059405940375e-01 1.036156058311462402e+00
1.948694869486948533e-01 1.036156058311462402e+00
1.956795679567956692e-01 1.036156058311462402e+00
1.964896489648964295e-01 1.036156058311462402e+00
1.972997299729972454e-01 1.036156058311462402e+00
1.981098109810980612e-01 1.036156058311462402e+00
1.989198919891988770e-01 1.036156058311462402e+00
1.997299729972996929e-01 1.036156058311462402e+00
2.005400540054005087e-01 1.036156058311462402e+00
2.013501350135013246e-01 1.036156058311462402e+00
2.021602160216021404e-01 1.036156058311462402e+00
2.029702970297029563e-01 1.036156058311462402e+00
2.037803780378037166e-01 1.036156058311462402e+00
2.045904590459045325e-01 1.036156058311462402e+00
2.054005400540053483e-01 1.036156058311462402e+00
2.062106210621061642e-01 1.036156058311462402e+00
2.070207020702069800e-01 1.036156058311462402e+00
2.078307830783077959e-01 1.036156058311462402e+00
2.086408640864086117e-01 1.036156058311462402e+00
2.094509450945094275e-01 1.036156058311462402e+00
2.102610261026102434e-01 1.036156058311462402e+00
2.110711071107110592e-01 1.036156058311462402e+00
2.118811881188118196e-01 1.036156058311462402e+00
2.126912691269126354e-01 1.036156058311462402e+00
2.135013501350134513e-01 1.036156058311462402e+00
2.143114311431142671e-01 1.036156058311462402e+00
2.151215121512150830e-01 1.036156058311462402e+00
2.159315931593158988e-01 1.036156058311462402e+00
2.167416741674167147e-01 1.036156058311462402e+00
2.175517551755175305e-01 1.036156058311462402e+00
2.183618361836183464e-01 1.036156058311462402e+00
2.191719171917191067e-01 1.036156058311462402e+00
2.199819981998199225e-01 1.036156058311462402e+00
2.207920792079207384e-01 1.036156058311462402e+00
2.216021602160215542e-01 1.036156058311462402e+00
2.224122412241223701e-01 1.036156058311462402e+00
2.232223222322231859e-01 1.036156058311462402e+00
2.240324032403240018e-01 1.036156058311462402e+00
2.248424842484248176e-01 1.036156058311462402e+00
2.256525652565256335e-01 1.036156058311462402e+00
2.264626462646263938e-01 1.036156058311462402e+00
2.272727272727272096e-01 1.036156058311462402e+00
2.280828082808280255e-01 1.036156058311462402e+00
2.288928892889288413e-01 1.036156058311462402e+00
2.297029702970296572e-01 1.036156058311462402e+00
2.305130513051304730e-01 1.036156058311462402e+00
2.313231323132312889e-01 1.036156058311462402e+00
2.321332133213321047e-01 1.036156058311462402e+00
2.329432943294329206e-01 1.036156058311462402e+00
2.337533753375337364e-01 1.036156058311462402e+00
2.345634563456344968e-01 1.036156058311462402e+00
2.353735373537353126e-01 1.036156058311462402e+00
2.361836183618361285e-01 1.036156058311462402e+00
2.369936993699369443e-01 1.036156058311462402e+00
2.378037803780377601e-01 1.036156058311462402e+00
2.386138613861385760e-01 1.036156058311462402e+00
2.394239423942393918e-01 1.036156058311462402e+00
2.402340234023402077e-01 1.036156058311462402e+00
2.410441044104410235e-01 1.036156058311462402e+00
2.418541854185417839e-01 1.036156058311462402e+00
2.426642664266425997e-01 1.036156058311462402e+00
2.434743474347434156e-01 1.036156058311462402e+00
2.442844284428442314e-01 1.036156058311462402e+00
2.450945094509450473e-01 1.036156058311462402e+00
2.459045904590458631e-01 1.036156058311462402e+00
2.467146714671466790e-01 1.036156058311462402e+00
2.475247524752474948e-01 1.036156058311462402e+00
2.483348334833483106e-01 1.036156058311462402e+00
2.491449144914491265e-01 1.036156058311462402e+00
2.499549954995498868e-01 1.036156058311462402e+00
2.507650765076506749e-01 1.036156058311462402e+00
2.515751575157515463e-01 1.036156058311462402e+00
2.523852385238523066e-01 1.036156058311462402e+00
2.531953195319531780e-01 1.036156058311462402e+00
2.540054005400539383e-01 1.036156058311462402e+00
2.548154815481548097e-01 1.036156058311462402e+00
2.556255625562555700e-01 1.036156058311462402e+00
2.564356435643564414e-01 1.036156058311462402e+00
2.572457245724572017e-01 1.036156058311462402e+00
2.580558055805579620e-01 1.036156058311462402e+00
2.588658865886588334e-01 1.036156058311462402e+00
2.596759675967595937e-01 1.036156058311462402e+00
2.604860486048604651e-01 1.036156058311462402e+00
2.612961296129612254e-01 1.036156058311462402e+00
2.621062106210620968e-01 1.036156058311462402e+00
2.629162916291628571e-01 1.036156058311462402e+00
2.637263726372637285e-01 1.036156058311462402e+00
2.645364536453644888e-01 1.036156058311462402e+00
2.653465346534652491e-01 1.036156058311462402e+00
2.661566156615661205e-01 1.036156058311462402e+00
2.669666966696668808e-01 1.036156058311462402e+00
2.677767776777677522e-01 1.036156058311462402e+00
2.685868586858685125e-01 1.036156058311462402e+00
2.693969396939693839e-01 1.036156058311462402e+00
2.702070207020701442e-01 1.036156058311462402e+00
2.710171017101710156e-01 1.036156058311462402e+00
2.718271827182717759e-01 1.036156058311462402e+00
2.726372637263725363e-01 1.036156058311462402e+00
2.734473447344734076e-01 1.036156058311462402e+00
2.742574257425741679e-01 1.036156058311462402e+00
2.750675067506750393e-01 1.036156058311462402e+00
2.758775877587757996e-01 1.036156058311462402e+00
2.766876687668766710e-01 1.036156058311462402e+00
2.774977497749774313e-01 1.036156058311462402e+00
2.783078307830783027e-01 1.036156058311462402e+00
2.791179117911790630e-01 1.036156058311462402e+00
2.799279927992799344e-01 1.036156058311462402e+00
2.807380738073806947e-01 1.036156058311462402e+00
2.815481548154814551e-01 1.036156058311462402e+00
2.823582358235823264e-01 1.036156058311462402e+00
2.831683168316830868e-01 1.036156058311462402e+00
2.839783978397839581e-01 1.036156058311462402e+00
2.847884788478847184e-01 1.036156058311462402e+00
2.855985598559855898e-01 1.036156058311462402e+00
2.864086408640863501e-01 1.036156058311462402e+00
2.872187218721872215e-01 1.036156058311462402e+00
2.880288028802879818e-01 1.036156058311462402e+00
2.888388838883887422e-01 1.036156058311462402e+00
2.896489648964896135e-01 1.036156058311462402e+00
2.904590459045903739e-01 1.036156058311462402e+00
2.912691269126912452e-01 1.036156058311462402e+00
2.920792079207920056e-01 1.036156058311462402e+00
2.928892889288928769e-01 1.036156058311462402e+00
2.936993699369936373e-01 1.036156058311462402e+00
2.945094509450945086e-01 1.036156058311462402e+00
2.953195319531952689e-01 1.036156058311462402e+00
2.961296129612960293e-01 1.036156058311462402e+00
2.969396939693969006e-01 1.036156058311462402e+00
2.977497749774976610e-01 1.036156058311462402e+00
2.985598559855985323e-01 1.036156058311462402e+00
2.993699369936992927e-01 1.036156058311462402e+00
3.001800180018001640e-01 1.036156058311462402e+00
3.009900990099009244e-01 1.036156058311462402e+00
3.018001800180017957e-01 1.036156058311462402e+00
3.026102610261025561e-01 1.036156058311462402e+00
3.034203420342033164e-01 1.036156058311462402e+00
3.042304230423041878e-01 1.036156058311462402e+00
3.050405040504049481e-01 1.036156058311462402e+00
3.058505850585058194e-01 1.036156058311462402e+00
3.066606660666065798e-01 1.036156058311462402e+00
3.074707470747074511e-01 1.036156058311462402e+00
3.082808280828082115e-01 1.036156058311462402e+00
3.090909090909090828e-01 1.036156058311462402e+00
3.099009900990098432e-01 1.036156058311462402e+00
3.107110711071107145e-01 1.036156058311462402e+00
3.115211521152114749e-01 1.036156058311462402e+00
3.123312331233122352e-01 1.036156058311462402e+00
3.131413141314131066e-01 1.036156058311462402e+00
3.139513951395138669e-01 1.036156058311462402e+00
3.147614761476147383e-01 1.036156058311462402e+00
3.155715571557154986e-01 1.036156058311462402e+00
3.163816381638163699e-01 1.036156058311462402e+00
3.171917191719171303e-01 1.036156058311462402e+00
3.180018001800180016e-01 1.036156058311462402e+00
3.188118811881187620e-01 1.036156058311462402e+00
3.196219621962195223e-01 1.036156058311462402e+00
3.204320432043203937e-01 1.036156058311462402e+00
3.212421242124211540e-01 1.036156058311462402e+00
3.220522052205220254e-01 1.036156058311462402e+00
3.228622862286227857e-01 1.036156058311462402e+00
3.236723672367236571e-01 1.036156058311462402e+00
3.244824482448244174e-01 1.036156058311462402e+00
3.252925292529252888e-01 1.036156058311462402e+00
3.261026102610260491e-01 1.036156058311462402e+00
3.269126912691268094e-01 1.036156058311462402e+00
3.277227722772276808e-01 1.036156058311462402e+00
3.285328532853284411e-01 1.036156058311462402e+00
3.293429342934293125e-01 1.036156058311462402e+00
3.301530153015300728e-01 1.036156058311462402e+00
3.309630963096309442e-01 1.036156058311462402e+00
3.317731773177317045e-01 1.036156058311462402e+00
3.325832583258325759e-01 1.036156058311462402e+00
3.333933393339333362e-01 1.036156058311462402e+00
3.342034203420340965e-01 1.036156058311462402e+00
3.350135013501349679e-01 1.036156058311462402e+00
3.358235823582357282e-01 1.036156058311462402e+00
3.366336633663365996e-01 1.036156058311462402e+00
3.374437443744373599e-01 1.036156058311462402e+00
3.382538253825382313e-01 1.036156058311462402e+00
3.390639063906389916e-01 1.036156058311462402e+00
3.398739873987398630e-01 1.036156058311462402e+00
3.406840684068406233e-01 1.036156058311462402e+00
3.414941494149414947e-01 1.036156058311462402e+00
3.423042304230422550e-01 1.036156058311462402e+00
3.431143114311430153e-01 1.036156058311462402e+00
3.439243924392438867e-01 1.036156058311462402e+00
3.447344734473446470e-01 1.036156058311462402e+00
3.455445544554455184e-01 1.036156058311462402e+00
3.463546354635462787e-01 1.036156058311462402e+00
3.471647164716471501e-01 1.036156058311462402e+00
3.479747974797479104e-01 1.036156058311462402e+00
3.487848784878487818e-01 1.036156058311462402e+00
3.495949594959495421e-01 1.036156058311462402e+00
3.504050405040503025e-01 1.036156058311462402e+00
3.512151215121511738e-01 1.036156058311462402e+00
3.520252025202519341e-01 1.036156058311462402e+00
3.528352835283528055e-01 1.036156058311462402e+00
3.536453645364535658e-01 1.036156058311462402e+00
3.544554455445544372e-01 1.036156058311462402e+00
3.552655265526551975e-01 1.036156058311462402e+00
3.560756075607560689e-01 1.036156058311462402e+00
3.568856885688568292e-01 1.036156058311462402e+00
3.576957695769575896e-01 1.036156058311462402e+00
3.585058505850584609e-01 1.036156058311462402e+00
3.593159315931592213e-01 1.036156058311462402e+00
3.601260126012600926e-01 1.036156058311462402e+00
3.609360936093608530e-01 1.036156058311462402e+00
3.617461746174617243e-01 1.036156058311462402e+00
3.625562556255624846e-01 1.036156058311462402e+00
3.633663366336633560e-01 1.036156058311462402e+00
3.641764176417641163e-01 1.036156058311462402e+00
3.649864986498648767e-01 1.036156058311462402e+00
3.657965796579657480e-01 1.036156058311462402e+00
3.666066606660665084e-01 1.036156058311462402e+00
3.674167416741673797e-01 1.036156058311462402e+00
3.682268226822681401e-01 1.036156058311462402e+00
3.690369036903690114e-01 1.036156058311462402e+00
3.698469846984697718e-01 1.036156058311462402e+00
3.706570657065706431e-01 1.036156058311462402e+00
3.714671467146714035e-01 1.036156058311462402e+00
3.722772277227722748e-01 1.036156058311462402e+00
3.730873087308730351e-01 1.036156058311462402e+00
3.738973897389737955e-01 1.036156058311462402e+00
3.747074707470746668e-01 1.036156058311462402e+00
3.755175517551754272e-01 1.036156058311462402e+00
3.763276327632762985e-01 1.036156058311462402e+00
3.771377137713770589e-01 1.036156058311462402e+00
3.779477947794779302e-01 1.036156058311462402e+00
3.787578757875786906e-01 1.036156058311462402e+00
3.795679567956795619e-01 1.036156058311462402e+00
3.803780378037803223e-01 1.036156058311462402e+00
3.811881188118810826e-01 1.036156058311462402e+00
3.819981998199819540e-01 1.036156058311462402e+00
3.828082808280827143e-01 1.036156058311462402e+00
3.836183618361835856e-01 1.036156058311462402e+00
3.844284428442843460e-01 1.036156058311462402e+00
3.852385238523852173e-01 1.036156058311462402e+00
3.860486048604859777e-01 1.036156058311462402e+00
3.868586858685868490e-01 1.036156058311462402e+00
3.876687668766876094e-01 1.036156058311462402e+00
3.884788478847883697e-01 1.036156058311462402e+00
3.892889288928892411e-01 1.036156058311462402e+00
3.900990099009900014e-01 1.036156058311462402e+00
3.909090909090908728e-01 1.036156058311462402e+00
3.917191719171916331e-01 1.036156058311462402e+00
3.925292529252925045e-01 1.036156058311462402e+00
3.933393339333932648e-01 1.036156058311462402e+00
3.941494149414941361e-01 1.036156058311462402e+00
3.949594959495948965e-01 1.036156058311462402e+00
3.957695769576956568e-01 1.036156058311462402e+00
3.965796579657965282e-01 1.036156058311462402e+00
3.973897389738972885e-01 1.036156058311462402e+00
3.981998199819981599e-01 1.036156058311462402e+00
3.990099009900989202e-01 1.036156058311462402e+00
3.998199819981997916e-01 1.036156058311462402e+00
4.006300630063005519e-01 1.036156058311462402e+00
4.014401440144014233e-01 1.036156058311462402e+00
4.022502250225021836e-01 1.036156058311462402e+00
4.030603060306030549e-01 1.036156058311462402e+00
4.038703870387038153e-01 1.036156058311462402e+00
4.046804680468046866e-01 1.036156058311462402e+00
4.054905490549054470e-01 1.036156058311462402e+00
4.063006300630063183e-01 1.036156058311462402e+00
4.071107110711070787e-01 1.036156058311462402e+00
4.079207920792078390e-01 1.036156058311462402e+00
4.087308730873087104e-01 1.036156058311462402e+00
4.095409540954094707e-01 1.036156058311462402e+00
4.103510351035103421e-01 1.036156058311462402e+00
4.111611161116111024e-01 1.036156058311462402e+00
4.119711971197119738e-01 1.036156058311462402e+00
4.127812781278127341e-01 1.036156058311462402e+00
4.135913591359136054e-01 1.036156058311462402e+00
4.144014401440143658e-01 1.036156058311462402e+00
4.152115211521151261e-01 1.036156058311462402e+00
4.160216021602159975e-01 1.036156058311462402e+00
4.168316831683167578e-01 1.036156058311462402e+00
4.176417641764176292e-01 1.036156058311462402e+00
4.184518451845183895e-01 1.036156058311462402e+00
4.192619261926192609e-01 1.036156058311462402e+00
4.200720072007200212e-01 1.036156058311462402e+00
4.208820882088208926e-01 1.036156058311462402e+00
4.216921692169216529e-01 1.036156058311462402e+00
4.225022502250224132e-01 1.036156058311462402e+00
4.233123312331232846e-01 1.036156058311462402e+00
4.241224122412240449e-01 1.036156058311462402e+00
4.249324932493249163e-01 1.036156058311462402e+00
4.257425742574256766e-01 1.036156058311462402e+00
4.265526552655265480e-01 1.036156058311462402e+00
4.273627362736273083e-01 1.036156058311462402e+00
4.281728172817281797e-01 1.036156058311462402e+00
4.289828982898289400e-01 1.036156058311462402e+00
4.297929792979298114e-01 1.036156058311462402e+00
4.306030603060305717e-01 1.036156058311462402e+00
4.314131413141313320e-01 1.036156058311462402e+00
4.322232223222322034e-01 1.036156058311462402e+00
4.330333033303329637e-01 1.036156058311462402e+00
4.338433843384338351e-01 1.036156058311462402e+00
4.346534653465345954e-01 1.036156058311462402e+00
4.354635463546354668e-01 1.036156058311462402e+00
4.362736273627362271e-01 1.036156058311462402e+00
4.370837083708370985e-01 1.036156058311462402e+00
4.378937893789378588e-01 1.036156058311462402e+00
4.387038703870386191e-01 1.036156058311462402e+00
4.395139513951394905e-01 1.036156058311462402e+00
4.403240324032402508e-01 1.036156058311462402e+00
4.411341134113411222e-01 1.036156058311462402e+00
4.419441944194418825e-01 1.036156058311462402e+00
4.427542754275427539e-01 1.036156058311462402e+00
4.435643564356435142e-01 1.036156058311462402e+00
4.443744374437443856e-01 1.036156058311462402e+00
4.451845184518451459e-01 1.036156058311462402e+00
4.459945994599459063e-01 1.036156058311462402e+00
4.468046804680467776e-01 1.036156058311462402e+00
4.476147614761475380e-01 1.036156058311462402e+00
4.484248424842484093e-01 1.036156058311462402e+00
4.492349234923491696e-01 1.036156058311462402e+00
4.500450045004500410e-01 1.036156058311462402e+00
4.508550855085508013e-01 1.036156058311462402e+00
4.516651665166516727e-01 1.036156058311462402e+00
4.524752475247524330e-01 1.036156058311462402e+00
4.532853285328531934e-01 1.036156058311462402e+00
4.540954095409540647e-01 1.036156058311462402e+00
4.549054905490548251e-01 1.036156058311462402e+00
4.557155715571556964e-01 1.036156058311462402e+00
4.565256525652564568e-01 1.036156058311462402e+00
4.573357335733573281e-01 1.036156058311462402e+00
4.581458145814580885e-01 1.036156058311462402e+00
4.589558955895589598e-01 1.036156058311462402e+00
4.597659765976597201e-01 1.036156058311462402e+00
4.605760576057605915e-01 1.036156058311462402e+00
4.613861386138613518e-01 1.036156058311462402e+00
4.621962196219621122e-01 1.036156058311462402e+00
4.630063006300629835e-01 1.036156058311462402e+00
4.638163816381637439e-01 1.036156058311462402e+00
4.646264626462646152e-01 1.036156058311462402e+00
4.654365436543653756e-01 1.036156058311462402e+00
4.662466246624662469e-01 1.036156058311462402e+00
4.670567056705670073e-01 1.036156058311462402e+00
4.678667866786678786e-01 1.036156058311462402e+00
4.686768676867686390e-01 1.036156058311462402e+00
4.694869486948693993e-01 1.036156058311462402e+00
4.702970297029702706e-01 1.036156058311462402e+00
4.711071107110710310e-01 1.036156058311462402e+00
4.719171917191719023e-01 1.036156058311462402e+00
4.727272727272726627e-01 1.036156058311462402e+00
4.735373537353735340e-01 1.036156058311462402e+00
4.743474347434742944e-01 1.036156058311462402e+00
4.751575157515751657e-01 1.036156058311462402e+00
4.759675967596759261e-01 1.036156058311462402e+00
4.767776777677766864e-01 1.036156058311462402e+00
4.775877587758775578e-01 1.036156058311462402e+00
4.783978397839783181e-01 1.036156058311462402e+00
4.792079207920791895e-01 1.036156058311462402e+00
4.800180018001799498e-01 1.036156058311462402e+00
4.808280828082808211e-01 1.036156058311462402e+00
4.816381638163815815e-01 1.036156058311462402e+00
4.824482448244824528e-01 1.036156058311462402e+00
4.832583258325832132e-01 1.036156058311462402e+00
4.840684068406839735e-01 1.036156058311462402e+00
4.848784878487848449e-01 1.036156058311462402e+00
4.856885688568856052e-01 1.036156058311462402e+00
4.864986498649864766e-01 1.036156058311462402e+00
4.873087308730872369e-01 1.036156058311462402e+00
4.881188118811881083e-01 1.036156058311462402e+00
4.889288928892888686e-01 1.036156058311462402e+00
4.897389738973897400e-01 1.036156058311462402e+00
4.905490549054905003e-01 1.036156058311462402e+00
4.913591359135913716e-01 1.036156058311462402e+00
4.921692169216921320e-01 1.036156058311462402e+00
4.929792979297928923e-01 1.036156058311462402e+00
4.937893789378937637e-01 1.036156058311462402e+00
4.945994599459945240e-01 1.036156058311462402e+00
4.954095409540953954e-01 1.036156058311462402e+00
4.962196219621961557e-01 1.036156058311462402e+00
4.970297029702970271e-01 1.036156058311462402e+00
4.978397839783977874e-01 1.026628801890077103e+00
4.986498649864986588e-01 1.001645456813845980e+00
4.994599459945994191e-01 9.766621117376182992e-01
5.002700270027001794e-01 9.516787666613905072e-01
5.010801080108010508e-01 9.266954215851593846e-01
5.018901890189018111e-01 9.017120765089317036e-01
5.027002700270026825e-01 8.767287314327004699e-01
5.035103510351034428e-01 8.517453863564727889e-01
5.043204320432043142e-01 8.267620412802415553e-01
5.051305130513050745e-01 8.017786962040138743e-01
5.059405940594059459e-01 7.767953511277826406e-01
5.067506750675067062e-01 7.518120060515549596e-01
5.075607560756074665e-01 7.268286609753271676e-01
5.083708370837083379e-01 7.018453158990960450e-01
5.091809180918090982e-01 6.768619708228682530e-01
5.099909990999099696e-01 6.518786257466371303e-01
5.108010801080107299e-01 6.268952806704093383e-01
5.116111611161116013e-01 6.019119355941782157e-01
5.124212421242123616e-01 5.769285905179504237e-01
5.132313231323132330e-01 5.519452454417193010e-01
5.140414041404139933e-01 5.269619003654915090e-01
5.148514851485147537e-01 5.019785552892638281e-01
5.156615661566156250e-01 4.769952102130325944e-01
5.164716471647163853e-01 4.520118651368049134e-01
5.172817281728172567e-01 4.270285200605736797e-01
5.180918091809180170e-01 4.020451749843459988e-01
5.189018901890188884e-01 3.770618299081147651e-01
5.197119711971196487e-01 3.520784848318870841e-01
5.205220522052205201e-01 3.270951397556558504e-01
5.213321332133212804e-01 3.021117946794281695e-01
5.221422142214221518e-01 2.771284496031969358e-01
5.229522952295229121e-01 2.521451045269692548e-01
5.237623762376236725e-01 2.271617594507414628e-01
5.245724572457245438e-01 2.021784143745103401e-01
5.253825382538253042e-01 1.771950692982825482e-01
5.261926192619261755e-01 1.522117242220514255e-01
5.270027002700269358e-01 1.272283791458236335e-01
5.278127812781278072e-01 1.147398929412128815e-01
5.286228622862285675e-01 1.147256850756894903e-01
5.294329432943294389e-01 1.147114772101660851e-01
5.302430243024301992e-01 1.146972693446426939e-01
5.310531053105309596e-01 1.146830614791192887e-01
5.318631863186318309e-01 1.146688536135958836e-01
5.326732673267325913e-01 1.146546457480724923e-01
5.334833483348334626e-01 1.146404378825490872e-01
5.342934293429342230e-01 1.146262300170256959e-01
5.351035103510350943e-01 1.146120221515022908e-01
5.359135913591358547e-01 1.145978142859788856e-01
5.367236723672367260e-01 1.145836064204554944e-01
5.375337533753374863e-01 1.145693985549320892e-01
5.383438343834382467e-01 1.145551906894086980e-01
5.391539153915391180e-01 1.145409828238852928e-01
5.399639963996398784e-01 1.145267749583618877e-01
5.407740774077407497e-01 1.145125670928384964e-01
5.415841584158415101e-01 1.144983592273150913e-01
5.423942394239423814e-01 1.144841513617917000e-01
5.432043204320431418e-01 1.144699434962682949e-01
5.440144014401440131e-01 1.144557356307448898e-01
5.448244824482447735e-01 1.144415277652214985e-01
5.456345634563455338e-01 1.144273198996980934e-01
5.464446444644464052e-01 1.144131120341747021e-01
5.472547254725471655e-01 1.143989041686512970e-01
5.480648064806480368e-01 1.143846963031278918e-01
5.488748874887487972e-01 1.143704884376045006e-01
5.496849684968496685e-01 1.143562805720810954e-01
5.504950495049504289e-01 1.143420727065577042e-01
5.513051305130513002e-01 1.143278648410342990e-01
5.521152115211520606e-01 1.143136569755108939e-01
5.529252925292528209e-01 1.142994491099875026e-01
5.537353735373536923e-01 1.142852412444640975e-01
5.545454545454544526e-01 1.142710333789407062e-01
5.553555355535553240e-01 1.142568255134173011e-01
5.561656165616560843e-01 1.142426176478938959e-01
5.569756975697569557e-01 1.142284097823705047e-01
5.577857785778577160e-01 1.142555050045712256e-01
5.585958595859585873e-01 1.143079710782659159e-01
5.594059405940593477e-01 1.143604371519606061e-01
5.602160216021602190e-01 1.144129032256552964e-01
5.610261026102609794e-01 1.144653692993499866e-01
5.618361836183617397e-01 1.145178353730446769e-01
5.626462646264626111e-01 1.145703014467393671e-01
5.634563456345633714e-01 1.146227675204340574e-01
5.642664266426642428e-01 1.146752335941287615e-01
5.650765076507650031e-01 1.147276996678234379e-01
5.658865886588658745e-01 1.147801657415181420e-01
5.666966696669666348e-01 1.148326318152128322e-01
5.675067506750675062e-01 1.148850978889075225e-01
5.683168316831682665e-01 1.149375639626022128e-01
5.691269126912690268e-01 1.149900300362969030e-01
5.699369936993698982e-01 1.150424961099915933e-01
5.707470747074706585e-01 1.150949621836862835e-01
5.715571557155715299e-01 1.151474282573809738e-01
5.723672367236722902e-01 1.151998943310756640e-01
5.731773177317731616e-01 1.152523604047703543e-01
5.739873987398739219e-01 1.153048264784650445e-01
5.747974797479747933e-01 1.153572925521597348e-01
5.756075607560755536e-01 1.154097586258544250e-01
5.764176417641763139e-01 1.154622246995491153e-01
5.772277227722771853e-01 1.155146907732438055e-01
5.780378037803779456e-01 1.155671568469384958e-01
5.788478847884788170e-01 1.156196229206331999e-01
5.796579657965795773e-01 1.156720889943278763e-01
5.804680468046804487e-01 1.157245550680225804e-01
5.812781278127812090e-01 1.157770211417172707e-01
5.820882088208820804e-01 1.158294872154119609e-01
5.828982898289828407e-01 1.158819532891066512e-01
5.837083708370836010e-01 1.159344193628013414e-01
5.845184518451844724e-01 1.159868854364960317e-01
5.853285328532852327e-01 1.160393515101907219e-01
5.861386138613861041e-01 1.160918175838854122e-01
5.869486948694868644e-01 1.161442836575801024e-01
5.877587758775877358e-01 1.162113680944093091e-01
5.885688568856884961e-01 1.162836276055576740e-01
5.893789378937893675e-01 1.163558871167060527e-01
5.901890189018901278e-01 1.164281466278544175e-01
5.909990999099909992e-01 1.165004061390027823e-01
5.918091809180917595e-01 1.165726656501511471e-01
5.926192619261925199e-01 1.166449251612995119e-01
5.934293429342933912e-01 1.167171846724478906e-01
5.942394239423941515e-01 1.167894441835962555e-01
5.950495049504950229e-01 1.168617036947446342e-01
5.958595859585957832e-01 1.169339632058929851e-01
5.966696669666966546e-01 1.170062227170413638e-01
5.974797479747974149e-01 1.170784822281897286e-01
5.982898289828982863e-01 1.171507417393381073e-01
5.990999099909990466e-01 1.172230012504864721e-01
5.999099909990998070e-01 1.172952607616348369e-01
6.007200720072006783e-01 1.173675202727832018e-01
6.015301530153014387e-01 1.174397797839315666e-01
6.023402340234023100e-01 1.175120392950799453e-01
6.031503150315030704e-01 1.175842988062283101e-01
6.039603960396039417e-01 1.176565583173766888e-01
6.047704770477047020e-01 1.177288178285250536e-01
6.055805580558055734e-01 1.178010773396734184e-01
6.063906390639063337e-01 1.178733368508217833e-01
6.072007200720070941e-01 1.179455963619701481e-01
6.080108010801079654e-01 1.180178558731185268e-01
6.088208820882087258e-01 1.180901153842668916e-01
6.096309630963095971e-01 1.181623748954152703e-01
6.104410441044103575e-01 1.182346344065636351e-01
6.112511251125112288e-01 1.183068939177119999e-01
6.120612061206119892e-01 1.183791534288603647e-01
6.128712871287128605e-01 1.184514129400087434e-01
6.136813681368136209e-01 1.185236724511571083e-01
6.144914491449143812e-01 1.185959319623054731e-01
6.153015301530152525e-01 1.186681914734538518e-01
6.161116111611160129e-01 1.187404509846022166e-01
6.169216921692168842e-01 1.188127104957505814e-01
6.177317731773176446e-01 1.188627396243700091e-01
6.185418541854185159e-01 1.189090779121280972e-01
6.193519351935192763e-01 1.189554161998861853e-01
6.201620162016201476e-01 1.190017544876442734e-01
6.209720972097209080e-01 1.190480927754023616e-01
6.217821782178217793e-01 1.190944310631604497e-01
6.225922592259225397e-01 1.191407693509185378e-01
6.234023402340233000e-01 1.191871076386766259e-01
6.242124212421241713e-01 1.192334459264347141e-01
6.250225022502249317e-01 1.192797842141928022e-01
6.258325832583258030e-01 1.193261225019508903e-01
6.266426642664265634e-01 1.193724607897089784e-01
6.274527452745274347e-01 1.194187990774670666e-01
6.282628262826281951e-01 1.194651373652251547e-01
6.290729072907290664e-01 1.195114756529832428e-01
6.298829882988298268e-01 1.195578139407413309e-01
6.306930693069305871e-01 1.196041522284994191e-01
6.315031503150314585e-01 1.196504905162575072e-01
6.323132313231322188e-01 1.196968288040155953e-01
6.331233123312330902e-01 1.197431670917736835e-01
6.339333933393338505e-01 1.197895053795317716e-01
6.347434743474347218e-01 1.198358436672898597e-01
6.355535553555354822e-01 1.198821819550479478e-01
6.363636363636363535e-01 1.199285202428060360e-01
6.371737173717371139e-01 1.199748585305641241e-01
6.379837983798378742e-01 1.200211968183222122e-01
6.387938793879387456e-01 1.200675351060803003e-01
6.396039603960395059e-01 1.201138733938383885e-01
6.404140414041403773e-01 1.201602116815964766e-01
6.412241224122411376e-01 1.202065499693545647e-01
6.420342034203420090e-01 1.202528882571126528e-01
6.428442844284427693e-01 1.202992265448707410e-01
6.436543654365436407e-01 1.203455648326288291e-01
6.444644464446444010e-01 1.203919031203869172e-01
6.452745274527451613e-01 1.204382414081450053e-01
6.460846084608460327e-01 1.204845796959030935e-01
6.468946894689467930e-01 1.205309179836611816e-01
6.477047704770476644e-01 1.205529724188485613e-01
6.485148514851484247e-01 1.205744470429492565e-01
6.493249324932492961e-01 1.205959216670499795e-01
6.501350135013500564e-01 1.206173962911506886e-01
6.509450945094509278e-01 1.206388709152513977e-01
6.517551755175516881e-01 1.206603455393521068e-01
6.525652565256525595e-01 1.206818201634528159e-01
6.533753375337533198e-01 1.207032947875535250e-01
6.541854185418540801e-01 1.207247694116542341e-01
6.549954995499549515e-01 1.207462440357549432e-01
6.558055805580557118e-01 1.207677186598556524e-01
6.566156615661565832e-01 1.207891932839563615e-01
6.574257425742573435e-01 1.208106679080570706e-01
6.582358235823582149e-01 1.208321425321577797e-01
6.590459045904589752e-01 1.208536171562584888e-01
6.598559855985598466e-01 1.208750917803591979e-01
6.606660666066606069e-01 1.208965664044599070e-01
6.614761476147613672e-01 1.209180410285606161e-01
6.622862286228622386e-01 1.209395156526613252e-01
6.630963096309629989e-01 1.209609902767620343e-01
6.639063906390638703e-01 1.209824649008627434e-01
6.647164716471646306e-01 1.210039395249634525e-01
6.655265526552655020e-01 1.210254141490641616e-01
6.663366336633662623e-01 1.210468887731648707e-01
6.671467146714671337e-01 1.210683633972655798e-01
6.679567956795678940e-01 1.210898380213662889e-01
6.687668766876686544e-01 1.211113126454669980e-01
6.695769576957695257e-01 1.211327872695677071e-01
6.703870387038702860e-01 1.211542618936684163e-01
6.711971197119711574e-01 1.211757365177691254e-01
6.720072007200719177e-01 1.211972111418698345e-01
6.728172817281727891e-01 1.212186857659705436e-01
6.736273627362735494e-01 1.212401603900712527e-01
6.744374437443744208e-01 1.212616350141719618e-01
6.752475247524751811e-01 1.212831096382726709e-01
6.760576057605759415e-01 1.213045842623733800e-01
6.768676867686768128e-01 1.213240676373791987e-01
6.776777677767775732e-01 1.213247454048871077e-01
6.784878487848784445e-01 1.213254231723950166e-01
6.792979297929792049e-01 1.213261009399029255e-01
6.801080108010800762e-01 1.213267787074108206e-01
6.809180918091808365e-01 1.213274564749187295e-01
6.817281728172817079e-01 1.213281342424266385e-01
6.825382538253824682e-01 1.213288120099345474e-01
6.833483348334833396e-01 1.213294897774424425e-01
6.841584158415840999e-01 1.213301675449503514e-01
6.849684968496848603e-01 1.213308453124582603e-01
6.857785778577857316e-01 1.213315230799661693e-01
6.865886588658864920e-01 1.213322008474740643e-01
6.873987398739873633e-01 1.213328786149819732e-01
6.882088208820881237e-01 1.213335563824898822e-01
6.890189018901889950e-01 1.213342341499977911e-01
6.898289828982897554e-01 1.213349119175056862e-01
6.906390639063906267e-01 1.213355896850135951e-01
6.914491449144913870e-01 1.213362674525215040e-01
6.922592259225921474e-01 1.213369452200294130e-01
6.930693069306930187e-01 1.213376229875373219e-01
6.938793879387937791e-01 1.213383007550452169e-01
6.946894689468946504e-01 1.213389785225531259e-01
6.954995499549954108e-01 1.213396562900610348e-01
6.963096309630962821e-01 1.213403340575689437e-01
6.971197119711970425e-01 1.213410118250768388e-01
6.979297929792979138e-01 1.213416895925847477e-01
6.987398739873986742e-01 1.213423673600926567e-01
6.995499549954994345e-01 1.213430451276005656e-01
7.003600360036003059e-01 1.213437228951084607e-01
7.011701170117010662e-01 1.213444006626163696e-01
7.019801980198019375e-01 1.213450784301242785e-01
7.027902790279026979e-01 1.213457561976321875e-01
7.036003600360035692e-01 1.213464339651400825e-01
7.044104410441043296e-01 1.213471117326479914e-01
7.052205220522052009e-01 1.213477895001559004e-01
7.060306030603059613e-01 1.213484672676638093e-01
7.068406840684067216e-01 1.213452484402679915e-01
7.076507650765075930e-01 1.213277868866723674e-01
7.084608460846083533e-01 1.213103253330767295e-01
7.092709270927092247e-01 1.212928637794811054e-01
7.100810081008099850e-01 1.212754022258854814e-01
7.108910891089108564e-01 1.212579406722898434e-01
7.117011701170116167e-01 1.212404791186942193e-01
7.125112511251124880e-01 1.212230175650985953e-01
7.133213321332132484e-01 1.212055560115029573e-01
7.141314131413141197e-01 1.211880944579073333e-01
7.149414941494148801e-01 1.211706329043117092e-01
7.157515751575156404e-01 1.211531713507160712e-01
7.165616561656165118e-01 1.211357097971204472e-01
7.173717371737172721e-01 1.211182482435248231e-01
7.181818181818181435e-01 1.211007866899291852e-01
7.189918991899189038e-01 1.210833251363335611e-01
7.198019801980197752e-01 1.210658635827379370e-01
7.206120612061205355e-01 1.210484020291422991e-01
7.214221422142214069e-01 1.210309404755466750e-01
7.222322232223221672e-01 1.210134789219510509e-01
7.230423042304229275e-01 1.209960173683554130e-01
7.238523852385237989e-01 1.209785558147597889e-01
7.246624662466245592e-01 1.209610942611641649e-01
7.254725472547254306e-01 1.209436327075685269e-01
7.262826282628261909e-01 1.209261711539729028e-01
7.270927092709270623e-01 1.209087096003772788e-01
7.279027902790278226e-01 1.208912480467816408e-01
7.287128712871286940e-01 1.208737864931860168e-01
7.295229522952294543e-01 1.208563249395903927e-01
7.303330333033302146e-01 1.208388633859947547e-01
7.311431143114310860e-01 1.208214018323991307e-01
7.319531953195318463e-01 1.208039402788035066e-01
7.327632763276327177e-01 1.207864787252078687e-01
7.335733573357334780e-01 1.207690171716122446e-01
7.343834383438343494e-01 1.207515556180166205e-01
7.351935193519351097e-01 1.207340940644209826e-01
7.360036003600359811e-01 1.207166325108253585e-01
7.368136813681367414e-01 1.206938930705404034e-01
7.376237623762375017e-01 1.206606238776821438e-01
7.384338433843383731e-01 1.206273546848238842e-01
7.392439243924391334e-01 1.205940854919656385e-01
7.400540054005400048e-01 1.205608162991073790e-01
7.408640864086407651e-01 1.205275471062491333e-01
7.416741674167416365e-01 1.204942779133908737e-01
7.424842484248423968e-01 1.204610087205326141e-01
7.432943294329432682e-01 1.204277395276743545e-01
7.441044104410440285e-01 1.203944703348161088e-01
7.449144914491447889e-01 1.203612011419578492e-01
7.457245724572456602e-01 1.203279319490996035e-01
7.465346534653464206e-01 1.202946627562413440e-01
7.473447344734472919e-01 1.202613935633830844e-01
7.481548154815480522e-01 1.202281243705248387e-01
7.489648964896489236e-01 1.201948551776665791e-01
7.497749774977496839e-01 1.201615859848083195e-01
7.505850585058505553e-01 1.201283167919500738e-01
7.513951395139513156e-01 1.200950475990918143e-01
7.522052205220521870e-01 1.200617784062335547e-01
7.530153015301529473e-01 1.200285092133753090e-01
7.538253825382537077e-01 1.199952400205170494e-01
7.546354635463545790e-01 1.199619708276587898e-01
7.554455445544553394e-01 1.199287016348005441e-01
7.562556255625562107e-01 1.198954324419422846e-01
7.570657065706569711e-01 1.198621632490840389e-01
7.578757875787578424e-01 1.198288940562257793e-01
7.586858685868586027e-01 1.197956248633675197e-01
7.594959495949594741e-01 1.197623556705092601e-01
7.603060306030602344e-01 1.197290864776510144e-01
7.611161116111609948e-01 1.196958172847927548e-01
7.619261926192618661e-01 1.196625480919345091e-01
7.627362736273626265e-01 1.196292788990762496e-01
7.635463546354634978e-01 1.195960097062179900e-01
7.643564356435642582e-01 1.195627405133597443e-01
7.651665166516651295e-01 1.195294713205014847e-01
7.659765976597658899e-01 1.194962021276432251e-01
7.667866786678667612e-01 1.194560921322590785e-01
7.675967596759675216e-01 1.194077201379429992e-01
7.684068406840682819e-01 1.193593481436269060e-01
7.692169216921691532e-01 1.193109761493108267e-01
7.700270027002699136e-01 1.192626041549947336e-01
7.708370837083707849e-01 1.192142321606786404e-01
7.716471647164715453e-01 1.191658601663625611e-01
7.724572457245724166e-01 1.191174881720464679e-01
7.732673267326731770e-01 1.190691161777303886e-01
7.740774077407740483e-01 1.190207441834142954e-01
7.748874887488748087e-01 1.189723721890982161e-01
7.756975697569755690e-01 1.189240001947821229e-01
7.765076507650764404e-01 1.188756282004660436e-01
7.773177317731772007e-01 1.188272562061499504e-01
7.781278127812780721e-01 1.187788842118338573e-01
7.789378937893788324e-01 1.187305122175177780e-01
7.797479747974797037e-01 1.186821402232016848e-01
7.805580558055804641e-01 1.186337682288856055e-01
7.813681368136813354e-01 1.185853962345695123e-01
7.821782178217820958e-01 1.185370242402534330e-01
7.829882988298829671e-01 1.184886522459373398e-01
7.837983798379837275e-01 1.184402802516212605e-01
7.846084608460844878e-01 1.183919082573051673e-01
7.854185418541853592e-01 1.183435362629890741e-01
7.862286228622861195e-01 1.182951642686729948e-01
7.870387038703869909e-01 1.182467922743569017e-01
7.878487848784877512e-01 1.181984202800408223e-01
7.886588658865886226e-01 1.181500482857247292e-01
7.894689468946893829e-01 1.181016762914086499e-01
7.902790279027902542e-01 1.180533042970925567e-01
7.910891089108910146e-01 1.180049323027764635e-01
7.918991899189917749e-01 1.179565603084603842e-01
7.927092709270926463e-01 1.179081883141442910e-01
7.935193519351934066e-01 1.178598163198282117e-01
7.943294329432942780e-01 1.178114443255121185e-01
7.951395139513950383e-01 1.177630723311960392e-01
7.959495949594959097e-01 1.177147003368799461e-01
7.967596759675966700e-01 1.176775110371493377e-01
7.975697569756975414e-01 1.176486886455977987e-01
7.983798379837983017e-01 1.176198662540462597e-01
7.991899189918990620e-01 1.175910438624947069e-01
7.999999999999999334e-01 1.175622214709431679e-01
8.008100810081006937e-01 1.175333990793916289e-01
8.016201620162015651e-01 1.175045766878400899e-01
8.024302430243023254e-01 1.174757542962885370e-01
8.032403240324031968e-01 1.174469319047369981e-01
8.040504050405039571e-01 1.174181095131854591e-01
8.048604860486048285e-01 1.173892871216339062e-01
8.056705670567055888e-01 1.173604647300823672e-01
8.064806480648063491e-01 1.173316423385308283e-01
8.072907290729072205e-01 1.173028199469792893e-01
8.081008100810079808e-01 1.172739975554277503e-01
8.089108910891088522e-01 1.172451751638761974e-01
8.097209720972096125e-01 1.172163527723246584e-01
8.105310531053104839e-01 1.171875303807731195e-01
8.113411341134112442e-01 1.171587079892215805e-01
8.121512151215121156e-01 1.171298855976700276e-01
8.129612961296128759e-01 1.171010632061184886e-01
8.137713771377137473e-01 1.170722408145669496e-01
8.145814581458145076e-01 1.170434184230154107e-01
8.153915391539152679e-01 1.170145960314638578e-01
8.162016201620161393e-01 1.169857736399123188e-01
8.170117011701168996e-01 1.169569512483607798e-01
8.178217821782177710e-01 1.169281288568092270e-01
8.186318631863185313e-01 1.168993064652576880e-01
8.194419441944194027e-01 1.168704840737061490e-01
8.202520252025201630e-01 1.168416616821546100e-01
8.210621062106210344e-01 1.168128392906030572e-01
8.218721872187217947e-01 1.167840168990515182e-01
8.226822682268225551e-01 1.167551945074999792e-01
8.234923492349234264e-01 1.167263721159484402e-01
8.243024302430241868e-01 1.166975497243969012e-01
8.251125112511250581e-01 1.166687273328453484e-01
8.259225922592258184e-01 1.166399049412938094e-01
8.267326732673266898e-01 1.314544460868275755e-01
8.275427542754274501e-01 1.529040119813716014e-01
8.283528352835283215e-01 1.743535778759185417e-01
8.291629162916290818e-01 1.958031437704625399e-01
8.299729972997298422e-01 2.172527096650065659e-01
8.307830783078307135e-01 2.387022755595535339e-01
8.315931593159314739e-01 2.601518414540975321e-01
8.324032403240323452e-01 2.816014073486444724e-01
8.332133213321331056e-01 3.030509732431885261e-01
8.340234023402339769e-01 3.245005391377354664e-01
8.348334833483347373e-01 3.459501050322794646e-01
8.356435643564356086e-01 3.673996709268264049e-01
8.364536453645363689e-01 3.888492368213704586e-01
8.372637263726371293e-01 4.102988027159144568e-01
8.380738073807380006e-01 4.317483686104613971e-01
8.388838883888387610e-01 4.531979345050053953e-01
8.396939693969396323e-01 4.746475003995523911e-01
8.405040504050403927e-01 4.960970662940963893e-01
8.413141314131412640e-01 5.175466321886432741e-01
8.421242124212420244e-01 5.389961980831873278e-01
8.429342934293428957e-01 5.604457639777342681e-01
8.437443744374436561e-01 5.818953298722783218e-01
8.445544554455445274e-01 6.033448957668252621e-01
8.453645364536452878e-01 6.247944616613693158e-01
8.461746174617460481e-01 6.462440275559132585e-01
8.469846984698469194e-01 6.676935934504601988e-01
8.477947794779476798e-01 6.891431593450042525e-01
8.486048604860485511e-01 7.105927252395511928e-01
8.494149414941493115e-01 7.320422911340952465e-01
8.502250225022501828e-01 7.534918570286421868e-01
8.510351035103509432e-01 7.749414229231862405e-01
8.518451845184518145e-01 7.963909888177331808e-01
8.526552655265525749e-01 8.178405547122771235e-01
8.534653465346533352e-01 8.392901206068211772e-01
8.542754275427542066e-01 8.607396865013681175e-01
8.550855085508549669e-01 8.821892523959121712e-01
8.558955895589558382e-01 9.036388182904591115e-01
8.567056705670565986e-01 9.078966689614728081e-01
8.575157515751574699e-01 9.081258113479787619e-01
8.583258325832582303e-01 9.083549537344846048e-01
8.591359135913591016e-01 9.085840961209904476e-01
8.599459945994598620e-01 9.088132385074962905e-01
8.607560756075606223e-01 9.090423808940021333e-01
8.615661566156614937e-01 9.092715232805080872e-01
8.623762376237622540e-01 9.095006656670139300e-01
8.631863186318631254e-01 9.097298080535197728e-01
8.639963996399638857e-01 9.099589504400256157e-01
8.648064806480647571e-01 9.101880928265314585e-01
8.656165616561655174e-01 9.104172352130374124e-01
8.664266426642663887e-01 9.106463775995432552e-01
8.672367236723671491e-01 9.108755199860490981e-01
8.680468046804679094e-01 9.111046623725549409e-01
8.688568856885687808e-01 9.113338047590607838e-01
8.696669666966695411e-01 9.115629471455666266e-01
8.704770477047704125e-01 9.117920895320725805e-01
8.712871287128711728e-01 9.120212319185784233e-01
8.720972097209720442e-01 9.122503743050842662e-01
8.729072907290728045e-01 9.124795166915901090e-01
8.737173717371736759e-01 9.127086590780960629e-01
8.745274527452744362e-01 9.129378014646019057e-01
8.753375337533753076e-01 9.131669438511077486e-01
8.761476147614760679e-01 9.133960862376135914e-01
8.769576957695768282e-01 9.136252286241194343e-01
8.777677767776776996e-01 9.138543710106253881e-01
8.785778577857784599e-01 9.140835133971312310e-01
8.793879387938793313e-01 9.143126557836370738e-01
8.801980198019800916e-01 9.145417981701429166e-01
8.810081008100809630e-01 9.147709405566487595e-01
8.818181818181817233e-01 9.150000829431546023e-01
8.826282628262825947e-01 9.152292253296605562e-01
8.834383438343833550e-01 9.154583677161663990e-01
8.842484248424841153e-01 9.156875101026722419e-01
8.850585058505849867e-01 9.159166524891780847e-01
8.858685868586857470e-01 9.161457948756839276e-01
8.866786678667866184e-01 9.157552892031799452e-01
8.874887488748873787e-01 9.153175827042144830e-01
8.882988298829882501e-01 9.148798762052490208e-01
8.891089108910890104e-01 9.144421697062836696e-01
8.899189918991898818e-01 9.140044632073182074e-01
8.907290729072906421e-01 9.135667567083527452e-01
8.915391539153914024e-01 9.131290502093872830e-01
8.923492349234922738e-01 9.126913437104218207e-01
8.931593159315930341e-01 9.122536372114564696e-01
8.939693969396939055e-01 9.118159307124910073e-01
8.947794779477946658e-01 9.113782242135255451e-01
8.955895589558955372e-01 9.109405177145600829e-01
8.963996399639962975e-01 9.105028112155947317e-01
8.972097209720971689e-01 9.100651047166292695e-01
8.980198019801979292e-01 9.096273982176638073e-01
8.988298829882986896e-01 9.091896917186983451e-01
8.996399639963995609e-01 9.087519852197328829e-01
9.004500450045004323e-01 9.083142787207674207e-01
9.012601260126010816e-01 9.078765722218020695e-01
9.020702070207019529e-01 9.074388657228366073e-01
9.028802880288028243e-01 9.070011592238711451e-01
9.036903690369036957e-01 9.065634527249056829e-01
9.045004500450043450e-01 9.061257462259403317e-01
9.053105310531052163e-01 9.056880397269748695e-01
9.061206120612060877e-01 9.052503332280094073e-01
9.069306930693067370e-01 9.048126267290440561e-01
9.077407740774076084e-01 9.043749202300785939e-01
9.085508550855084797e-01 9.039372137311131317e-01
9.093609360936093511e-01 9.034995072321476695e-01
9.101710171017100004e-01 9.030618007331823183e-01
9.109810981098108718e-01 9.026240942342168561e-01
9.117911791179117431e-01 9.021863877352513938e-01
9.126012601260126145e-01 9.017486812362858206e-01
9.134113411341132638e-01 9.013109747373204694e-01
9.142214221422141351e-01 9.008732682383550072e-01
9.150315031503150065e-01 9.004355617393895450e-01
9.158415841584156558e-01 8.999673439051556478e-01
9.166516651665165272e-01 8.988977407183783574e-01
9.174617461746173985e-01 8.978281375316010671e-01
9.182718271827182699e-01 8.967585343448237767e-01
9.190819081908189192e-01 8.956889311580468194e-01
9.198919891989197906e-01 8.946193279712695290e-01
9.207020702070206619e-01 8.935497247844922386e-01
9.215121512151215333e-01 8.924801215977149482e-01
9.223222322232221826e-01 8.914105184109379909e-01
9.231323132313230539e-01 8.903409152241607005e-01
9.239423942394239253e-01 8.892713120373834101e-01
9.247524752475245746e-01 8.882017088506064528e-01
9.255625562556254460e-01 8.871321056638291624e-01
9.263726372637263173e-01 8.860625024770519831e-01
9.271827182718271887e-01 8.849928992902746927e-01
9.279927992799278380e-01 8.839232961034977354e-01
9.288028802880287094e-01 8.828536929167204450e-01
9.296129612961295807e-01 8.817840897299431546e-01
9.304230423042302300e-01 8.807144865431661973e-01
9.312331233123311014e-01 8.796448833563889069e-01
9.320432043204319728e-01 8.785752801696116165e-01
9.328532853285328441e-01 8.775056769828343262e-01
9.336633663366334934e-01 8.764360737960573688e-01
9.344734473447343648e-01 8.753664706092800785e-01
9.352835283528352361e-01 8.742968674225027881e-01
9.360936093609361075e-01 8.732272642357254977e-01
9.369036903690367568e-01 8.721576610489485404e-01
9.377137713771376282e-01 8.710880578621712500e-01
9.385238523852384995e-01 8.700184546753940706e-01
9.393339333933391488e-01 8.689488514886170023e-01
9.401440144014400202e-01 8.678792483018398229e-01
9.409540954095408916e-01 8.668096451150625326e-01
9.417641764176417629e-01 8.657400419282852422e-01
9.425742574257424122e-01 8.646704387415082849e-01
9.433843384338432836e-01 8.636008355547309945e-01
9.441944194419441549e-01 8.625312323679537041e-01
9.450045004500448043e-01 8.614616291811767468e-01
9.458145814581456756e-01 8.603650222628521638e-01
9.466246624662465470e-01 8.591340607129767104e-01
9.474347434743474183e-01 8.579030991631011460e-01
9.482448244824480676e-01 8.566721376132260257e-01
9.490549054905489390e-01 8.554411760633504613e-01
9.498649864986498104e-01 8.542102145134750080e-01
9.506750675067506817e-01 8.529792529635995546e-01
9.514851485148513310e-01 8.517482914137243233e-01
9.522952295229522024e-01 8.505173298638488699e-01
9.531053105310530738e-01 8.492863683139733055e-01
9.539153915391537231e-01 8.480554067640981852e-01
9.547254725472545944e-01 8.468244452142226208e-01
9.555355535553554658e-01 8.455934836643471675e-01
9.563456345634563371e-01 8.443625221144717141e-01
9.571557155715569865e-01 8.431315605645964828e-01
9.579657965796578578e-01 8.419005990147210294e-01
9.587758775877587292e-01 8.406696374648454650e-01
9.595859585958596005e-01 8.394386759149700117e-01
9.603960396039602498e-01 8.382077143650948914e-01
9.612061206120611212e-01 8.369767528152193270e-01
9.620162016201619926e-01 8.357457912653438736e-01
9.628262826282626419e-01 8.345148297154686423e-01
9.636363636363635132e-01 8.332838681655931889e-01
9.644464446444643846e-01 8.320529066157177356e-01
9.652565256525652559e-01 8.308219450658421712e-01
9.660666066606659053e-01 8.295909835159670509e-01
9.668766876687667766e-01 8.283600219660914865e-01
9.676867686768676480e-01 8.271290604162160331e-01
9.684968496849682973e-01 8.258980988663409128e-01
9.693069306930691686e-01 8.246671373164653485e-01
9.701170117011700400e-01 8.234361757665898951e-01
9.709270927092709114e-01 8.222052142167143307e-01
9.717371737173715607e-01 8.209742526668392104e-01
9.725472547254724320e-01 8.197432911169637570e-01
9.733573357335733034e-01 8.185123295670881927e-01
9.741674167416741748e-01 8.172813680172127393e-01
9.749774977497748241e-01 8.160504064673375080e-01
9.757875787578756954e-01 8.148370427433412333e-01
9.765976597659765668e-01 8.136675218786473263e-01
9.774077407740772161e-01 8.124980010139537523e-01
9.782178217821780875e-01 8.113284801492599563e-01
9.790279027902789588e-01 8.101589592845660492e-01
9.798379837983798302e-01 8.089894384198721422e-01
9.806480648064804795e-01 8.078199175551786793e-01
9.814581458145813508e-01 8.066503966904847722e-01
9.822682268226822222e-01 8.054808758257908652e-01
9.830783078307828715e-01 8.043113549610972912e-01
9.838883888388837429e-01 8.031418340964034952e-01
9.846984698469846142e-01 8.019723132317095882e-01
9.855085508550854856e-01 8.008027923670156811e-01
9.863186318631861349e-01 7.996332715023222182e-01
9.871287128712870063e-01 7.984637506376283111e-01
9.879387938793878776e-01 7.972942297729344041e-01
9.887488748874887490e-01 7.961247089082406081e-01
9.895589558955893983e-01 7.949551880435470341e-01
9.903690369036902696e-01 7.937856671788531271e-01
9.911791179117911410e-01 7.926161463141592201e-01
9.919891989198917903e-01 7.914466254494657571e-01
9.927992799279926617e-01 7.902771045847718501e-01
9.936093609360935330e-01 7.891075837200779430e-01
9.944194419441944044e-01 7.879380628553841470e-01
9.952295229522950537e-01 7.867685419906905731e-01
9.960396039603959251e-01 7.855990211259966660e-01
9.968496849684967964e-01 7.844295002613028700e-01
9.976597659765976678e-01 7.832599793966089630e-01
9.984698469846983171e-01 7.820904585319153890e-01
9.992799279927991885e-01 7.809209376672214820e-01
1.000090009000899949e+00 7.797514168025277970e-01
1.000900090009000598e+00 7.785818959378343340e-01
1.001710171017101469e+00 7.774123750731404270e-01
1.002520252025202341e+00 7.762428542084465199e-01
1.003330333033303212e+00 7.750733333437527239e-01
1.004140414041403861e+00 7.739038124790591500e-01
1.004950495049504733e+00 7.727342916143652429e-01
1.005760576057605604e+00 7.716387527330087481e-01
1.006570657065706254e+00 7.706516840532033896e-01
1.007380738073807125e+00 7.696646153733978091e-01
1.008190819081907996e+00 7.686775466935922285e-01
1.009000900090008868e+00 7.676904780137866480e-01
1.009810981098109517e+00 7.667034093339812895e-01
1.010621062106210388e+00 7.657163406541755979e-01
1.011431143114311260e+00 7.647292719743700173e-01
1.012241224122412131e+00 7.637422032945644368e-01
1.013051305130512780e+00 7.627551346147590783e-01
1.013861386138613652e+00 7.617680659349534977e-01
1.014671467146714523e+00 7.607809972551478062e-01
1.015481548154815172e+00 7.597939285753425587e-01
1.016291629162916044e+00 7.588068598955368671e-01
1.017101710171016915e+00 7.578197912157312865e-01
1.017911791179117786e+00 7.568327225359257060e-01
1.018721872187218436e+00 7.558456538561203475e-01
1.019531953195319307e+00 7.548585851763147669e-01
1.020342034203420178e+00 7.538715164965090754e-01
1.021152115211521050e+00 7.528844478167034948e-01
1.021962196219621699e+00 7.518973791368981363e-01
1.022772277227722570e+00 7.509103104570925558e-01
1.023582358235823442e+00 7.499232417772869752e-01
1.024392439243924091e+00 7.489361730974816167e-01
1.025202520252024962e+00 7.479491044176760361e-01
1.026012601260125834e+00 7.469620357378703446e-01
1.026822682268226705e+00 7.459749670580647640e-01
1.027632763276327355e+00 7.449878983782594055e-01
1.028442844284428226e+00 7.440008296984538250e-01
1.029252925292529097e+00 7.430137610186482444e-01
1.030063006300629747e+00 7.420266923388428859e-01
1.030873087308730618e+00 7.410396236590371943e-01
1.031683168316831489e+00 7.400525549792316138e-01
1.032493249324932361e+00 7.390654862994260332e-01
1.033303330333033010e+00 7.380784176196206747e-01
1.034113411341133881e+00 7.370913489398150942e-01
1.034923492349234753e+00 7.361042802600094026e-01
1.035733573357335624e+00 7.352311663357479210e-01
1.036543654365436273e+00 7.344613388086405070e-01
1.037353735373537145e+00 7.336915112815327600e-01
1.038163816381638016e+00 7.329216837544250129e-01
1.038973897389738665e+00 7.321518562273175990e-01
1.039783978397839537e+00 7.313820287002098519e-01
1.040594059405940408e+00 7.306122011731021049e-01
1.041404140414041279e+00 7.298423736459944688e-01
1.042214221422141929e+00 7.290725461188869438e-01
1.043024302430242800e+00 7.283027185917791968e-01
1.043834383438343671e+00 7.275328910646715608e-01
1.044644464446444321e+00 7.267630635375640358e-01
1.045454545454545192e+00 7.259932360104562887e-01
1.046264626462646063e+00 7.252234084833486527e-01
1.047074707470746935e+00 7.244535809562409057e-01
1.047884788478847584e+00 7.236837534291333807e-01
1.048694869486948456e+00 7.229139259020257446e-01
1.049504950495049327e+00 7.221440983749179976e-01
1.050315031503150198e+00 7.213742708478102506e-01
1.051125112511250848e+00 7.206044433207028366e-01
1.051935193519351719e+00 7.198346157935950895e-01
1.052745274527452590e+00 7.190647882664873425e-01
1.053555355535553240e+00 7.182949607393799285e-01
1.054365436543654111e+00 7.175251332122721815e-01
1.055175517551754982e+00 7.167553056851644344e-01
1.055985598559855854e+00 7.159854781580567984e-01
1.056795679567956503e+00 7.152156506309492734e-01
1.057605760576057374e+00 7.144458231038415263e-01
1.058415841584158246e+00 7.136759955767338903e-01
1.059225922592259117e+00 7.129061680496261433e-01
1.060036003600359766e+00 7.121363405225186183e-01
1.060846084608460638e+00 7.113665129954109823e-01
1.061656165616561509e+00 7.105966854683032352e-01
1.062466246624662158e+00 7.098268579411957102e-01
1.063276327632763030e+00 7.090570304140880742e-01
1.064086408640863901e+00 7.082872028869803271e-01
1.064896489648964772e+00 7.075173753598725801e-01
1.065706570657065422e+00 7.068630921161491720e-01
1.066516651665166293e+00 7.062727867173173024e-01
1.067326732673267164e+00 7.056824813184854328e-01
1.068136813681367814e+00 7.050921759196536742e-01
1.068946894689468685e+00 7.045018705208218046e-01
1.069756975697569557e+00 7.039115651219899350e-01
1.070567056705670428e+00 7.033212597231580654e-01
1.071377137713771077e+00 7.027309543243264178e-01
1.072187218721871949e+00 7.021406489254945482e-01
1.072997299729972820e+00 7.015503435266626786e-01
1.073807380738073691e+00 7.009600381278308090e-01
1.074617461746174341e+00 7.003697327289990504e-01
1.075427542754275212e+00 6.997794273301671808e-01
1.076237623762376083e+00 6.991891219313353112e-01
1.077047704770476733e+00 6.985988165325035526e-01
1.077857785778577604e+00 6.980085111336716830e-01
1.078667866786678475e+00 6.974182057348398134e-01
1.079477947794779347e+00 6.968279003360079438e-01
1.080288028802879996e+00 6.962375949371762962e-01
1.081098109810980867e+00 6.956472895383443156e-01
1.081908190819081739e+00 6.950569841395124460e-01
1.082718271827182610e+00 6.944666787406805764e-01
1.083528352835283259e+00 6.938763733418489288e-01
1.084338433843384131e+00 6.932860679430170592e-01
1.085148514851485002e+00 6.926957625441851896e-01
1.085958595859585651e+00 6.921054571453534310e-01
1.086768676867686523e+00 6.915151517465215614e-01
1.087578757875787394e+00 6.909248463476896918e-01
1.088388838883888265e+00 6.903345409488578222e-01
1.089198919891988915e+00 6.897442355500260636e-01
1.090009000900089786e+00 6.891539301511941940e-01
1.090819081908190658e+00 6.885636247523623243e-01
1.091629162916291307e+00 6.879733193535306768e-01
1.092439243924392178e+00 6.873830139546988072e-01
1.093249324932493050e+00 6.867927085558669376e-01
1.094059405940593921e+00 6.862024031570350679e-01
1.094869486948694570e+00 6.856120977582033094e-01
1.095679567956795442e+00 6.851218617524379439e-01
1.096489648964896313e+00 6.846627624463138551e-01
1.097299729972997184e+00 6.842036631401897662e-01
1.098109810981097834e+00 6.837445638340657883e-01
1.098919891989198705e+00 6.832854645279416994e-01
1.099729972997299576e+00 6.828263652218176105e-01
1.100540054005400226e+00 6.823672659156936326e-01
1.101350135013501097e+00 6.819081666095695438e-01
1.102160216021601968e+00 6.814490673034454549e-01
1.102970297029702840e+00 6.809899679973213660e-01
1.103780378037803489e+00 6.805308686911973881e-01
1.104590459045904360e+00 6.800717693850732992e-01
1.105400540054005232e+00 6.796126700789492103e-01
1.106210621062105881e+00 6.791535707728252325e-01
1.107020702070206752e+00 6.786944714667010325e-01
1.107830783078307624e+00 6.782353721605769437e-01
1.108640864086408495e+00 6.777762728544528548e-01
1.109450945094509144e+00 6.773171735483288769e-01
1.110261026102610016e+00 6.768580742422047880e-01
1.111071107110710887e+00 6.763989749360806991e-01
1.111881188118811759e+00 6.759398756299566102e-01
1.112691269126912408e+00 6.754807763238326324e-01
1.113501350135013279e+00 6.750216770177085435e-01
1.114311431143114151e+00 6.745625777115844546e-01
1.115121512151214800e+00 6.741034784054604767e-01
1.115931593159315671e+00 6.736443790993363878e-01
1.116741674167416543e+00 6.731852797932122989e-01
1.117551755175517414e+00 6.727261804870882100e-01
1.118361836183618063e+00 6.722670811809642322e-01
1.119171917191718935e+00 6.718079818748401433e-01
1.119981998199819806e+00 6.713488825687160544e-01
1.120792079207920677e+00 6.708897832625919655e-01
1.121602160216021327e+00 6.704306839564679876e-01
1.122412241224122198e+00 6.699715846503438987e-01
1.123222322232223069e+00 6.695124853442198098e-01
1.124032403240323719e+00 6.690533860380958320e-01
1.124842484248424590e+00 6.685942867319716321e-01
1.125652565256525461e+00 6.682093991471790284e-01
1.126462646264626333e+00 6.678344634142512337e-01
1.127272727272726982e+00 6.674595276813235500e-01
1.128082808280827853e+00 6.670845919483957553e-01
1.128892889288928725e+00 6.667096562154679606e-01
1.129702970297029374e+00 6.663347204825402770e-01
1.130513051305130245e+00 6.659597847496124823e-01
1.131323132313231117e+00 6.655848490166847986e-01
1.132133213321331988e+00 6.652099132837570039e-01
1.132943294329432637e+00 6.648349775508293202e-01
1.133753375337533509e+00 6.644600418179015255e-01
1.134563456345634380e+00 6.640851060849737308e-01
1.135373537353735252e+00 6.637101703520459361e-01
1.136183618361835901e+00 6.633352346191182525e-01
1.136993699369936772e+00 6.629602988861905688e-01
1.137803780378037644e+00 6.625853631532627741e-01
1.138613861386138293e+00 6.622104274203350904e-01
1.139423942394239164e+00 6.618354916874072957e-01
1.140234023402340036e+00 6.614605559544795010e-01
1.141044104410440907e+00 6.610856202215517063e-01
1.141854185418541556e+00 6.607106844886240227e-01
1.142664266426642428e+00 6.603357487556963390e-01
1.143474347434743299e+00 6.599608130227685443e-01
1.144284428442844170e+00 6.595858772898407496e-01
1.145094509450944820e+00 6.592109415569130659e-01
1.145904590459045691e+00 6.588360058239852712e-01
1.146714671467146562e+00 6.584610700910574765e-01
1.147524752475247212e+00 6.580861343581297929e-01
1.148334833483348083e+00 6.577111986252021092e-01
1.149144914491448954e+00 6.573362628922743145e-01
1.149954995499549826e+00 6.569613271593465198e-01
1.150765076507650475e+00 6.565863914264188361e-01
1.151575157515751346e+00 6.562114556934910414e-01
1.152385238523852218e+00 6.558365199605632467e-01
1.153195319531952867e+00 6.554615842276355631e-01
1.154005400540053738e+00 6.550866484947078794e-01
1.154815481548154610e+00 6.547117596244361737e-01
1.155625562556255481e+00 6.543937620186524029e-01
1.156435643564356130e+00 6.540757644128687431e-01
1.157245724572457002e+00 6.537577668070849723e-01
1.158055805580557873e+00 6.534397692013012016e-01
1.158865886588658745e+00 6.531217715955174308e-01
1.159675967596759394e+00 6.528037739897337710e-01
1.160486048604860265e+00 6.524857763839500002e-01
1.161296129612961137e+00 6.521677787781663405e-01
1.162106210621061786e+00 6.518497811723826807e-01
1.162916291629162657e+00 6.515317835665989099e-01
1.163726372637263529e+00 6.512137859608151391e-01
1.164536453645364400e+00 6.508957883550313683e-01
1.165346534653465049e+00 6.505777907492477086e-01
1.166156615661565921e+00 6.502597931434639378e-01
1.166966696669666792e+00 6.499417955376801670e-01
1.167776777677767441e+00 6.496237979318965072e-01
1.168586858685868313e+00 6.493058003261127364e-01
1.169396939693969184e+00 6.489878027203290767e-01
1.170207020702070055e+00 6.486698051145453059e-01
1.171017101710170705e+00 6.483518075087616461e-01
1.171827182718271576e+00 6.480338099029778753e-01
1.172637263726372447e+00 6.477158122971941046e-01
1.173447344734473319e+00 6.473978146914103338e-01
1.174257425742573968e+00 6.470798170856266740e-01
1.175067506750674839e+00 6.467618194798429032e-01
1.175877587758775711e+00 6.464438218740591324e-01
1.176687668766876360e+00 6.461258242682754727e-01
1.177497749774977231e+00 6.458078266624918129e-01
1.178307830783078103e+00 6.454898290567080421e-01
1.179117911791178974e+00 6.451718314509242713e-01
1.179927992799279624e+00 6.448538338451406116e-01
1.180738073807380495e+00 6.445358362393568408e-01
1.181548154815481366e+00 6.442178386335730700e-01
1.182358235823582238e+00 6.438998410277892992e-01
1.183168316831682887e+00 6.435818434220056394e-01
1.183978397839783758e+00 6.432638458162219797e-01
1.184788478847884630e+00 6.429507148577893183e-01
1.185598559855985279e+00 6.426733097682406637e-01
1.186408640864086150e+00 6.423959046786918980e-01
1.187218721872187022e+00 6.421184995891432434e-01
1.188028802880287893e+00 6.418410944995944778e-01
1.188838883888388542e+00 6.415636894100458232e-01
1.189648964896489414e+00 6.412862843204971686e-01
1.190459045904590285e+00 6.410088792309484029e-01
1.191269126912690934e+00 6.407314741413997483e-01
1.192079207920791806e+00 6.404540690518510937e-01
1.192889288928892677e+00 6.401766639623023281e-01
1.193699369936993548e+00 6.398992588727536734e-01
1.194509450945094198e+00 6.396218537832050188e-01
1.195319531953195069e+00 6.393444486936562532e-01
1.196129612961295940e+00 6.390670436041075986e-01
1.196939693969396812e+00 6.387896385145588329e-01
1.197749774977497461e+00 6.385122334250101783e-01
1.198559855985598332e+00 6.382348283354615237e-01
1.199369936993699204e+00 6.379574232459127581e-01
1.200180018001799853e+00 6.376800181563641035e-01
1.200990099009900725e+00 6.374026130668154488e-01
1.201800180018001596e+00 6.371252079772666832e-01
1.202610261026102467e+00 6.368478028877180286e-01
1.203420342034203117e+00 6.365703977981693740e-01
1.204230423042303988e+00 6.362929927086206083e-01
1.205040504050404859e+00 6.360155876190719537e-01
1.205850585058505509e+00 6.357381825295232991e-01
1.206660666066606380e+00 6.354607774399745335e-01
1.207470747074707251e+00 6.351833723504258788e-01
1.208280828082808123e+00 6.349059672608771132e-01
1.209090909090908772e+00 6.346285621713284586e-01
1.209900990099009643e+00 6.343511570817798040e-01
1.210711071107110515e+00 6.340737519922310383e-01
1.211521152115211386e+00 6.337963469026823837e-01
1.212331233123312035e+00 6.335189418131337291e-01
1.213141314131412907e+00 6.332415367235849635e-01
1.213951395139513778e+00 6.329641316340363089e-01
1.214761476147614427e+00 6.326942483291156938e-01
1.215571557155715299e+00 6.324483207424020925e-01
1.216381638163816170e+00 6.322023931556886023e-01
1.217191719171917041e+00 6.319564655689750010e-01
1.218001800180017691e+00 6.317105379822613997e-01
1.218811881188118562e+00 6.314646103955477985e-01
1.219621962196219433e+00 6.312186828088341972e-01
1.220432043204320305e+00 6.309727552221205960e-01
1.221242124212420954e+00 6.307268276354071057e-01
1.222052205220521826e+00 6.304809000486935044e-01
1.222862286228622697e+00 6.302349724619799032e-01
1.223672367236723346e+00 6.299890448752664129e-01
1.224482448244824218e+00 6.297431172885528117e-01
1.225292529252925089e+00 6.294971897018392104e-01
1.226102610261025960e+00 6.292512621151256091e-01
1.226912691269126610e+00 6.290053345284121189e-01
1.227722772277227481e+00 6.287594069416985176e-01
1.228532853285328352e+00 6.285134793549849164e-01
1.229342934293429002e+00 6.282675517682714261e-01
1.230153015301529873e+00 6.280216241815578249e-01
1.230963096309630744e+00 6.277756965948442236e-01
1.231773177317731616e+00 6.275297690081306223e-01
1.232583258325832265e+00 6.272838414214171321e-01
1.233393339333933136e+00 6.270379138347035308e-01
1.234203420342034008e+00 6.267919862479899296e-01
1.235013501350134879e+00 6.265460586612763283e-01
1.235823582358235528e+00 6.263001310745627270e-01
1.236633663366336400e+00 6.260542034878491258e-01
1.237443744374437271e+00 6.258082759011356355e-01
1.238253825382537920e+00 6.255623483144220343e-01
1.239063906390638792e+00 6.253164207277084330e-01
1.239873987398739663e+00 6.250704931409948317e-01
1.240684068406840534e+00 6.248245655542812305e-01
1.241494149414941184e+00 6.245786379675677402e-01
1.242304230423042055e+00 6.243327103808541390e-01
1.243114311431142927e+00 6.240867827941405377e-01
1.243924392439243798e+00 6.238408552074269364e-01
1.244734473447344447e+00 6.236044516564728246e-01
1.245544554455445319e+00 6.233851256868802038e-01
1.246354635463546190e+00 6.231657997172876939e-01
1.247164716471646839e+00 6.229464737476951841e-01
1.247974797479747711e+00 6.227271477781025633e-01
1.248784878487848582e+00 6.225078218085100534e-01
1.249594959495949453e+00 6.222884958389174326e-01
1.250405040504050103e+00 6.220691698693249228e-01
1.251215121512150974e+00 6.218498438997324129e-01
1.252025202520251845e+00 6.216305179301397921e-01
1.252835283528352495e+00 6.214111919605472822e-01
1.253645364536453366e+00 6.211918659909546614e-01
1.254455445544554237e+00 6.209725400213621516e-01
1.255265526552655109e+00 6.207532140517695307e-01
1.256075607560755758e+00 6.205338880821770209e-01
1.256885688568856629e+00 6.203145621125845111e-01
1.257695769576957501e+00 6.200952361429918902e-01
1.258505850585058372e+00 6.198759101733993804e-01
1.259315931593159021e+00 6.196565842038068705e-01
1.260126012601259893e+00 6.194372582342142497e-01
1.260936093609360764e+00 6.192179322646217399e-01
1.261746174617461413e+00 6.189986062950292300e-01
1.262556255625562285e+00 6.187792803254366092e-01
1.263366336633663156e+00 6.185599543558439883e-01
1.264176417641764028e+00 6.183406283862514785e-01
1.264986498649864677e+00 6.181213024166589687e-01
1.265796579657965548e+00 6.179019764470663478e-01
1.266606660666066420e+00 6.176826504774738380e-01
1.267416741674167069e+00 6.174633245078813282e-01
1.268226822682267940e+00 6.172439985382887073e-01
1.269036903690368812e+00 6.170246725686961975e-01
1.269846984698469683e+00 6.168053465991035766e-01
1.270657065706570332e+00 6.165860206295110668e-01
1.271467146714671204e+00 6.163666946599185570e-01
1.272277227722772075e+00 6.161473686903259361e-01
1.273087308730872946e+00 6.159280427207333153e-01
1.273897389738973596e+00 6.157087167511408055e-01
1.274707470747074467e+00 6.155004498935194857e-01
1.275517551755175338e+00 6.153043041787487066e-01
1.276327632763275988e+00 6.151081584639780386e-01
1.277137713771376859e+00 6.149120127492072596e-01
1.277947794779477730e+00 6.147158670344364806e-01
1.278757875787578602e+00 6.145197213196657016e-01
1.279567956795679251e+00 6.143235756048949225e-01
1.280378037803780122e+00 6.141274298901241435e-01
1.281188118811880994e+00 6.139312841753533645e-01
1.281998199819981865e+00 6.137351384605825855e-01
1.282808280828082514e+00 6.135389927458119175e-01
1.283618361836183386e+00 6.133428470310411385e-01
1.284428442844284257e+00 6.131467013162703594e-01
1.285238523852384906e+00 6.129505556014996914e-01
1.286048604860485778e+00 6.127544098867289124e-01
1.286858685868586649e+00 6.125582641719581334e-01
1.287668766876687521e+00 6.123621184571873544e-01
1.288478847884788170e+00 6.121659727424165753e-01
1.289288928892889041e+00 6.119698270276457963e-01
1.290099009900989913e+00 6.117736813128750173e-01
1.290909090909090562e+00 6.115775355981043493e-01
1.291719171917191433e+00 6.113813898833335703e-01
1.292529252925292305e+00 6.111852441685627912e-01
1.293339333933393176e+00 6.109890984537920122e-01
1.294149414941493825e+00 6.107929527390213442e-01
1.294959495949594697e+00 6.105968070242505652e-01
1.295769576957695568e+00 6.104006613094797862e-01
1.296579657965796439e+00 6.102045155947090072e-01
1.297389738973897089e+00 6.100083698799382281e-01
1.298199819981997960e+00 6.098122241651674491e-01
1.299009900990098831e+00 6.096160784503966701e-01
1.299819981998199481e+00 6.094199327356260021e-01
1.300630063006300352e+00 6.092237870208552231e-01
1.301440144014401223e+00 6.090276413060844440e-01
1.302250225022502095e+00 6.088314955913136650e-01
1.303060306030602744e+00 6.086353498765428860e-01
1.303870387038703615e+00 6.084392041617722180e-01
1.304680468046804487e+00 6.082548109137240200e-01
1.305490549054905358e+00 6.080783788396363354e-01
1.306300630063006007e+00 6.079019467655485398e-01
1.307110711071106879e+00 6.077255146914608552e-01
1.307920792079207750e+00 6.075490826173730596e-01
1.308730873087308400e+00 6.073726505432852640e-01
1.309540954095409271e+00 6.071962184691975795e-01
1.310351035103510142e+00 6.070197863951097839e-01
1.311161116111611014e+00 6.068433543210219883e-01
1.311971197119711663e+00 6.066669222469343037e-01
1.312781278127812534e+00 6.064904901728465081e-01
1.313591359135913406e+00 6.063140580987587125e-01
1.314401440144014055e+00 6.061376260246710279e-01
1.315211521152114926e+00 6.059611939505832323e-01
1.316021602160215798e+00 6.057847618764954367e-01
1.316831683168316669e+00 6.056083298024076411e-01
1.317641764176417318e+00 6.054318977283199565e-01
1.318451845184518190e+00 6.052554656542321609e-01
1.319261926192619061e+00 6.050790335801444764e-01
1.320072007200719932e+00 6.049026015060566808e-01
1.320882088208820582e+00 6.047261694319688852e-01
1.321692169216921453e+00 6.045497373578812006e-01
1.322502250225022324e+00 6.043733052837934050e-01
1.323312331233122974e+00 6.041968732097057204e-01
1.324122412241223845e+00 6.040204411356179248e-01
1.324932493249324716e+00 6.038440090615301292e-01
1.325742574257425588e+00 6.036675769874423336e-01
1.326552655265526237e+00 6.034911449133546490e-01
1.327362736273627108e+00 6.033147128392668535e-01
1.328172817281727980e+00 6.031382807651790579e-01
1.328982898289828629e+00 6.029618486910913733e-01
1.329792979297929501e+00 6.027854166170035777e-01
1.330603060306030372e+00 6.026089845429157821e-01
1.331413141314131243e+00 6.024325524688280975e-01
1.332223222322231893e+00 6.022561203947403019e-01
1.333033303330332764e+00 6.020796883206526173e-01
1.333843384338433635e+00 6.019032562465648217e-01
1.334653465346534507e+00 6.017378191297899637e-01
1.335463546354635156e+00 6.015767597520603749e-01
1.336273627362736027e+00 6.014157003743307861e-01
1.337083708370836899e+00 6.012546409966011973e-01
1.337893789378937548e+00 6.010935816188716085e-01
1.338703870387038419e+00 6.009325222411419087e-01
1.339513951395139291e+00 6.007714628634123200e-01
1.340324032403240162e+00 6.006104034856827312e-01
1.341134113411340811e+00 6.004493441079531424e-01
1.341944194419441683e+00 6.002882847302235536e-01
1.342754275427542554e+00 6.001272253524938538e-01
1.343564356435643425e+00 5.999661659747642650e-01
1.344374437443744075e+00 5.998051065970346762e-01
1.345184518451844946e+00 5.996440472193050875e-01
1.345994599459945817e+00 5.994829878415753877e-01
1.346804680468046467e+00 5.993219284638459099e-01
1.347614761476147338e+00 5.991608690861162101e-01
1.348424842484248209e+00 5.989998097083866213e-01
1.349234923492349081e+00 5.988387503306570325e-01
1.350045004500449730e+00 5.986776909529274437e-01
1.350855085508550602e+00 5.985166315751977439e-01
1.351665166516651473e+00 5.983555721974681552e-01
1.352475247524752122e+00 5.981945128197385664e-01
1.353285328532852994e+00 5.980334534420089776e-01
1.354095409540953865e+00 5.978723940642793888e-01
1.354905490549054736e+00 5.977113346865496890e-01
1.355715571557155386e+00 5.975502753088201002e-01
1.356525652565256257e+00 5.973892159310905114e-01
1.357335733573357128e+00 5.972281565533609227e-01
1.358145814581458000e+00 5.970670971756312229e-01
1.358955895589558649e+00 5.969060377979017451e-01
1.359765976597659520e+00 5.967449784201720453e-01
1.360576057605760392e+00 5.965839190424424565e-01
1.361386138613861041e+00 5.964228596647128677e-01
1.362196219621961912e+00 5.962618002869832790e-01
1.363006300630062784e+00 5.961007409092535791e-01
1.363816381638163655e+00 5.959396815315239904e-01
1.364626462646264304e+00 5.957869696820728977e-01
1.365436543654365176e+00 5.956359158093005313e-01
1.366246624662466047e+00 5.954848619365281648e-01
1.367056705670566696e+00 5.953338080637557983e-01
1.367866786678667568e+00 5.951827541909834318e-01
1.368676867686768439e+00 5.950317003182110653e-01
1.369486948694869310e+00 5.948806464454386989e-01
1.370297029702969960e+00 5.947295925726663324e-01
1.371107110711070831e+00 5.945785386998939659e-01
1.371917191719171703e+00 5.944274848271215994e-01
1.372727272727272574e+00 5.942764309543492329e-01
1.373537353735373223e+00 5.941253770815768664e-01
1.374347434743474095e+00 5.939743232088045000e-01
1.375157515751574966e+00 5.938232693360321335e-01
1.375967596759675615e+00 5.936722154632597670e-01
1.376777677767776487e+00 5.935211615904874005e-01
1.377587758775877358e+00 5.933701077177150340e-01
1.378397839783978229e+00 5.932190538449426676e-01
1.379207920792078879e+00 5.930679999721703011e-01
1.380018001800179750e+00 5.929169460993979346e-01
1.380828082808280621e+00 5.927658922266255681e-01
1.381638163816381493e+00 5.926148383538532016e-01
1.382448244824482142e+00 5.924637844810808351e-01
1.383258325832583013e+00 5.923127306083084687e-01
1.384068406840683885e+00 5.921616767355361022e-01
1.384878487848784534e+00 5.920106228627637357e-01
1.385688568856885405e+00 5.918595689899913692e-01
1.386498649864986277e+00 5.917085151172190027e-01
1.387308730873087148e+00 5.915574612444466363e-01
1.388118811881187797e+00 5.914064073716742698e-01
1.388928892889288669e+00 5.912553534989019033e-01
1.389738973897389540e+00 5.911042996261295368e-01
1.390549054905490189e+00 5.909532457533571703e-01
1.391359135913591061e+00 5.908021918805848038e-01
1.392169216921691932e+00 5.906511380078124374e-01
1.392979297929792804e+00 5.905000841350400709e-01
1.393789378937893453e+00 5.903490302622677044e-01
1.394599459945994324e+00 5.902014415626339883e-01
1.395409540954095196e+00 5.900540223822616781e-01
1.396219621962196067e+00 5.899066032018893679e-01
1.397029702970296716e+00 5.897591840215170578e-01
1.397839783978397588e+00 5.896117648411447476e-01
1.398649864986498459e+00 5.894643456607724374e-01
1.399459945994599108e+00 5.893169264804002383e-01
1.400270027002699980e+00 5.891695073000279281e-01
1.401080108010800851e+00 5.890220881196556180e-01
1.401890189018901722e+00 5.888746689392833078e-01
1.402700270027002372e+00 5.887272497589109976e-01
1.403510351035103243e+00 5.885798305785386875e-01
1.404320432043204114e+00 5.884324113981663773e-01
1.405130513051304986e+00 5.882849922177940671e-01
1.405940594059405635e+00 5.881375730374218680e-01
1.406750675067506506e+00 5.879901538570495578e-01
1.407560756075607378e+00 5.878427346766772477e-01
1.408370837083708027e+00 5.876953154963049375e-01
1.409180918091808898e+00 5.875478963159326273e-01
1.409990999099909770e+00 5.874004771355603172e-01
1.410801080108010641e+00 5.872530579551880070e-01
1.411611161116111290e+00 5.871056387748158079e-01
1.412421242124212162e+00 5.869582195944434977e-01
1.413231323132313033e+00 5.868108004140711875e-01
1.414041404140413682e+00 5.866633812336988774e-01
1.414851485148514554e+00 5.865159620533265672e-01
1.415661566156615425e+00 5.863685428729542570e-01
1.416471647164716297e+00 5.862211236925819469e-01
1.417281728172816946e+00 5.860737045122097477e-01
1.418091809180917817e+00 5.859262853318374376e-01
1.418901890189018689e+00 5.857788661514651274e-01
1.419711971197119560e+00 5.856314469710928172e-01
1.420522052205220209e+00 5.854840277907205071e-01
1.421332133213321081e+00 5.853366086103481969e-01
1.422142214221421952e+00 5.851891894299758867e-01
1.422952295229522601e+00 5.850417702496036876e-01
1.423762376237623473e+00 5.848938658822530057e-01
1.424572457245724344e+00 5.847397478134865878e-01
1.425382538253825215e+00 5.845856297447202810e-01
1.426192619261925865e+00 5.844315116759538631e-01
1.427002700270026736e+00 5.842773936071874452e-01
1.427812781278127607e+00 5.841232755384211384e-01
1.428622862286228257e+00 5.839691574696547205e-01
1.429432943294329128e+00 5.838150394008884136e-01
1.430243024302429999e+00 5.836609213321219958e-01
1.431053105310530871e+00 5.835068032633555779e-01
1.431863186318631520e+00 5.833526851945892711e-01
1.432673267326732391e+00 5.831985671258228532e-01
1.433483348334833263e+00 5.830444490570564353e-01
1.434293429342934134e+00 5.828903309882900174e-01
1.435103510351034783e+00 5.827362129195237106e-01
1.435913591359135655e+00 5.825820948507572927e-01
1.436723672367236526e+00 5.824279767819909859e-01
1.437533753375337175e+00 5.822738587132245680e-01
1.438343834383438047e+00 5.821197406444581501e-01
1.439153915391538918e+00 5.819656225756918433e-01
1.439963996399639790e+00 5.818115045069254254e-01
1.440774077407740439e+00 5.816573864381591186e-01
1.441584158415841310e+00 5.815032683693927007e-01
1.442394239423942182e+00 5.813491503006262828e-01
1.443204320432043053e+00 5.811950322318598650e-01
1.444014401440143702e+00 5.810409141630935581e-01
1.444824482448244574e+00 5.808867960943271402e-01
1.445634563456345445e+00 5.807326780255607224e-01
1.446444644464446094e+00 5.805785599567944155e-01
1.447254725472546966e+00 5.804244418880279976e-01
1.448064806480647837e+00 5.802703238192616908e-01
1.448874887488748708e+00 5.801162057504952729e-01
1.449684968496849358e+00 5.799620876817288551e-01
1.450495049504950229e+00 5.798079696129625482e-01
1.451305130513051100e+00 5.796538515441961303e-01
1.452115211521151750e+00 5.794997334754298235e-01
1.452925292529252621e+00 5.793456154066634056e-01
1.453735373537353492e+00 5.791879615003263648e-01
1.454545454545454364e+00 5.790153790648766563e-01
1.455355535553555013e+00 5.788427966294269478e-01
1.456165616561655884e+00 5.786702141939772392e-01
1.456975697569756756e+00 5.784976317585275307e-01
1.457785778577857627e+00 5.783250493230778222e-01
1.458595859585958276e+00 5.781524668876281137e-01
1.459405940594059148e+00 5.779798844521784051e-01
1.460216021602160019e+00 5.778073020167286966e-01
1.461026102610260669e+00 5.776347195812789881e-01
1.461836183618361540e+00 5.774621371458292796e-01
1.462646264626462411e+00 5.772895547103795710e-01
1.463456345634563283e+00 5.771169722749298625e-01
1.464266426642663932e+00 5.769443898394801540e-01
1.465076507650764803e+00 5.767718074040304455e-01
1.465886588658865675e+00 5.765992249685807369e-01
1.466696669666966546e+00 5.764266425331309174e-01
1.467506750675067195e+00 5.762540600976813199e-01
1.468316831683168067e+00 5.760814776622316113e-01
1.469126912691268938e+00 5.759088952267817918e-01
1.469936993699369587e+00 5.757363127913321943e-01
1.470747074707470459e+00 5.755637303558824858e-01
1.471557155715571330e+00 5.753911479204326662e-01
1.472367236723672201e+00 5.752185654849829577e-01
1.473177317731772851e+00 5.750459830495333602e-01
1.473987398739873722e+00 5.748734006140835406e-01
1.474797479747974593e+00 5.747008181786338321e-01
1.475607560756075243e+00 5.745282357431842346e-01
1.476417641764176114e+00 5.743556533077344151e-01
1.477227722772276985e+00 5.741830708722847065e-01
1.478037803780377857e+00 5.740104884368349980e-01
1.478847884788478506e+00 5.738379060013852895e-01
1.479657965796579377e+00 5.736653235659355810e-01
1.480468046804680249e+00 5.734927411304858724e-01
1.481278127812781120e+00 5.733201586950361639e-01
1.482088208820881770e+00 5.731475762595864554e-01
1.482898289828982641e+00 5.729749938241367468e-01
1.483708370837083512e+00 5.727932494971126332e-01
1.484518451845184162e+00 5.725911660945348647e-01
1.485328532853285033e+00 5.723890826919572072e-01
1.486138613861385904e+00 5.721869992893794388e-01
1.486948694869486776e+00 5.719849158868016703e-01
1.487758775877587425e+00 5.717828324842240129e-01
1.488568856885688296e+00 5.715807490816462444e-01
1.489378937893789168e+00 5.713786656790685869e-01
1.490189018901889817e+00 5.711765822764908185e-01
1.490999099909990688e+00 5.709744988739131610e-01
1.491809180918091560e+00 5.707724154713353926e-01
1.492619261926192431e+00 5.705703320687576241e-01
1.493429342934293080e+00 5.703682486661799667e-01
1.494239423942393952e+00 5.701661652636021982e-01
1.495049504950494823e+00 5.699640818610245407e-01
1.495859585958595694e+00 5.697619984584467723e-01
1.496669666966696344e+00 5.695599150558691148e-01
1.497479747974797215e+00 5.693578316532913464e-01
1.498289828982898086e+00 5.691557482507135779e-01
1.499099909990998736e+00 5.689536648481359205e-01
1.499909990999099607e+00 5.687515814455581520e-01
1.500720072007200478e+00 5.685494980429803835e-01
1.501530153015301350e+00 5.683474146404027261e-01
1.502340234023401999e+00 5.681453312378250686e-01
1.503150315031502871e+00 5.679432478352473002e-01
1.503960396039603742e+00 5.677411644326695317e-01
1.504770477047704613e+00 5.675390810300917632e-01
1.505580558055805263e+00 5.673369976275141058e-01
1.506390639063906134e+00 5.671349142249363373e-01
1.507200720072007005e+00 5.669328308223586799e-01
1.508010801080107655e+00 5.667307474197810224e-01
1.508820882088208526e+00 5.665286640172032540e-01
1.509630963096309397e+00 5.663265806146254855e-01
1.510441044104410269e+00 5.661244972120477170e-01
1.511251125112510918e+00 5.659224138094700596e-01
1.512061206120611789e+00 5.657203304068922911e-01
1.512871287128712661e+00 5.655182470043146337e-01
1.513681368136813310e+00 5.652989231297146366e-01
1.514491449144914181e+00 5.650567110422575201e-01
1.515301530153015053e+00 5.648144989548004036e-01
1.516111611161115924e+00 5.645722868673432870e-01
1.516921692169216573e+00 5.643300747798861705e-01
1.517731773177317445e+00 5.640878626924290540e-01
1.518541854185418316e+00 5.638456506049719374e-01
1.519351935193519187e+00 5.636034385175147099e-01
1.520162016201619837e+00 5.633612264300577044e-01
1.520972097209720708e+00 5.631190143426005879e-01
1.521782178217821579e+00 5.628768022551433603e-01
1.522592259225922229e+00 5.626345901676863548e-01
1.523402340234023100e+00 5.623923780802292383e-01
1.524212421242123972e+00 5.621501659927720107e-01
1.525022502250224843e+00 5.619079539053148942e-01
1.525832583258325492e+00 5.616657418178578887e-01
1.526642664266426364e+00 5.614235297304006611e-01
1.527452745274527235e+00 5.611813176429435446e-01
1.528262826282628106e+00 5.609391055554864280e-01
1.529072907290728756e+00 5.606968934680293115e-01
1.529882988298829627e+00 5.604546813805721950e-01
1.530693069306930498e+00 5.602124692931150785e-01
1.531503150315031148e+00 5.599702572056579619e-01
1.532313231323132019e+00 5.597280451182008454e-01
1.533123312331232890e+00 5.594858330307437289e-01
1.533933393339333762e+00 5.592436209432866123e-01
1.534743474347434411e+00 5.590014088558294958e-01
1.535553555355535282e+00 5.587591967683723793e-01
1.536363636363636154e+00 5.585169846809152627e-01
1.537173717371736803e+00 5.582747725934581462e-01
1.537983798379837674e+00 5.580325605060010297e-01
1.538793879387938546e+00 5.577903484185439131e-01
1.539603960396039417e+00 5.575481363310866856e-01
1.540414041404140066e+00 5.573059242436296801e-01
1.541224122412240938e+00 5.570637121561725635e-01
1.542034203420341809e+00 5.568215000687153360e-01
1.542844284428442680e+00 5.565792879812582195e-01
1.543654365436543330e+00 5.563087790840656188e-01
1.544464446444644201e+00 5.560149960608653519e-01
1.545274527452745073e+00 5.557212130376650849e-01
1.546084608460845722e+00 5.554274300144648180e-01
1.546894689468946593e+00 5.551336469912646621e-01
1.547704770477047465e+00 5.548398639680643951e-01
1.548514851485148336e+00 5.545460809448641282e-01
1.549324932493248985e+00 5.542522979216638612e-01
1.550135013501349857e+00 5.539585148984637053e-01
1.550945094509450728e+00 5.536647318752634384e-01
1.551755175517551377e+00 5.533709488520631714e-01
1.552565256525652249e+00 5.530771658288629045e-01
1.553375337533753120e+00 5.527833828056627485e-01
1.554185418541853991e+00 5.524895997824624816e-01
1.554995499549954641e+00 5.521958167592622146e-01
1.555805580558055512e+00 5.519020337360619477e-01
1.556615661566156383e+00 5.516082507128617918e-01
1.557425742574257255e+00 5.513144676896615248e-01
1.558235823582357904e+00 5.510206846664612579e-01
1.559045904590458775e+00 5.507269016432609909e-01
1.559855985598559647e+00 5.504331186200608350e-01
1.560666066606660296e+00 5.501393355968605681e-01
1.561476147614761167e+00 5.498455525736603011e-01
1.562286228622862039e+00 5.495517695504600342e-01
1.563096309630962910e+00 5.492579865272598783e-01
1.563906390639063559e+00 5.489642035040596113e-01
1.564716471647164431e+00 5.486704204808593444e-01
1.565526552655265302e+00 5.483766374576590774e-01
1.566336633663366174e+00 5.480828544344589215e-01
1.567146714671466823e+00 5.477890714112586545e-01
1.567956795679567694e+00 5.474952883880583876e-01
1.568766876687668566e+00 5.472015053648581207e-01
1.569576957695769215e+00 5.469077223416579647e-01
1.570387038703870086e+00 5.466139393184576978e-01
1.571197119711970958e+00 5.463201562952574308e-01
1.572007200720071829e+00 5.460263732720571639e-01
1.572817281728172478e+00 5.457325902488570080e-01
1.573627362736273350e+00 5.453963494065139361e-01
1.574437443744374221e+00 5.450389843164379355e-01
1.575247524752474870e+00 5.446816192263619349e-01
1.576057605760575742e+00 5.443242541362859344e-01
1.576867686768676613e+00 5.439668890462099338e-01
1.577677767776777484e+00 5.436095239561339332e-01
1.578487848784878134e+00 5.432521588660579326e-01
1.579297929792979005e+00 5.428947937759819320e-01
1.580108010801079876e+00 5.425374286859059314e-01
1.580918091809180748e+00 5.421800635958298198e-01
1.581728172817281397e+00 5.418226985057539302e-01
1.582538253825382268e+00 5.414653334156779296e-01
1.583348334833483140e+00 5.411079683256018180e-01
1.584158415841583789e+00 5.407506032355259284e-01
1.584968496849684660e+00 5.403932381454499279e-01
1.585778577857785532e+00 5.400358730553738162e-01
1.586588658865886403e+00 5.396785079652978157e-01
1.587398739873987052e+00 5.393211428752219261e-01
1.588208820882087924e+00 5.389637777851458145e-01
1.589018901890188795e+00 5.386064126950698139e-01
1.589828982898289444e+00 5.382490476049939243e-01
1.590639063906390316e+00 5.378916825149178127e-01
1.591449144914491187e+00 5.375343174248418121e-01
1.592259225922592059e+00 5.371769523347658115e-01
1.593069306930692708e+00 5.368195872446898109e-01
1.593879387938793579e+00 5.364622221546138103e-01
1.594689468946894451e+00 5.361048570645378097e-01
1.595499549954995322e+00 5.357474919744616981e-01
1.596309630963095971e+00 5.353901268843858086e-01
1.597119711971196843e+00 5.350327617943098080e-01
1.597929792979297714e+00 5.346753967042336964e-01
1.598739873987398363e+00 5.343180316141578068e-01
1.599549954995499235e+00 5.339606665240818062e-01
1.600360036003600106e+00 5.336033014340056946e-01
1.601170117011700977e+00 5.332459363439296940e-01
1.601980198019801627e+00 5.328885712538538044e-01
1.602790279027902498e+00 5.325312061637776928e-01
1.603600360036003369e+00 5.321144230193843860e-01
1.604410441044104241e+00 5.316815423058820489e-01
1.605220522052204890e+00 5.312486615923798228e-01
1.606030603060305761e+00 5.308157808788774856e-01
1.606840684068406633e+00 5.303829001653752595e-01
1.607650765076507282e+00 5.299500194518730334e-01
1.608460846084608153e+00 5.295171387383706962e-01
1.609270927092709025e+00 5.290842580248683591e-01
1.610081008100809896e+00 5.286513773113660219e-01
1.610891089108910545e+00 5.282184965978637958e-01
1.611701170117011417e+00 5.277856158843614587e-01
1.612511251125112288e+00 5.273527351708591215e-01
1.613321332133212938e+00 5.269198544573570064e-01
1.614131413141313809e+00 5.264869737438546693e-01
1.614941494149414680e+00 5.260540930303523321e-01
1.615751575157515552e+00 5.256212123168499950e-01
1.616561656165616201e+00 5.251883316033477689e-01
1.617371737173717072e+00 5.247554508898454317e-01
1.618181818181817944e+00 5.243225701763430946e-01
1.618991899189918815e+00 5.238896894628407575e-01
1.619801980198019464e+00 5.234568087493386424e-01
1.620612061206120336e+00 5.230239280358363052e-01
1.621422142214221207e+00 5.225910473223339681e-01
1.622232223222321856e+00 5.221581666088317419e-01
1.623042304230422728e+00 5.217252858953294048e-01
1.623852385238523599e+00 5.212924051818270677e-01
1.624662466246624470e+00 5.208595244683247305e-01
1.625472547254725120e+00 5.204266437548225044e-01
1.626282628262825991e+00 5.199937630413202783e-01
1.627092709270926862e+00 5.195608823278179411e-01
1.627902790279027734e+00 5.191280016143156040e-01
1.628712871287128383e+00 5.186951209008133779e-01
1.629522952295229254e+00 5.182622401873110407e-01
1.630333033303330126e+00 5.178293594738087036e-01
1.631143114311430775e+00 5.173964787603064774e-01
1.631953195319531646e+00 5.169635980468041403e-01
1.632763276327632518e+00 5.165307173333018032e-01
1.633573357335733389e+00 5.160194825288456633e-01
1.634383438343834039e+00 5.155001085804776784e-01
1.635193519351934910e+00 5.149807346321094714e-01
1.636003600360035781e+00 5.144613606837413755e-01
1.636813681368136431e+00 5.139419867353733906e-01
1.637623762376237302e+00 5.134226127870051837e-01
1.638433843384338173e+00 5.129032388386370878e-01
1.639243924392439045e+00 5.123838648902688808e-01
1.640054005400539694e+00 5.118644909419008959e-01
1.640864086408640565e+00 5.113451169935328000e-01
1.641674167416741437e+00 5.108257430451645931e-01
1.642484248424842308e+00 5.103063690967964972e-01
1.643294329432942957e+00 5.097869951484285123e-01
1.644104410441043829e+00 5.092676212000603053e-01
1.644914491449144700e+00 5.087482472516922094e-01
1.645724572457245349e+00 5.082288733033241135e-01
1.646534653465346221e+00 5.077094993549560176e-01
1.647344734473447092e+00 5.071901254065879217e-01
1.648154815481547963e+00 5.066707514582197147e-01
1.648964896489648613e+00 5.061513775098517298e-01
1.649774977497749484e+00 5.056320035614835229e-01
1.650585058505850355e+00 5.051126296131154270e-01
1.651395139513951005e+00 5.045932556647474421e-01
1.652205220522051876e+00 5.040738817163792351e-01
1.653015301530152747e+00 5.035545077680111392e-01
1.653825382538253619e+00 5.030351338196429323e-01
1.654635463546354268e+00 5.025157598712749474e-01
1.655445544554455140e+00 5.019963859229068515e-01
1.656255625562556011e+00 5.014770119745386445e-01
1.657065706570656882e+00 5.009576380261705486e-01
1.657875787578757532e+00 5.004382640778025637e-01
1.658685868586858403e+00 4.999188901294344123e-01
1.659495949594959274e+00 4.993995161810662609e-01
1.660306030603059924e+00 4.988801422326982205e-01
1.661116111611160795e+00 4.983607682843300690e-01
1.661926192619261666e+00 4.978413943359619731e-01
1.662736273627362538e+00 4.973195218575515164e-01
1.663546354635463187e+00 4.967000694256227811e-01
1.664356435643564058e+00 4.960806169936938237e-01
1.665166516651664930e+00 4.954611645617649218e-01
1.665976597659765801e+00 4.948417121298359644e-01
1.666786678667866450e+00 4.942222596979071736e-01
1.667596759675967322e+00 4.936028072659782717e-01
1.668406840684068193e+00 4.929833548340493143e-01
1.669216921692168842e+00 4.923639024021205790e-01
1.670027002700269714e+00 4.917444499701916216e-01
1.670837083708370585e+00 4.911249975382626642e-01
1.671647164716471456e+00 4.905055451063337624e-01
1.672457245724572106e+00 4.898860926744049715e-01
1.673267326732672977e+00 4.892666402424760697e-01
1.674077407740773848e+00 4.886471878105471123e-01
1.674887488748874498e+00 4.880277353786183769e-01
1.675697569756975369e+00 4.874082829466894196e-01
1.676507650765076241e+00 4.867888305147604622e-01
1.677317731773177112e+00 4.861693780828315603e-01
1.678127812781277761e+00 4.855499256509027695e-01
1.678937893789378633e+00 4.849304732189738676e-01
1.679747974797479504e+00 4.843110207870449102e-01
1.680558055805580375e+00 4.836915683551159528e-01
1.681368136813681025e+00 4.830721159231872175e-01
1.682178217821781896e+00 4.824526634912582601e-01
1.682988298829882767e+00 4.818332110593293582e-01
1.683798379837983417e+00 4.812137586274005674e-01
1.684608460846084288e+00 4.805943061954716100e-01
1.685418541854185159e+00 4.799748537635427081e-01
1.686228622862286031e+00 4.793554013316137508e-01
1.687038703870386680e+00 4.787359488996850154e-01
1.687848784878487551e+00 4.781164964677560580e-01
1.688658865886588423e+00 4.774970440358271562e-01
1.689468946894689294e+00 4.768775916038981988e-01
1.690279027902789943e+00 4.762581391719694079e-01
1.691089108910890815e+00 4.756386867400405061e-01
1.691899189918991686e+00 4.750192343081115487e-01
1.692709270927092335e+00 4.743838870511439820e-01
1.693519351935193207e+00 4.736540791196595657e-01
1.694329432943294078e+00 4.729242711881751493e-01
1.695139513951394949e+00 4.721944632566906774e-01
1.695949594959495599e+00 4.714646553252064831e-01
1.696759675967596470e+00 4.707348473937220668e-01
1.697569756975697342e+00 4.700050394622376504e-01
1.698379837983797991e+00 4.692752315307534006e-01
1.699189918991898862e+00 4.685454235992689842e-01
1.699999999999999734e+00 4.678156156677845678e-01
1.700810081008100605e+00 4.670858077363001515e-01
1.701620162016201254e+00 4.663559998048159572e-01
1.702430243024302126e+00 4.656261918733314853e-01
1.703240324032402997e+00 4.648963839418470689e-01
1.704050405040503868e+00 4.641665760103626526e-01
1.704860486048604518e+00 4.634367680788784583e-01
1.705670567056705389e+00 4.627069601473940419e-01
1.706480648064806260e+00 4.619771522159096255e-01
1.707290729072906910e+00 4.612473442844253757e-01
1.708100810081007781e+00 4.605175363529409593e-01
1.708910891089108652e+00 4.597877284214565430e-01
1.709720972097209524e+00 4.590579204899721266e-01
1.710531053105310173e+00 4.583281125584878768e-01
1.711341134113411044e+00 4.575983046270034604e-01
1.712151215121511916e+00 4.568684966955190441e-01
1.712961296129612565e+00 4.561386887640348498e-01
1.713771377137713436e+00 4.554088808325503779e-01
1.714581458145814308e+00 4.546790729010659615e-01
1.715391539153915179e+00 4.539492649695815452e-01
1.716201620162015828e+00 4.532194570380973508e-01
1.717011701170116700e+00 4.524896491066129345e-01
1.717821782178217571e+00 4.517598411751285181e-01
1.718631863186318443e+00 4.510300332436441018e-01
1.719441944194419092e+00 4.503002253121598519e-01
1.720252025202519963e+00 4.495704173806754356e-01
1.721062106210620835e+00 4.488406094491910192e-01
1.721872187218721484e+00 4.481108015177067694e-01
1.722682268226822355e+00 4.473533573287534759e-01
1.723492349234923227e+00 4.465185085646578012e-01
1.724302430243024098e+00 4.456836598005621819e-01
1.725112511251124747e+00 4.448488110364667847e-01
1.725922592259225619e+00 4.440139622723711099e-01
1.726732673267326490e+00 4.431791135082754907e-01
1.727542754275427361e+00 4.423442647441798714e-01
1.728352835283528011e+00 4.415094159800844187e-01
1.729162916291628882e+00 4.406745672159887994e-01
1.729972997299729753e+00 4.398397184518931802e-01
1.730783078307830403e+00 4.390048696877977275e-01
1.731593159315931274e+00 4.381700209237021082e-01
1.732403240324032145e+00 4.373351721596064889e-01
1.733213321332133017e+00 4.365003233955108142e-01
1.734023402340233666e+00 4.356654746314154170e-01
1.734833483348334537e+00 4.348306258673197977e-01
1.735643564356435409e+00 4.339957771032241229e-01
1.736453645364536058e+00 4.331609283391287257e-01
1.737263726372636929e+00 4.323260795750331065e-01
1.738073807380737801e+00 4.314912308109374317e-01
1.738883888388838672e+00 4.306563820468418124e-01
1.739693969396939321e+00 4.298215332827464152e-01
1.740504050405040193e+00 4.289866845186507405e-01
1.741314131413141064e+00 4.281518357545551212e-01
1.742124212421241936e+00 4.273169869904595020e-01
1.742934293429342585e+00 4.264821382263640492e-01
1.743744374437443456e+00 4.256472894622684300e-01
1.744554455445544328e+00 4.248124406981728107e-01
1.745364536453644977e+00 4.239775919340773580e-01
1.746174617461745848e+00 4.231427431699817387e-01
1.746984698469846720e+00 4.223078944058861195e-01
1.747794779477947591e+00 4.214730456417904447e-01
1.748604860486048240e+00 4.206381968776950475e-01
1.749414941494149112e+00 4.198033481135994283e-01
1.750225022502249983e+00 4.189684993495037535e-01
1.751035103510350854e+00 4.181336505854081342e-01
1.751845184518451504e+00 4.172988018213127370e-01
1.752655265526552375e+00 4.164303898531565573e-01
1.753465346534653246e+00 4.155077177733390581e-01
1.754275427542753896e+00 4.145850456935217809e-01
1.755085508550854767e+00 4.136623736137042817e-01
1.755895589558955638e+00 4.127397015338867825e-01
1.756705670567056510e+00 4.118170294540692833e-01
1.757515751575157159e+00 4.108943573742520061e-01
1.758325832583258030e+00 4.099716852944345069e-01
1.759135913591358902e+00 4.090490132146169522e-01
1.759945994599459551e+00 4.081263411347997305e-01
1.760756075607560422e+00 4.072036690549821758e-01
1.761566156615661294e+00 4.062809969751646766e-01
1.762376237623762165e+00 4.053583248953471774e-01
1.763186318631862814e+00 4.044356528155299002e-01
1.763996399639963686e+00 4.035129807357124010e-01
1.764806480648064557e+00 4.025903086558948463e-01
1.765616561656165429e+00 4.016676365760773471e-01
1.766426642664266078e+00 4.007449644962600699e-01
1.767236723672366949e+00 3.998222924164425707e-01
1.768046804680467821e+00 3.988996203366250715e-01
1.768856885688568470e+00 3.979769482568077943e-01
1.769666966696669341e+00 3.970542761769902951e-01
1.770477047704770213e+00 3.961316040971727404e-01
1.771287128712871084e+00 3.952089320173552411e-01
1.772097209720971733e+00 3.942862599375379640e-01
1.772907290729072605e+00 3.933635878577204648e-01
1.773717371737173476e+00 3.924409157779029655e-01
1.774527452745274125e+00 3.915182436980856884e-01
1.775337533753374997e+00 3.905955716182681892e-01
1.776147614761475868e+00 3.896728995384506899e-01
1.776957695769576739e+00 3.887502274586331352e-01
1.777767776777677389e+00 3.878275553788159136e-01
1.778577857785778260e+00 3.869048832989983588e-01
1.779387938793879131e+00 3.859822112191808596e-01
1.780198019801980003e+00 3.850595391393633604e-01
1.781008100810080652e+00 3.841368670595460832e-01
1.781818181818181523e+00 3.832141949797285840e-01
1.782628262826282395e+00 3.822628332755209635e-01
1.783438343834383044e+00 3.812829232751225317e-01
1.784248424842483915e+00 3.803030132747238223e-01
1.785058505850584787e+00 3.793231032743251130e-01
1.785868586858685658e+00 3.783431932739264036e-01
1.786678667866786308e+00 3.773632832735279719e-01
1.787488748874887179e+00 3.763833732731292070e-01
1.788298829882988050e+00 3.754034632727304976e-01
1.789108910891088922e+00 3.744235532723317883e-01
1.789918991899189571e+00 3.734436432719333565e-01
1.790729072907290442e+00 3.724637332715346472e-01
1.791539153915391314e+00 3.714838232711359378e-01
1.792349234923491963e+00 3.705039132707375060e-01
1.793159315931592834e+00 3.695240032703387967e-01
1.793969396939693706e+00 3.685440932699400873e-01
1.794779477947794577e+00 3.675641832695413780e-01
1.795589558955895226e+00 3.665842732691428907e-01
1.796399639963996098e+00 3.656043632687441813e-01
1.797209720972096969e+00 3.646244532683454720e-01
1.798019801980197618e+00 3.636445432679470402e-01
1.798829882988298490e+00 3.626646332675483309e-01
1.799639963996399361e+00 3.616847232671496215e-01
1.800450045004500232e+00 3.607048132667509122e-01
1.801260126012600882e+00 3.597249032663524804e-01
1.802070207020701753e+00 3.587449932659537710e-01
1.802880288028802624e+00 3.577650832655550062e-01
1.803690369036903496e+00 3.567851732651562968e-01
1.804500450045004145e+00 3.558052632647578650e-01
1.805310531053105016e+00 3.548253532643591557e-01
1.806120612061205888e+00 3.538454432639604463e-01
1.806930693069306537e+00 3.528655332635620145e-01
1.807740774077407409e+00 3.518856232631633052e-01
1.808550855085508280e+00 3.509057132627645959e-01
1.809360936093609151e+00 3.499258032623658865e-01
1.810171017101709801e+00 3.489458932619673992e-01
1.810981098109810672e+00 3.479659832615686899e-01
1.811791179117911543e+00 3.469860732611699805e-01
1.812601260126012193e+00 3.460033542761076775e-01
1.813411341134113064e+00 3.450189158594773042e-01
1.814221422142213935e+00 3.440344774428469310e-01
1.815031503150314807e+00 3.430500390262165578e-01
1.815841584158415456e+00 3.420656006095864621e-01
1.816651665166516327e+00 3.410811621929560888e-01
1.817461746174617199e+00 3.400967237763257156e-01
1.818271827182718070e+00 3.391122853596953424e-01
1.819081908190818719e+00 3.381278469430652467e-01
1.819891989198919591e+00 3.371434085264348735e-01
1.820702070207020462e+00 3.361589701098045002e-01
1.821512151215121111e+00 3.351745316931744045e-01
1.822322232223221983e+00 3.341900932765440313e-01
1.823132313231322854e+00 3.332056548599136581e-01
1.823942394239423725e+00 3.322212164432832848e-01
1.824752475247524375e+00 3.312367780266531891e-01
1.825562556255625246e+00 3.302523396100228159e-01
1.826372637263726117e+00 3.292679011933924427e-01
1.827182718271826989e+00 3.282834627767620694e-01
1.827992799279927638e+00 3.272990243601319738e-01
1.828802880288028510e+00 3.263145859435016005e-01
1.829612961296129381e+00 3.253301475268712273e-01
1.830423042304230030e+00 3.243457091102411316e-01
1.831233123312330902e+00 3.233612706936107584e-01
1.832043204320431773e+00 3.223768322769803851e-01
1.832853285328532644e+00 3.213923938603500119e-01
1.833663366336633294e+00 3.204079554437199162e-01
1.834473447344734165e+00 3.194235170270895430e-01
1.835283528352835036e+00 3.184390786104591697e-01
1.836093609360935686e+00 3.174546401938290741e-01
1.836903690369036557e+00 3.164702017771987008e-01
1.837713771377137428e+00 3.154857633605683276e-01
1.838523852385238300e+00 3.145013249439379543e-01
1.839333933393338949e+00 3.135168865273078587e-01
1.840144014401439820e+00 3.125324481106774854e-01
1.840954095409540692e+00 3.115480096940471122e-01
1.841764176417641563e+00 3.105635712774167390e-01
1.842574257425742212e+00 3.096189273378190943e-01
1.843384338433843084e+00 3.086883111359506326e-01
1.844194419441943955e+00 3.077576949340822265e-01
1.845004500450044604e+00 3.068270787322140425e-01
1.845814581458145476e+00 3.058964625303455809e-01
1.846624662466246347e+00 3.049658463284771193e-01
1.847434743474347218e+00 3.040352301266086577e-01
1.848244824482447868e+00 3.031046139247404736e-01
1.849054905490548739e+00 3.021739977228720120e-01
1.849864986498649611e+00 3.012433815210035504e-01
1.850675067506750482e+00 3.003127653191351443e-01
1.851485148514851131e+00 2.993821491172669047e-01
1.852295229522952003e+00 2.984515329153984986e-01
1.853105310531052874e+00 2.975209167135300370e-01
1.853915391539153523e+00 2.965903005116618529e-01
1.854725472547254395e+00 2.956596843097933913e-01
1.855535553555355266e+00 2.947290681079249297e-01
1.856345634563456137e+00 2.937984519060564681e-01
1.857155715571556787e+00 2.928678357041882840e-01
1.857965796579657658e+00 2.919372195023198224e-01
1.858775877587758529e+00 2.910066033004514163e-01
1.859585958595859179e+00 2.900759870985831768e-01
1.860396039603960050e+00 2.891453708967147707e-01
1.861206120612060921e+00 2.882147546948463090e-01
1.862016201620161793e+00 2.872841384929778474e-01
1.862826282628262442e+00 2.863535222911096634e-01
1.863636363636363313e+00 2.854229060892412018e-01
1.864446444644464185e+00 2.844922898873727402e-01
1.865256525652565056e+00 2.835616736855043341e-01
1.866066606660665705e+00 2.826310574836361500e-01
1.866876687668766577e+00 2.817004412817676884e-01
1.867686768676867448e+00 2.807698250798992268e-01
1.868496849684968097e+00 2.798392088780310427e-01
1.869306930693068969e+00 2.789085926761625811e-01
1.870117011701169840e+00 2.779779764742941195e-01
1.870927092709270712e+00 2.770473602724256579e-01
1.871737173717371361e+00 2.761167440705574738e-01
1.872547254725472232e+00 2.752868890644389888e-01
1.873357335733573104e+00 2.744736504779456410e-01
1.874167416741673753e+00 2.736604118914525152e-01
1.874977497749774624e+00 2.728471733049591674e-01
1.875787578757875496e+00 2.720339347184658196e-01
1.876597659765976367e+00 2.712206961319724718e-01
1.877407740774077016e+00 2.704074575454792906e-01
1.878217821782177888e+00 2.695942189589859428e-01
1.879027902790278759e+00 2.687809803724925950e-01
1.879837983798379630e+00 2.679677417859992472e-01
1.880648064806480280e+00 2.671545031995061215e-01
1.881458145814581151e+00 2.663412646130127737e-01
1.882268226822682022e+00 2.655280260265194259e-01
1.883078307830782672e+00 2.647147874400263001e-01
1.883888388838883543e+00 2.639015488535329523e-01
1.884698469846984414e+00 2.630883102670396045e-01
1.885508550855085286e+00 2.622750716805462012e-01
1.886318631863185935e+00 2.614618330940530755e-01
1.887128712871286806e+00 2.606485945075597277e-01
1.887938793879387678e+00 2.598353559210663799e-01
1.888748874887488549e+00 2.590221173345730321e-01
1.889558955895589198e+00 2.582088787480799064e-01
1.890369036903690070e+00 2.573956401615865586e-01
1.891179117911790941e+00 2.565824015750932108e-01
1.891989198919891590e+00 2.557691629886000850e-01
1.892799279927992462e+00 2.549559244021066817e-01
1.893609360936093333e+00 2.541426858156133339e-01
1.894419441944194205e+00 2.533294472291199861e-01
1.895229522952294854e+00 2.525162086426268604e-01
1.896039603960395725e+00 2.517029700561335126e-01
1.896849684968496597e+00 2.508897314696401648e-01
1.897659765976597246e+00 2.500764928831470391e-01
1.898469846984698117e+00 2.492632542966536635e-01
1.899279927992798989e+00 2.484500157101603157e-01
1.900090009000899638e+00 2.476367771236671900e-01
1.900900090009000731e+00 2.468235385371736201e-01
1.901710171017101381e+00 2.460102999506804666e-01
1.902520252025202030e+00 2.453447960318189403e-01
1.903330333033303123e+00 2.446826921249541653e-01
1.904140414041403773e+00 2.440205882180897790e-01
1.904950495049504422e+00 2.433584843112253648e-01
1.905760576057605515e+00 2.426963804043606177e-01
1.906570657065706165e+00 2.420342764974962035e-01
1.907380738073807258e+00 2.413721725906314286e-01
1.908190819081907907e+00 2.407100686837670422e-01
1.909000900090008557e+00 2.400479647769026281e-01
1.909810981098109650e+00 2.393858608700378809e-01
1.910621062106210299e+00 2.387237569631734668e-01
1.911431143114310949e+00 2.380616530563090527e-01
1.912241224122412042e+00 2.373995491494443055e-01
1.913051305130512691e+00 2.367374452425798914e-01
1.913861386138613341e+00 2.360753413357155051e-01
1.914671467146714434e+00 2.354132374288507301e-01
1.915481548154815084e+00 2.347511335219863160e-01
1.916291629162916177e+00 2.340890296151215688e-01
1.917101710171016826e+00 2.334269257082571547e-01
1.917911791179117476e+00 2.327648218013927683e-01
1.918721872187218569e+00 2.321027178945279934e-01
1.919531953195319218e+00 2.314406139876635793e-01
1.920342034203419868e+00 2.307785100807991929e-01
1.921152115211520961e+00 2.301164061739344180e-01
1.921962196219621610e+00 2.294543022670700316e-01
1.922772277227722260e+00 2.287921983602056175e-01
1.923582358235823353e+00 2.281300944533408426e-01
1.924392439243924002e+00 2.274679905464764562e-01
1.925202520252025096e+00 2.268058866396116813e-01
1.926012601260125745e+00 2.261437827327472672e-01
1.926822682268226394e+00 2.254816788258828808e-01
1.927632763276327488e+00 2.248195749190181059e-01
1.928442844284428137e+00 2.241574710121537195e-01
1.929252925292528786e+00 2.234953671052893054e-01
1.930063006300629880e+00 2.228332631984245304e-01
1.930873087308730529e+00 2.221711592915601441e-01
1.931683168316831178e+00 2.215257663401400956e-01
1.932493249324932272e+00 2.210367062758750167e-01
1.933303330333032921e+00 2.205476462116102432e-01
1.934113411341134015e+00 2.200585861473451643e-01
1.934923492349234664e+00 2.195695260830803908e-01
1.935733573357335313e+00 2.190804660188155895e-01
1.936543654365436407e+00 2.185914059545505383e-01
1.937353735373537056e+00 2.181023458902857370e-01
1.938163816381637705e+00 2.176132858260209357e-01
1.938973897389738799e+00 2.171242257617558846e-01
1.939783978397839448e+00 2.166351656974910833e-01
1.940594059405940097e+00 2.161461056332262820e-01
1.941404140414041191e+00 2.156570455689612309e-01
1.942214221422141840e+00 2.151679855046964296e-01
1.943024302430242933e+00 2.146789254404313785e-01
1.943834383438343583e+00 2.141898653761665772e-01
1.944644464446444232e+00 2.137008053119018036e-01
1.945454545454545325e+00 2.132117452476367248e-01
1.946264626462645975e+00 2.127226851833719512e-01
1.947074707470746624e+00 2.122336251191071499e-01
1.947884788478847717e+00 2.117445650548420710e-01
1.948694869486948367e+00 2.112555049905772975e-01
1.949504950495049016e+00 2.107664449263124962e-01
1.950315031503150109e+00 2.102773848620474451e-01
1.951125112511250759e+00 2.097883247977826437e-01
1.951935193519351408e+00 2.092992647335178424e-01
1.952745274527452501e+00 2.088102046692527913e-01
1.953555355535553151e+00 2.083211446049879900e-01
1.954365436543654244e+00 2.078320845407229389e-01
1.955175517551754893e+00 2.073430244764581376e-01
1.955985598559855543e+00 2.068539644121933363e-01
1.956795679567956636e+00 2.063649043479282852e-01
1.957605760576057286e+00 2.058758442836634839e-01
1.958415841584157935e+00 2.053867842193987103e-01
1.959225922592259028e+00 2.048977241551336315e-01
1.960036003600359678e+00 2.044086640908688579e-01
1.960846084608460327e+00 2.039196040266040566e-01
1.961656165616561420e+00 2.034641867923007719e-01
1.962466246624662070e+00 2.031311421417902052e-01
1.963276327632763163e+00 2.027980974912794165e-01
1.964086408640863812e+00 2.024650528407688221e-01
1.964896489648964462e+00 2.021320081902582277e-01
1.965706570657065555e+00 2.017989635397474668e-01
1.966516651665166204e+00 2.014659188892368724e-01
1.967326732673266854e+00 2.011328742387262780e-01
1.968136813681367947e+00 2.007998295882155171e-01
1.968946894689468596e+00 2.004667849377049227e-01
1.969756975697569246e+00 2.001337402871943283e-01
1.970567056705670339e+00 1.998006956366835674e-01
1.971377137713770988e+00 1.994676509861729730e-01
1.972187218721872082e+00 1.991346063356621843e-01
1.972997299729972731e+00 1.988015616851515899e-01
1.973807380738073380e+00 1.984685170346410232e-01
1.974617461746174474e+00 1.981354723841302345e-01
1.975427542754275123e+00 1.978024277336196401e-01
1.976237623762375772e+00 1.974693830831090458e-01
1.977047704770476866e+00 1.971363384325982848e-01
1.977857785778577515e+00 1.968032937820876904e-01
1.978667866786678164e+00 1.964702491315770960e-01
1.979477947794779258e+00 1.961372044810663351e-01
1.980288028802879907e+00 1.958041598305557407e-01
1.981098109810981001e+00 1.954711151800449520e-01
1.981908190819081650e+00 1.951380705295343854e-01
1.982718271827182299e+00 1.948050258790237910e-01
1.983528352835283393e+00 1.944719812285130023e-01
1.984338433843384042e+00 1.941389365780024079e-01
1.985148514851484691e+00 1.938058919274918412e-01
1.985958595859585785e+00 1.934728472769810526e-01
1.986768676867686434e+00 1.931398026264704582e-01
1.987578757875787083e+00 1.928067579759598638e-01
1.988388838883888177e+00 1.924737133254491028e-01
1.989198919891988826e+00 1.921406686749385084e-01
1.990009000900089475e+00 1.918076240244279140e-01
1.990819081908190569e+00 1.914745793739171531e-01
1.991629162916291218e+00 1.911747411559958920e-01
1.992439243924392311e+00 1.909409075274426659e-01
1.993249324932492961e+00 1.907070738988895786e-01
1.994059405940593610e+00 1.904732402703364913e-01
1.994869486948694703e+00 1.902394066417832652e-01
1.995679567956795353e+00 1.900055730132301779e-01
1.996489648964896002e+00 1.897717393846770906e-01
1.997299729972997095e+00 1.895379057561238922e-01
1.998109810981097745e+00 1.893040721275708049e-01
1.998919891989198394e+00 1.890702384990177176e-01
1.999729972997299488e+00 1.888364048704644915e-01
2.000540054005400137e+00 1.886025712419114042e-01
2.001350135013501230e+00 1.883687376133582059e-01
2.002160216021601880e+00 1.881349039848050908e-01
2.002970297029702529e+00 1.879010703562520312e-01
2.003780378037803622e+00 1.876672367276988052e-01
2.004590459045904272e+00 1.874334030991457178e-01
2.005400540054004921e+00 1.871995694705926305e-01
2.006210621062106014e+00 1.869657358420394044e-01
2.007020702070206664e+00 1.867319022134863171e-01
2.007830783078307313e+00 1.864980685849332298e-01
2.008640864086408406e+00 1.862642349563800315e-01
2.009450945094509056e+00 1.860304013278269442e-01
2.010261026102610149e+00 1.857965676992737181e-01
2.011071107110710798e+00 1.855627340707206308e-01
2.011881188118811448e+00 1.853289004421675434e-01
2.012691269126912541e+00 1.850950668136143173e-01
2.013501350135013190e+00 1.848612331850612300e-01
2.014311431143113840e+00 1.846273995565081427e-01
2.015121512151214933e+00 1.843935659279549444e-01
2.015931593159315582e+00 1.841597322994018571e-01
2.016741674167416232e+00 1.839258986708487698e-01
2.017551755175517325e+00 1.836920650422955437e-01
2.018361836183617974e+00 1.834582314137424564e-01
2.019171917191719068e+00 1.832243977851892303e-01
2.019981998199819717e+00 1.829905641566361707e-01
2.020792079207920366e+00 1.827567305280830556e-01
2.021602160216021460e+00 1.825356435825548351e-01
2.022412241224122109e+00 1.823299004374516197e-01
2.023222322232222758e+00 1.821241572923483765e-01
2.024032403240323852e+00 1.819184141472450500e-01
2.024842484248424501e+00 1.817126710021418068e-01
2.025652565256525151e+00 1.815069278570385913e-01
2.026462646264626244e+00 1.813011847119352371e-01
2.027272727272726893e+00 1.810954415668320217e-01
2.028082808280827543e+00 1.808896984217287784e-01
2.028892889288928636e+00 1.806839552766254520e-01
2.029702970297029285e+00 1.804782121315222088e-01
2.030513051305130379e+00 1.802724689864188823e-01
2.031323132313231028e+00 1.800667258413156391e-01
2.032133213321331677e+00 1.798609826962124236e-01
2.032943294329432771e+00 1.796552395511090694e-01
2.033753375337533420e+00 1.794494964060058539e-01
2.034563456345634069e+00 1.792437532609026107e-01
2.035373537353735163e+00 1.790380101157992843e-01
2.036183618361835812e+00 1.788322669706960411e-01
2.036993699369936461e+00 1.786265238255928256e-01
2.037803780378037555e+00 1.784207806804894714e-01
2.038613861386138204e+00 1.782150375353862559e-01
2.039423942394239297e+00 1.780092943902829017e-01
2.040234023402339947e+00 1.778035512451796862e-01
2.041044104410440596e+00 1.775978081000764430e-01
2.041854185418541690e+00 1.773920649549731166e-01
2.042664266426642339e+00 1.771863218098698733e-01
2.043474347434742988e+00 1.769805786647666579e-01
2.044284428442844082e+00 1.767748355196633037e-01
2.045094509450944731e+00 1.765690923745600882e-01
2.045904590459045380e+00 1.763633492294568450e-01
2.046714671467146474e+00 1.761576060843535185e-01
2.047524752475247123e+00 1.759518629392502753e-01
2.048334833483348216e+00 1.757461197941469488e-01
2.049144914491448866e+00 1.755403766490437056e-01
2.049954995499549515e+00 1.753346335039404902e-01
2.050765076507650608e+00 1.751288903588371360e-01
2.051575157515751258e+00 1.749030951260031608e-01
2.052385238523851907e+00 1.746623472587837123e-01
2.053195319531953000e+00 1.744215993915641527e-01
2.054005400540053650e+00 1.741808515243447320e-01
2.054815481548154299e+00 1.739401036571253112e-01
2.055625562556255392e+00 1.736993557899057516e-01
2.056435643564356042e+00 1.734586079226863309e-01
2.057245724572457135e+00 1.732178600554667713e-01
2.058055805580557784e+00 1.729771121882473228e-01
2.058865886588658434e+00 1.727363643210279021e-01
2.059675967596759527e+00 1.724956164538083425e-01
2.060486048604860176e+00 1.722548685865889218e-01
2.061296129612960826e+00 1.720141207193694732e-01
2.062106210621061919e+00 1.717733728521499137e-01
2.062916291629162568e+00 1.715326249849304929e-01
2.063726372637263218e+00 1.712918771177110722e-01
2.064536453645364311e+00 1.710511292504915126e-01
2.065346534653464960e+00 1.708103813832720641e-01
2.066156615661565610e+00 1.705696335160526433e-01
2.066966696669666703e+00 1.703288856488330838e-01
2.067776777677767353e+00 1.700881377816136630e-01
2.068586858685868446e+00 1.698473899143941035e-01
2.069396939693969095e+00 1.696066420471746550e-01
2.070207020702069745e+00 1.693658941799552342e-01
2.071017101710170838e+00 1.691251463127356747e-01
2.071827182718271487e+00 1.688843984455162539e-01
2.072637263726372137e+00 1.686436505782968331e-01
2.073447344734473230e+00 1.684029027110772736e-01
2.074257425742573879e+00 1.681621548438578251e-01
2.075067506750674529e+00 1.679214069766384043e-01
2.075877587758775622e+00 1.676806591094188448e-01
2.076687668766876271e+00 1.674399112421994240e-01
2.077497749774977365e+00 1.671991633749798645e-01
2.078307830783078014e+00 1.669584155077604160e-01
2.079117911791178663e+00 1.667176676405409952e-01
2.079927992799279757e+00 1.664769197733214356e-01
2.080738073807380406e+00 1.662361719061020149e-01
2.081548154815481055e+00 1.659595164412535073e-01
2.082358235823582149e+00 1.656668719866595807e-01
2.083168316831682798e+00 1.653742275320658206e-01
2.083978397839783447e+00 1.650815830774720605e-01
2.084788478847884541e+00 1.647889386228781616e-01
2.085598559855985190e+00 1.644962941682844015e-01
2.086408640864086284e+00 1.642036497136904749e-01
2.087218721872186933e+00 1.639110052590967148e-01
2.088028802880287582e+00 1.636183608045029825e-01
2.088838883888388676e+00 1.633257163499090558e-01
2.089648964896489325e+00 1.630330718953152958e-01
2.090459045904589974e+00 1.627404274407215357e-01
2.091269126912691068e+00 1.624477829861276368e-01
2.092079207920791717e+00 1.621551385315338767e-01
2.092889288928892366e+00 1.618624940769401166e-01
2.093699369936993460e+00 1.615698496223461900e-01
2.094509450945094109e+00 1.612772051677524299e-01
2.095319531953195202e+00 1.609845607131585310e-01
2.096129612961295852e+00 1.606919162585647709e-01
2.096939693969396501e+00 1.603992718039710108e-01
2.097749774977497594e+00 1.601066273493770842e-01
2.098559855985598244e+00 1.598139828947833518e-01
2.099369936993698893e+00 1.595213384401895917e-01
2.100180018001799986e+00 1.592286939855956651e-01
2.100990099009900636e+00 1.589360495310019050e-01
2.101800180018001285e+00 1.586434050764081449e-01
2.102610261026102378e+00 1.583507606218142461e-01
2.103420342034203028e+00 1.580581161672204860e-01
2.104230423042304121e+00 1.577654717126265593e-01
2.105040504050404770e+00 1.574728272580327992e-01
2.105850585058505420e+00 1.571801828034390669e-01
2.106660666066606513e+00 1.568875383488451403e-01
2.107470747074707162e+00 1.565948938942513802e-01
2.108280828082807812e+00 1.563022494396576201e-01
2.109090909090908905e+00 1.560096049850637212e-01
2.109900990099009555e+00 1.557169605304699611e-01
2.110711071107110204e+00 1.554243160758762010e-01
2.111521152115211297e+00 1.551395656366531817e-01
2.112331233123311947e+00 1.548566551759792131e-01
2.113141314131412596e+00 1.545737447153052724e-01
2.113951395139513689e+00 1.542908342546311373e-01
2.114761476147614339e+00 1.540079237939571966e-01
2.115571557155715432e+00 1.537250133332830893e-01
2.116381638163816081e+00 1.534421028726091207e-01
2.117191719171916731e+00 1.531591924119351522e-01
2.118001800180017824e+00 1.528762819512610449e-01
2.118811881188118473e+00 1.525933714905870764e-01
2.119621962196219123e+00 1.523104610299131356e-01
2.120432043204320216e+00 1.520275505692390283e-01
2.121242124212420865e+00 1.517446401085650598e-01
2.122052205220521515e+00 1.514617296478910913e-01
2.122862286228622608e+00 1.511788191872169840e-01
2.123672367236723257e+00 1.508959087265430155e-01
2.124482448244824351e+00 1.506129982658689082e-01
2.125292529252925000e+00 1.503300878051949674e-01
2.126102610261025649e+00 1.500471773445209989e-01
2.126912691269126743e+00 1.497642668838468916e-01
2.127722772277227392e+00 1.494813564231729230e-01
2.128532853285328041e+00 1.491984459624989545e-01
2.129342934293429135e+00 1.489155355018248472e-01
2.130153015301529784e+00 1.486326250411508787e-01
2.130963096309630433e+00 1.483497145804769379e-01
2.131773177317731527e+00 1.480668041198028306e-01
2.132583258325832176e+00 1.477838936591288621e-01
2.133393339333933270e+00 1.475009831984547548e-01
2.134203420342033919e+00 1.472180727377807863e-01
2.135013501350134568e+00 1.469351622771068178e-01
2.135823582358235662e+00 1.466522518164327105e-01
2.136633663366336311e+00 1.463693413557587697e-01
2.137443744374436960e+00 1.460864308950848012e-01
2.138253825382538054e+00 1.458035204344106939e-01
2.139063906390638703e+00 1.455206099737367254e-01
2.139873987398739352e+00 1.452376995130627568e-01
2.140684068406840446e+00 1.449547890523886495e-01
2.141494149414941095e+00 1.449019116726263656e-01
2.142304230423042188e+00 1.448663376662069346e-01
2.143114311431142838e+00 1.448307636597875314e-01
2.143924392439243487e+00 1.447951896533681282e-01
2.144734473447344580e+00 1.447596156469486972e-01
2.145544554455445230e+00 1.447240416405292940e-01
2.146354635463545879e+00 1.446884676341098630e-01
2.147164716471646972e+00 1.446528936276904598e-01
2.147974797479747622e+00 1.446173196212710288e-01
2.148784878487848271e+00 1.445817456148516256e-01
2.149594959495949364e+00 1.445461716084321946e-01
2.150405040504050014e+00 1.445105976020127914e-01
2.151215121512150663e+00 1.444750235955933881e-01
2.152025202520251757e+00 1.444394495891739572e-01
2.152835283528352406e+00 1.444038755827545539e-01
2.153645364536453499e+00 1.443683015763351229e-01
2.154455445544554149e+00 1.443327275699157197e-01
2.155265526552654798e+00 1.442971535634963165e-01
2.156075607560755891e+00 1.442615795570768855e-01
2.156885688568856541e+00 1.442260055506574823e-01
2.157695769576957190e+00 1.441904315442380513e-01
2.158505850585058283e+00 1.441548575378186203e-01
2.159315931593158933e+00 1.441192835313992171e-01
2.160126012601259582e+00 1.440837095249798139e-01
2.160936093609360675e+00 1.440481355185603829e-01
2.161746174617461325e+00 1.440125615121409797e-01
2.162556255625562418e+00 1.439769875057215487e-01
2.163366336633663067e+00 1.439414134993021455e-01
2.164176417641763717e+00 1.439058394928827422e-01
2.164986498649864810e+00 1.438702654864633113e-01
2.165796579657965459e+00 1.438346914800439080e-01
2.166606660666066109e+00 1.437991174736244770e-01
2.167416741674167202e+00 1.437635434672050738e-01
2.168226822682267851e+00 1.437279694607856428e-01
2.169036903690368501e+00 1.436923954543662396e-01
2.169846984698469594e+00 1.436568214479468086e-01
2.170657065706570243e+00 1.436537156759935263e-01
2.171467146714671337e+00 1.442792964999106697e-01
2.172277227722771986e+00 1.449048773238274801e-01
2.173087308730872635e+00 1.455304581477442627e-01
2.173897389738973729e+00 1.461560389716614061e-01
2.174707470747074378e+00 1.467816197955781887e-01
2.175517551755175027e+00 1.474072006194949991e-01
2.176327632763276121e+00 1.480327814434121425e-01
2.177137713771376770e+00 1.486583622673289251e-01
2.177947794779477420e+00 1.492839430912457077e-01
2.178757875787578513e+00 1.499095239151628511e-01
2.179567956795679162e+00 1.505351047390796615e-01
2.180378037803780256e+00 1.511606855629967772e-01
2.181188118811880905e+00 1.517862663869135875e-01
2.181998199819981554e+00 1.524118472108303701e-01
2.182808280828082648e+00 1.530374280347475135e-01
2.183618361836183297e+00 1.536630088586642962e-01
2.184428442844283946e+00 1.542885896825811065e-01
2.185238523852385040e+00 1.549141705064982499e-01
2.186048604860485689e+00 1.555397513304150325e-01
2.186858685868586338e+00 1.561653321543318429e-01
2.187668766876687432e+00 1.567909129782489586e-01
2.188478847884788081e+00 1.574164938021657689e-01
2.189288928892888730e+00 1.580420746260825515e-01
2.190099009900989824e+00 1.586676554499996949e-01
2.190909090909090473e+00 1.592932362739165053e-01
2.191719171917191566e+00 1.599188170978336210e-01
2.192529252925292216e+00 1.605443979217504313e-01
2.193339333933392865e+00 1.611699787456672139e-01
2.194149414941493959e+00 1.617955595695843574e-01
2.194959495949594608e+00 1.624211403935011400e-01
2.195769576957695257e+00 1.630467212174179503e-01
2.196579657965796351e+00 1.636723020413350937e-01
2.197389738973897000e+00 1.642978828652518763e-01
2.198199819981997649e+00 1.649234636891686590e-01
2.199009900990098743e+00 1.655490445130858024e-01
2.199819981998199392e+00 1.661746253370026127e-01
2.200630063006300485e+00 1.669557874180567780e-01
2.201440144014401135e+00 1.685064802848192933e-01
2.202250225022501784e+00 1.700571731515818086e-01
2.203060306030602877e+00 1.716078660183451843e-01
2.203870387038703527e+00 1.731585588851076996e-01
2.204680468046804176e+00 1.747092517518702148e-01
2.205490549054905269e+00 1.762599446186335905e-01
2.206300630063005919e+00 1.778106374853961058e-01
2.207110711071106568e+00 1.793613303521586211e-01
2.207920792079207661e+00 1.809120232189219690e-01
2.208730873087308311e+00 1.824627160856844843e-01
2.209540954095409404e+00 1.840134089524478600e-01
2.210351035103510053e+00 1.855641018192103753e-01
2.211161116111610703e+00 1.871147946859728906e-01
2.211971197119711796e+00 1.886654875527362663e-01
2.212781278127812445e+00 1.902161804194987815e-01
2.213591359135913095e+00 1.917668732862612968e-01
2.214401440144014188e+00 1.933175661530246725e-01
2.215211521152114837e+00 1.948682590197871878e-01
2.216021602160215487e+00 1.964189518865497031e-01
2.216831683168316580e+00 1.979696447533130788e-01
2.217641764176417229e+00 1.995203376200755940e-01
2.218451845184518323e+00 2.010710304868389420e-01
2.219261926192618972e+00 2.026217233536014573e-01
2.220072007200719622e+00 2.041724162203639725e-01
2.220882088208820715e+00 2.057231090871273482e-01
2.221692169216921364e+00 2.072738019538898635e-01
2.222502250225022014e+00 2.088244948206523788e-01
2.223312331233123107e+00 2.103751876874157545e-01
2.224122412241223756e+00 2.119258805541782698e-01
2.224932493249324406e+00 2.134765734209407850e-01
2.225742574257425499e+00 2.150272662877041330e-01
2.226552655265526148e+00 2.165779591544666483e-01
2.227362736273626798e+00 2.181286520212291635e-01
2.228172817281727891e+00 2.196793448879925392e-01
2.228982898289828540e+00 2.212300377547550545e-01
2.229792979297929634e+00 2.227807306215184302e-01
2.230603060306030283e+00 2.245378700574015007e-01
2.231413141314130932e+00 2.268072809226783504e-01
2.232223222322232026e+00 2.290766917879564490e-01
2.233033303330332675e+00 2.313461026532332987e-01
2.233843384338433324e+00 2.336155135185101483e-01
2.234653465346534418e+00 2.358849243837882192e-01
2.235463546354635067e+00 2.381543352490650689e-01
2.236273627362735716e+00 2.404237461143419186e-01
2.237083708370836810e+00 2.426931569796200172e-01
2.237893789378937459e+00 2.449625678448968669e-01
2.238703870387038553e+00 2.472319787101749655e-01
2.239513951395139202e+00 2.495013895754518152e-01
2.240324032403239851e+00 2.517708004407286371e-01
2.241134113411340945e+00 2.540402113060067357e-01
2.241944194419441594e+00 2.563096221712836131e-01
2.242754275427542243e+00 2.585790330365604350e-01
2.243564356435643337e+00 2.608484439018385337e-01
2.244374437443743986e+00 2.631178547671153556e-01
2.245184518451844635e+00 2.653872656323922330e-01
2.245994599459945729e+00 2.676566764976703316e-01
2.246804680468046378e+00 2.699260873629471535e-01
2.247614761476147471e+00 2.721954982282252522e-01
2.248424842484248121e+00 2.744649090935021296e-01
2.249234923492348770e+00 2.767343199587789515e-01
2.250045004500449863e+00 2.790037308240570502e-01
2.250855085508550513e+00 2.812731416893338721e-01
2.251665166516651162e+00 2.835425525546107495e-01
2.252475247524752255e+00 2.858119634198888481e-01
2.253285328532852905e+00 2.880813742851656700e-01
2.254095409540953554e+00 2.903507851504425474e-01
2.254905490549054647e+00 2.926201960157206461e-01
2.255715571557155297e+00 2.948896068809974680e-01
2.256525652565256390e+00 2.971590177462755666e-01
2.257335733573357039e+00 2.994284286115523885e-01
2.258145814581457689e+00 3.016978394768292659e-01
2.258955895589558782e+00 3.039672503421073646e-01
2.259765976597659431e+00 3.062366612073841865e-01
2.260576057605760081e+00 3.086355418227770264e-01
2.261386138613861174e+00 3.112236003849985222e-01
2.262196219621961824e+00 3.138116589472186302e-01
2.263006300630062473e+00 3.163997175094386827e-01
2.263816381638163566e+00 3.189877760716601784e-01
2.264626462646264216e+00 3.215758346338802309e-01
2.265436543654365309e+00 3.241638931961017267e-01
2.266246624662465958e+00 3.267519517583217792e-01
2.267056705670566608e+00 3.293400103205418317e-01
2.267866786678667701e+00 3.319280688827633274e-01
2.268676867686768350e+00 3.345161274449834354e-01
2.269486948694869000e+00 3.371041860072034879e-01
2.270297029702970093e+00 3.396922445694249837e-01
2.271107110711070742e+00 3.422803031316450362e-01
2.271917191719171392e+00 3.448683616938650887e-01
2.272727272727272485e+00 3.474564202560865844e-01
2.273537353735373134e+00 3.500444788183066924e-01
2.274347434743473784e+00 3.526325373805267449e-01
2.275157515751574877e+00 3.552205959427482407e-01
2.275967596759675526e+00 3.578086545049682932e-01
2.276777677767776620e+00 3.603967130671897889e-01
2.277587758775877269e+00 3.629847716294098414e-01
2.278397839783977918e+00 3.655728301916298939e-01
2.279207920792079012e+00 3.681608887538513897e-01
2.280018001800179661e+00 3.707489473160714422e-01
2.280828082808280310e+00 3.733370058782915502e-01
2.281638163816381404e+00 3.759250644405129904e-01
2.282448244824482053e+00 3.785131230027330984e-01
2.283258325832582702e+00 3.811011815649531509e-01
2.284068406840683796e+00 3.836892401271746467e-01
2.284878487848784445e+00 3.862772986893946991e-01
2.285688568856885539e+00 3.888653572516161949e-01
2.286498649864986188e+00 3.914534158138363029e-01
2.287308730873086837e+00 3.940414743760563554e-01
2.288118811881187931e+00 3.966295329382778512e-01
2.288928892889288580e+00 3.992175915004979037e-01
2.289738973897389229e+00 4.018056500627179561e-01
2.290549054905490323e+00 4.044586243130978698e-01
2.291359135913590972e+00 4.071702430232748693e-01
2.292169216921691621e+00 4.098818617334518133e-01
2.292979297929792715e+00 4.125934804436302561e-01
2.293789378937893364e+00 4.153050991538072556e-01
2.294599459945994457e+00 4.180167178639856984e-01
2.295409540954095107e+00 4.207283365741626979e-01
2.296219621962195756e+00 4.234399552843396419e-01
2.297029702970296849e+00 4.261515739945180847e-01
2.297839783978397499e+00 4.288631927046950842e-01
2.298649864986498148e+00 4.315748114148720282e-01
2.299459945994599241e+00 4.342864301250505266e-01
2.300270027002699891e+00 4.369980488352274706e-01
2.301080108010800540e+00 4.397096675454044146e-01
2.301890189018901633e+00 4.424212862555829129e-01
2.302700270027002283e+00 4.451329049657598569e-01
2.303510351035103376e+00 4.478445236759382997e-01
2.304320432043204026e+00 4.505561423861152992e-01
2.305130513051304675e+00 4.532677610962922987e-01
2.305940594059405768e+00 4.559793798064707415e-01
2.306750675067506418e+00 4.586909985166476855e-01
2.307560756075607067e+00 4.614026172268246850e-01
2.308370837083708160e+00 4.641142359370031278e-01
2.309180918091808810e+00 4.668258546471800718e-01
2.309990999099909459e+00 4.695374733573570714e-01
2.310801080108010552e+00 4.722490920675355142e-01
2.311611161116111202e+00 4.749607107777125137e-01
2.312421242124211851e+00 4.776723294878894577e-01
2.313231323132312944e+00 4.803839481980679560e-01
2.314041404140413594e+00 4.830955669082449000e-01
2.314851485148514687e+00 4.858071856184233428e-01
2.315661566156615336e+00 4.885188043286003423e-01
2.316471647164715986e+00 4.912304230387772863e-01
2.317281728172817079e+00 4.939420417489557291e-01
2.318091809180917728e+00 4.966536604591327286e-01
2.318901890189018378e+00 4.993652791693097281e-01
2.319711971197119471e+00 5.020768978794881710e-01
2.320522052205220120e+00 5.046661479477841938e-01
2.321332133213320770e+00 5.071878842826286204e-01
2.322142214221421863e+00 5.097096206174744903e-01
2.322952295229522512e+00 5.122313569523189170e-01
2.323762376237623606e+00 5.147530932871646758e-01
2.324572457245724255e+00 5.172748296220091024e-01
2.325382538253824904e+00 5.197965659568535290e-01
2.326192619261925998e+00 5.223183022916993989e-01
2.327002700270026647e+00 5.248400386265438256e-01
2.327812781278127297e+00 5.273617749613882522e-01
2.328622862286228390e+00 5.298835112962340110e-01
2.329432943294329039e+00 5.324052476310784376e-01
2.330243024302429689e+00 5.349269839659229753e-01
2.331053105310530782e+00 5.374487203007687341e-01
2.331863186318631431e+00 5.399704566356131608e-01
2.332673267326732525e+00 5.424921929704590307e-01
2.333483348334833174e+00 5.450139293053034573e-01
2.334293429342933823e+00 5.475356656401478839e-01
2.335103510351034917e+00 5.500574019749936427e-01
2.335913591359135566e+00 5.525791383098380694e-01
2.336723672367236215e+00 5.551008746446824960e-01
2.337533753375337309e+00 5.576226109795283659e-01
2.338343834383437958e+00 5.601443473143727925e-01
2.339153915391538607e+00 5.626660836492172191e-01
2.339963996399639701e+00 5.651878199840629780e-01
2.340774077407740350e+00 5.677095563189074046e-01
2.341584158415841443e+00 5.702312926537532745e-01
2.342394239423942093e+00 5.727530289885977011e-01
2.343204320432042742e+00 5.752747653234421277e-01
2.344014401440143835e+00 5.777965016582879976e-01
2.344824482448244485e+00 5.803182379931324242e-01
2.345634563456345134e+00 5.828399743279768508e-01
2.346444644464446228e+00 5.853617106628226097e-01
2.347254725472546877e+00 5.878834469976670363e-01
2.348064806480647526e+00 5.904051833325114629e-01
2.348874887488748620e+00 5.929269196673573328e-01
2.349684968496849269e+00 5.954486560022017594e-01
2.350495049504949918e+00 5.975887903643548604e-01
2.351305130513051012e+00 5.996107282117909554e-01
2.352115211521151661e+00 6.016326660592259401e-01
2.352925292529252754e+00 6.036546039066620351e-01
2.353735373537353404e+00 6.056765417540971308e-01
2.354545454545454053e+00 6.076984796015321155e-01
2.355355535553555146e+00 6.097204174489682105e-01
2.356165616561655796e+00 6.117423552964031952e-01
2.356975697569756445e+00 6.137642931438382909e-01
2.357785778577857538e+00 6.157862309912743859e-01
2.358595859585958188e+00 6.178081688387093706e-01
2.359405940594058837e+00 6.198301066861443553e-01
2.360216021602159930e+00 6.218520445335805613e-01
2.361026102610260580e+00 6.238739823810155460e-01
2.361836183618361673e+00 6.258959202284516410e-01
2.362646264626462322e+00 6.279178580758866257e-01
2.363456345634562972e+00 6.299397959233217215e-01
2.364266426642664065e+00 6.319617337707578164e-01
2.365076507650764714e+00 6.339836716181928011e-01
2.365886588658865364e+00 6.360056094656277859e-01
2.366696669666966457e+00 6.380275473130639918e-01
2.367506750675067106e+00 6.400494851604989766e-01
2.368316831683167756e+00 6.420714230079339613e-01
2.369126912691268849e+00 6.440933608553700562e-01
2.369936993699369499e+00 6.461152987028051520e-01
2.370747074707470592e+00 6.481372365502412469e-01
2.371557155715571241e+00 6.501591743976762316e-01
2.372367236723671891e+00 6.521811122451112164e-01
2.373177317731772984e+00 6.542030500925473113e-01
2.373987398739873633e+00 6.562249879399824071e-01
2.374797479747974283e+00 6.582469257874173918e-01
2.375607560756075376e+00 6.602688636348534867e-01
2.376417641764176025e+00 6.622908014822885825e-01
2.377227722772276675e+00 6.643127393297235672e-01
2.378037803780377768e+00 6.663346771771596622e-01
2.378847884788478417e+00 6.683566150245946469e-01
2.379657965796579511e+00 6.703785528720307418e-01
2.380468046804680160e+00 6.718047194238241371e-01
2.381278127812780809e+00 6.731516226512365142e-01
2.382088208820881903e+00 6.744985258786495574e-01
2.382898289828982552e+00 6.758454291060618235e-01
2.383708370837083201e+00 6.771923323334740896e-01
2.384518451845184295e+00 6.785392355608871329e-01
2.385328532853284944e+00 6.798861387882995100e-01
2.386138613861385593e+00 6.812330420157117761e-01
2.386948694869486687e+00 6.825799452431248193e-01
2.387758775877587336e+00 6.839268484705370854e-01
2.388568856885688430e+00 6.852737516979501287e-01
2.389378937893789079e+00 6.866206549253625058e-01
2.390189018901889728e+00 6.879675581527747719e-01
2.390999099909990822e+00 6.893144613801878151e-01
2.391809180918091471e+00 6.906613646076000812e-01
2.392619261926192120e+00 6.920082678350124583e-01
2.393429342934293214e+00 6.933551710624255016e-01
2.394239423942393863e+00 6.947020742898377677e-01
2.395049504950494512e+00 6.960489775172500337e-01
2.395859585958595606e+00 6.973958807446630770e-01
2.396669666966696255e+00 6.987427839720754541e-01
2.397479747974796904e+00 7.000896871994877202e-01
2.398289828982897998e+00 7.014365904269007634e-01
2.399099909990998647e+00 7.027834936543130295e-01
2.399909990999099740e+00 7.041303968817260728e-01
2.400720072007200390e+00 7.054773001091384499e-01
2.401530153015301039e+00 7.068242033365507160e-01
2.402340234023402132e+00 7.081711065639637592e-01
2.403150315031502782e+00 7.095180097913760253e-01
2.403960396039603431e+00 7.108649130187884024e-01
2.404770477047704524e+00 7.122118162462014457e-01
2.405580558055805174e+00 7.135587194736137118e-01
2.406390639063905823e+00 7.149056227010259779e-01
2.407200720072006916e+00 7.162525259284390211e-01
2.408010801080107566e+00 7.175994291558513982e-01
2.408820882088208659e+00 7.189463323832644415e-01
2.409630963096309308e+00 7.202920257983563834e-01
2.410441044104409958e+00 7.209039680410530559e-01
2.411251125112511051e+00 7.215159102837499505e-01
2.412061206120611700e+00 7.221278525264466230e-01
2.412871287128712350e+00 7.227397947691431845e-01
2.413681368136813443e+00 7.233517370118400791e-01
2.414491449144914093e+00 7.239636792545367516e-01
2.415301530153014742e+00 7.245756214972333131e-01
2.416111611161115835e+00 7.251875637399303187e-01
2.416921692169216485e+00 7.257995059826268802e-01
2.417731773177317578e+00 7.264114482253238858e-01
2.418541854185418227e+00 7.270233904680204473e-01
2.419351935193518877e+00 7.276353327107171198e-01
2.420162016201619970e+00 7.282472749534140144e-01
2.420972097209720619e+00 7.288592171961105759e-01
2.421782178217821269e+00 7.294711594388072484e-01
2.422592259225922362e+00 7.300831016815041430e-01
2.423402340234023011e+00 7.306950439242008155e-01
2.424212421242123661e+00 7.313069861668973770e-01
2.425022502250224754e+00 7.319189284095943826e-01
2.425832583258325403e+00 7.325308706522909441e-01
2.426642664266426497e+00 7.331428128949879497e-01
2.427452745274527146e+00 7.337547551376845112e-01
2.428262826282627795e+00 7.343666973803811837e-01
2.429072907290728889e+00 7.349786396230780783e-01
2.429882988298829538e+00 7.355905818657746398e-01
2.430693069306930187e+00 7.362025241084713123e-01
2.431503150315031281e+00 7.368144663511682069e-01
2.432313231323131930e+00 7.374264085938648794e-01
2.433123312331232579e+00 7.380383508365614409e-01
2.433933393339333673e+00 7.386502930792584465e-01
2.434743474347434322e+00 7.392622353219550080e-01
2.435553555355534971e+00 7.398741775646516805e-01
2.436363636363636065e+00 7.404861198073485751e-01
2.437173717371736714e+00 7.410980620500451366e-01
2.437983798379837808e+00 7.417100042927421422e-01
2.438793879387938457e+00 7.423219465354387037e-01
2.439603960396039106e+00 7.428245948999938619e-01
2.440414041404140200e+00 7.425311367203561996e-01
2.441224122412240849e+00 7.422376785407186484e-01
2.442034203420341498e+00 7.419442203610810971e-01
2.442844284428442592e+00 7.416507621814434348e-01
2.443654365436543241e+00 7.413573040018058835e-01
2.444464446444643890e+00 7.410638458221683322e-01
2.445274527452744984e+00 7.407703876425306699e-01
2.446084608460845633e+00 7.404769294628931187e-01
2.446894689468946726e+00 7.401834712832554564e-01
2.447704770477047376e+00 7.398900131036179051e-01
2.448514851485148025e+00 7.395965549239804648e-01
2.449324932493249118e+00 7.393030967443426915e-01
2.450135013501349768e+00 7.390096385647052513e-01
2.450945094509450417e+00 7.387161803850677000e-01
2.451755175517551510e+00 7.384227222054300377e-01
2.452565256525652160e+00 7.381292640257924864e-01
2.453375337533752809e+00 7.378358058461549351e-01
2.454185418541853902e+00 7.375423476665172728e-01
2.454995499549954552e+00 7.372488894868797216e-01
2.455805580558055645e+00 7.369554313072420593e-01
2.456615661566156295e+00 7.366619731276045080e-01
2.457425742574256944e+00 7.363685149479670677e-01
2.458235823582358037e+00 7.360750567683292944e-01
2.459045904590458687e+00 7.357815985886918542e-01
2.459855985598559336e+00 7.354881404090543029e-01
2.460666066606660429e+00 7.351946822294166406e-01
2.461476147614761079e+00 7.349012240497790893e-01
2.462286228622861728e+00 7.346077658701415380e-01
2.463096309630962821e+00 7.343143076905038757e-01
2.463906390639063471e+00 7.340208495108663245e-01
2.464716471647164564e+00 7.337273913312286622e-01
2.465526552655265213e+00 7.334339331515911109e-01
2.466336633663365863e+00 7.331404749719535596e-01
2.467146714671466956e+00 7.328470167923158973e-01
2.467956795679567605e+00 7.325535586126783461e-01
2.468766876687668255e+00 7.322601004330409058e-01
2.469576957695769348e+00 7.317160361691803505e-01
2.470387038703869997e+00 7.303774301897814070e-01
2.471197119711970647e+00 7.290388242103823524e-01
2.472007200720071740e+00 7.277002182309826317e-01
2.472817281728172389e+00 7.263616122515836881e-01
2.473627362736273039e+00 7.250230062721846336e-01
2.474437443744374132e+00 7.236844002927849129e-01
2.475247524752474781e+00 7.223457943133859693e-01
2.476057605760575875e+00 7.210071883339861376e-01
2.476867686768676524e+00 7.196685823545871941e-01
2.477677767776777173e+00 7.183299763751881395e-01
2.478487848784878267e+00 7.169913703957884188e-01
2.479297929792978916e+00 7.156527644163894752e-01
2.480108010801079566e+00 7.143141584369904207e-01
2.480918091809180659e+00 7.129755524575907000e-01
2.481728172817281308e+00 7.116369464781917564e-01
2.482538253825381958e+00 7.102983404987927019e-01
2.483348334833483051e+00 7.089597345193929812e-01
2.484158415841583700e+00 7.076211285399939266e-01
2.484968496849684794e+00 7.062825225605942059e-01
2.485778577857785443e+00 7.049439165811952623e-01
2.486588658865886092e+00 7.036053106017962078e-01
2.487398739873987186e+00 7.022667046223964871e-01
2.488208820882087835e+00 7.009280986429975435e-01
2.489018901890188484e+00 6.995894926635984890e-01
2.489828982898289578e+00 6.982508866841987683e-01
2.490639063906390227e+00 6.969122807047997137e-01
2.491449144914490876e+00 6.955736747254007701e-01
2.492259225922591970e+00 6.942350687460010494e-01
2.493069306930692619e+00 6.928964627666019949e-01
2.493879387938793712e+00 6.915578567872022742e-01
2.494689468946894362e+00 6.902192508078033306e-01
2.495499549954995011e+00 6.888806448284042760e-01
2.496309630963096104e+00 6.875420388490045553e-01
2.497119711971196754e+00 6.862034328696056118e-01
2.497929792979297403e+00 6.848648268902065572e-01
2.498739873987398497e+00 6.835262209108068365e-01
2.499549954995499146e+00 6.819699967226117154e-01
2.500360036003599795e+00 6.800249546797100253e-01
2.501170117011700889e+00 6.780799126368072249e-01
2.501980198019801538e+00 6.761348705939055348e-01
2.502790279027902631e+00 6.741898285510028455e-01
2.503600360036003281e+00 6.722447865081010443e-01
2.504410441044103930e+00 6.702997444651993542e-01
2.505220522052205023e+00 6.683547024222966648e-01
2.506030603060305673e+00 6.664096603793949747e-01
2.506840684068406322e+00 6.644646183364931735e-01
2.507650765076507415e+00 6.625195762935904842e-01
2.508460846084608065e+00 6.605745342506887940e-01
2.509270927092708714e+00 6.586294922077871039e-01
2.510081008100809807e+00 6.566844501648843035e-01
2.510891089108910457e+00 6.547394081219826134e-01
2.511701170117011106e+00 6.527943660790809233e-01
2.512511251125112199e+00 6.508493240361781229e-01
2.513321332133212849e+00 6.489042819932764328e-01
2.514131413141313942e+00 6.469592399503736324e-01
2.514941494149414591e+00 6.450141979074719423e-01
2.515751575157515241e+00 6.430691558645702521e-01
2.516561656165616334e+00 6.411241138216674518e-01
2.517371737173716983e+00 6.391790717787657616e-01
2.518181818181817633e+00 6.372340297358640715e-01
2.518991899189918726e+00 6.352889876929612711e-01
2.519801980198019375e+00 6.333439456500595810e-01
2.520612061206120025e+00 6.313989036071578909e-01
2.521422142214221118e+00 6.294538615642550905e-01
2.522232223222321768e+00 6.275088195213534004e-01
2.523042304230422861e+00 6.255637774784507110e-01
2.523852385238523510e+00 6.236187354355490209e-01
2.524662466246624160e+00 6.216736933926472197e-01
2.525472547254725253e+00 6.197286513497445304e-01
2.526282628262825902e+00 6.177836093068428402e-01
2.527092709270926552e+00 6.158385672639411501e-01
2.527902790279027645e+00 6.138935252210383497e-01
2.528712871287128294e+00 6.119484831781366596e-01
2.529522952295228944e+00 6.098571538746944132e-01
2.530333033303330037e+00 6.076060170759528534e-01
2.531143114311430686e+00 6.053548802772125148e-01
2.531953195319531780e+00 6.031037434784710660e-01
2.532763276327632429e+00 6.008526066797307275e-01
2.533573357335733078e+00 5.986014698809903889e-01
2.534383438343834172e+00 5.963503330822489401e-01
2.535193519351934821e+00 5.940991962835086015e-01
2.536003600360035470e+00 5.918480594847682630e-01
2.536813681368136564e+00 5.895969226860268142e-01
2.537623762376237213e+00 5.873457858872864756e-01
2.538433843384337862e+00 5.850946490885461371e-01
2.539243924392438956e+00 5.828435122898045773e-01
2.540054005400539605e+00 5.805923754910643497e-01
2.540864086408640699e+00 5.783412386923227899e-01
2.541674167416741348e+00 5.760901018935824514e-01
2.542484248424841997e+00 5.738389650948422238e-01
2.543294329432943091e+00 5.715878282961006640e-01
2.544104410441043740e+00 5.693366914973603254e-01
2.544914491449144389e+00 5.670855546986200979e-01
2.545724572457245483e+00 5.648344178998785381e-01
2.546534653465346132e+00 5.625832811011381995e-01
2.547344734473446781e+00 5.603321443023979720e-01
2.548154815481547875e+00 5.580810075036564122e-01
2.548964896489648524e+00 5.558298707049160736e-01
2.549774977497749617e+00 5.535787339061746248e-01
2.550585058505850267e+00 5.513275971074342863e-01
2.551395139513950916e+00 5.490764603086939477e-01
2.552205220522052009e+00 5.468253235099523879e-01
2.553015301530152659e+00 5.445741867112121604e-01
2.553825382538253308e+00 5.423230499124718218e-01
2.554635463546354401e+00 5.400719131137302620e-01
2.555445544554455051e+00 5.378207763149900345e-01
2.556255625562555700e+00 5.355696395162496959e-01
2.557065706570656793e+00 5.333185027175081361e-01
2.557875787578757443e+00 5.310673659187679085e-01
2.558685868586858092e+00 5.288162291200275700e-01
2.559495949594959185e+00 5.262607334745198484e-01
2.560306030603059835e+00 5.234997676332874272e-01
2.561116111611160928e+00 5.207388017920534518e-01
2.561926192619261577e+00 5.179778359508210306e-01
2.562736273627362227e+00 5.152168701095884984e-01
2.563546354635463320e+00 5.124559042683546339e-01
2.564356435643563970e+00 5.096949384271221017e-01
2.565166516651664619e+00 5.069339725858896806e-01
2.565976597659765712e+00 5.041730067446557051e-01
2.566786678667866362e+00 5.014120409034232839e-01
2.567596759675967011e+00 4.986510750621908628e-01
2.568406840684068104e+00 4.958901092209568873e-01
2.569216921692168754e+00 4.931291433797244661e-01
2.570027002700269847e+00 4.903681775384904906e-01
2.570837083708370496e+00 4.876072116972580694e-01
2.571647164716471146e+00 4.848462458560256483e-01
2.572457245724572239e+00 4.820852800147916728e-01
2.573267326732672888e+00 4.793243141735592516e-01
2.574077407740773538e+00 4.765633483323267749e-01
2.574887488748874631e+00 4.738023824910928550e-01
2.575697569756975280e+00 4.710414166498604338e-01
2.576507650765075930e+00 4.682804508086279571e-01
2.577317731773177023e+00 4.655194849673940372e-01
2.578127812781277672e+00 4.627585191261615605e-01
2.578937893789378766e+00 4.599975532849276405e-01
2.579747974797479415e+00 4.572365874436951638e-01
2.580558055805580064e+00 4.544756216024627427e-01
2.581368136813681158e+00 4.517146557612287672e-01
2.582178217821781807e+00 4.489536899199963460e-01
2.582988298829882456e+00 4.461927240787638693e-01
2.583798379837983550e+00 4.434317582375299494e-01
2.584608460846084199e+00 4.406707923962974727e-01
2.585418541854184848e+00 4.379098265550650515e-01
2.586228622862285942e+00 4.351488607138310760e-01
2.587038703870386591e+00 4.323878948725986548e-01
2.587848784878487685e+00 4.296269290313646794e-01
2.588658865886588334e+00 4.268659631901322582e-01
2.589468946894688983e+00 4.239397159825189498e-01
2.590279027902790077e+00 4.209479261640977077e-01
2.591089108910890726e+00 4.179561363456781309e-01
2.591899189918991375e+00 4.149643465272585541e-01
2.592709270927092469e+00 4.119725567088373674e-01
2.593519351935193118e+00 4.089807668904177906e-01
2.594329432943293767e+00 4.059889770719982138e-01
2.595139513951394861e+00 4.029971872535770272e-01
2.595949594959495510e+00 4.000053974351574504e-01
2.596759675967596159e+00 3.970136076167378736e-01
2.597569756975697253e+00 3.940218177983166314e-01
2.598379837983797902e+00 3.910300279798970546e-01
2.599189918991898995e+00 3.880382381614758680e-01
2.599999999999999645e+00 3.850464483430562912e-01
2.600810081008100294e+00 3.820546585246367144e-01
2.601620162016201387e+00 3.790628687062154722e-01
2.602430243024302037e+00 3.760710788877958954e-01
2.603240324032402686e+00 3.730792890693763186e-01
2.604050405040503779e+00 3.700874992509551320e-01
2.604860486048604429e+00 3.670957094325355552e-01
2.605670567056705078e+00 3.641039196141159784e-01
2.606480648064806172e+00 3.611121297956947362e-01
2.607290729072906821e+00 3.581203399772752149e-01
2.608100810081007914e+00 3.551285501588539728e-01
2.608910891089108564e+00 3.521367603404343960e-01
2.609720972097209213e+00 3.491449705220148192e-01
2.610531053105310306e+00 3.461531807035936326e-01
2.611341134113410956e+00 3.431613908851740558e-01
2.612151215121511605e+00 3.401696010667544789e-01
2.612961296129612698e+00 3.371778112483332368e-01
2.613771377137713348e+00 3.341860214299137155e-01
2.614581458145813997e+00 3.311942316114940832e-01
2.615391539153915090e+00 3.282024417930728966e-01
2.616201620162015740e+00 3.252106519746533198e-01
2.617011701170116833e+00 3.222188621562320776e-01
2.617821782178217482e+00 3.192270723378125563e-01
2.618631863186318132e+00 3.162352825193929240e-01
2.619441944194419225e+00 3.135812448394766916e-01
2.620252025202519874e+00 3.109938921251471644e-01
2.621062106210620524e+00 3.084065394108175817e-01
2.621872187218721617e+00 3.058191866964865557e-01
2.622682268226822266e+00 3.032318339821570286e-01
2.623492349234922916e+00 3.006444812678274459e-01
2.624302430243024009e+00 2.980571285534964754e-01
2.625112511251124658e+00 2.954697758391668927e-01
2.625922592259225752e+00 2.928824231248359222e-01
2.626732673267326401e+00 2.902950704105063395e-01
2.627542754275427050e+00 2.877077176961767568e-01
2.628352835283528144e+00 2.851203649818457864e-01
2.629162916291628793e+00 2.825330122675162037e-01
2.629972997299729442e+00 2.799456595531866210e-01
2.630783078307830536e+00 2.773583068388556505e-01
2.631593159315931185e+00 2.747709541245260678e-01
2.632403240324031835e+00 2.721836014101964851e-01
2.633213321332132928e+00 2.695962486958655147e-01
2.634023402340233577e+00 2.670088959815359320e-01
2.634833483348334227e+00 2.644215432672063493e-01
2.635643564356435320e+00 2.618341905528753788e-01
2.636453645364535969e+00 2.592468378385457961e-01
2.637263726372637063e+00 2.566594851242148256e-01
2.638073807380737712e+00 2.540721324098852429e-01
2.638883888388838361e+00 2.514847796955556603e-01
2.639693969396939455e+00 2.488974269812246898e-01
2.640504050405040104e+00 2.463100742668951071e-01
2.641314131413140753e+00 2.437227215525655244e-01
2.642124212421241847e+00 2.411353688382345539e-01
2.642934293429342496e+00 2.385480161239049712e-01
2.643744374437443145e+00 2.359606634095754163e-01
2.644554455445544239e+00 2.333733106952444181e-01
2.645364536453644888e+00 2.307859579809148354e-01
2.646174617461745981e+00 2.281986052665838649e-01
2.646984698469846631e+00 2.256112525522542822e-01
2.647794779477947280e+00 2.230238998379246995e-01
2.648604860486048374e+00 2.204365471235937290e-01
2.649414941494149023e+00 2.189438645275719741e-01
2.650225022502249672e+00 2.175037437227400061e-01
2.651035103510350766e+00 2.160636229179072609e-01
2.651845184518451415e+00 2.146235021130753207e-01
2.652655265526552064e+00 2.131833813082433526e-01
2.653465346534653158e+00 2.117432605034106075e-01
2.654275427542753807e+00 2.103031396985786394e-01
2.655085508550854900e+00 2.088630188937458942e-01
2.655895589558955550e+00 2.074228980889139262e-01
2.656705670567056199e+00 2.059827772840819582e-01
2.657515751575157292e+00 2.045426564792492130e-01
2.658325832583257942e+00 2.031025356744172450e-01
2.659135913591358591e+00 2.016624148695853047e-01
2.659945994599459684e+00 2.002222940647525595e-01
2.660756075607560334e+00 1.987821732599205915e-01
2.661566156615660983e+00 1.973420524550886235e-01
2.662376237623762076e+00 1.959019316502558783e-01
2.663186318631862726e+00 1.944618108454239103e-01
2.663996399639963819e+00 1.930216900405911651e-01
2.664806480648064468e+00 1.915815692357591971e-01
2.665616561656165118e+00 1.901414484309272290e-01
2.666426642664266211e+00 1.887013276260944838e-01
2.667236723672366860e+00 1.872612068212625158e-01
2.668046804680467510e+00 1.858210860164305755e-01
2.668856885688568603e+00 1.843809652115978026e-01
2.669666966696669252e+00 1.829408444067658623e-01
2.670477047704769902e+00 1.815007236019338943e-01
2.671287128712870995e+00 1.800606027971011491e-01
2.672097209720971644e+00 1.786204819922691811e-01
2.672907290729072294e+00 1.771803611874372408e-01
2.673717371737173387e+00 1.757402403826044679e-01
2.674527452745274037e+00 1.743001195777725276e-01
2.675337533753375130e+00 1.728599987729397824e-01
2.676147614761475779e+00 1.714198779681078144e-01
2.676957695769576429e+00 1.699797571632758464e-01
2.677767776777677522e+00 1.685396363584431012e-01
2.678577857785778171e+00 1.672519584310666885e-01
2.679387938793878821e+00 1.678929398297070719e-01
2.680198019801979914e+00 1.685339212283478161e-01
2.681008100810080563e+00 1.691749026269882272e-01
2.681818181818181213e+00 1.698158840256286106e-01
2.682628262826282306e+00 1.704568654242693548e-01
2.683438343834382955e+00 1.710978468229097382e-01
2.684248424842484049e+00 1.717388282215504824e-01
2.685058505850584698e+00 1.723798096201908658e-01
2.685868586858685347e+00 1.730207910188312770e-01
2.686678667866786441e+00 1.736617724174720212e-01
2.687488748874887090e+00 1.743027538161124046e-01
2.688298829882987739e+00 1.749437352147527880e-01
2.689108910891088833e+00 1.755847166133935322e-01
2.689918991899189482e+00 1.762256980120339434e-01
2.690729072907290131e+00 1.768666794106743267e-01
2.691539153915391225e+00 1.775076608093150710e-01
2.692349234923491874e+00 1.781486422079554544e-01
2.693159315931592968e+00 1.787896236065961986e-01
2.693969396939693617e+00 1.794306050052366097e-01
2.694779477947794266e+00 1.800715864038769931e-01
2.695589558955895360e+00 1.807125678025177373e-01
2.696399639963996009e+00 1.813535492011581207e-01
2.697209720972096658e+00 1.819945305997985319e-01
2.698019801980197752e+00 1.826355119984392761e-01
2.698829882988298401e+00 1.832764933970796595e-01
2.699639963996399050e+00 1.839174747957200429e-01
2.700450045004500144e+00 1.845584561943607871e-01
2.701260126012600793e+00 1.851994375930011705e-01
2.702070207020701886e+00 1.858404189916419424e-01
2.702880288028802536e+00 1.864814003902823258e-01
2.703690369036903185e+00 1.871223817889227092e-01
2.704500450045004278e+00 1.877633631875634534e-01
2.705310531053104928e+00 1.884043445862038646e-01
2.706120612061205577e+00 1.890453259848442480e-01
2.706930693069306670e+00 1.896863073834849922e-01
2.707740774077407320e+00 1.903272887821253756e-01
2.708550855085507969e+00 1.913765086161790252e-01
2.709360936093609062e+00 1.941402134058100581e-01
2.710171017101709712e+00 1.969039181954395645e-01
2.710981098109810805e+00 1.996676229850705975e-01
2.711791179117911454e+00 2.024313277747001039e-01
2.712601260126012104e+00 2.051950325643296380e-01
2.713411341134113197e+00 2.079587373539606709e-01
2.714221422142213846e+00 2.107224421435901773e-01
2.715031503150314496e+00 2.134861469332196837e-01
2.715841584158415589e+00 2.162498517228507167e-01
2.716651665166516239e+00 2.190135565124802230e-01
2.717461746174616888e+00 2.217772613021097572e-01
2.718271827182717981e+00 2.245409660917407901e-01
2.719081908190818631e+00 2.273046708813702965e-01
2.719891989198919280e+00 2.300683756709998029e-01
2.720702070207020373e+00 2.328320804606308358e-01
2.721512151215121023e+00 2.355957852502603422e-01
2.722322232223222116e+00 2.383594900398913752e-01
2.723132313231322765e+00 2.411231948295208816e-01
2.723942394239423415e+00 2.438868996191504157e-01
2.724752475247524508e+00 2.466506044087814487e-01
2.725562556255625157e+00 2.494143091984109550e-01
2.726372637263725807e+00 2.521780139880404614e-01
2.727182718271826900e+00 2.549417187776714666e-01
2.727992799279927549e+00 2.577054235673010285e-01
2.728802880288028199e+00 2.604691283569305349e-01
2.729612961296129292e+00 2.632328331465615401e-01
2.730423042304229941e+00 2.659965379361910465e-01
2.731233123312331035e+00 2.687602427258221072e-01
2.732043204320431684e+00 2.715239475154516136e-01
2.732853285328532333e+00 2.742876523050811199e-01
2.733663366336633427e+00 2.770513570947121806e-01
2.734473447344734076e+00 2.798150618843416870e-01
2.735283528352834725e+00 2.825787666739711934e-01
2.736093609360935819e+00 2.853424714636021986e-01
2.736903690369036468e+00 2.881061762532317605e-01
2.737713771377137117e+00 2.908698810428612669e-01
2.738523852385238211e+00 2.941055911025967085e-01
2.739333933393338860e+00 2.983851189843226837e-01
2.740144014401439954e+00 3.026646468660509348e-01
2.740954095409540603e+00 3.069441747477768545e-01
2.741764176417641252e+00 3.112237026295027742e-01
2.742574257425742346e+00 3.155032305112310809e-01
2.743384338433842995e+00 3.197827583929570006e-01
2.744194419441943644e+00 3.240622862746829203e-01
2.745004500450044738e+00 3.283418141564111714e-01
2.745814581458145387e+00 3.326213420381371466e-01
2.746624662466246036e+00 3.369008699198630663e-01
2.747434743474347130e+00 3.411803978015913175e-01
2.748244824482447779e+00 3.454599256833172927e-01
2.749054905490548872e+00 3.497394535650455438e-01
2.749864986498649522e+00 3.540189814467714635e-01
2.750675067506750171e+00 3.582985093284973832e-01
2.751485148514851264e+00 3.625780372102256899e-01
2.752295229522951914e+00 3.668575650919516096e-01
2.753105310531052563e+00 3.711370929736775293e-01
2.753915391539153656e+00 3.754166208554058359e-01
2.754725472547254306e+00 3.796961487371317556e-01
2.755535553555354955e+00 3.839756766188576753e-01
2.756345634563456048e+00 3.882552045005859265e-01
2.757155715571556698e+00 3.925347323823118462e-01
2.757965796579657347e+00 3.968142602640377659e-01
2.758775877587758441e+00 4.010937881457660725e-01
2.759585958595859090e+00 4.053733160274919922e-01
2.760396039603960183e+00 4.096528439092202989e-01
2.761206120612060833e+00 4.139323717909462186e-01
2.762016201620161482e+00 4.182118996726721383e-01
2.762826282628262575e+00 4.224914275544003894e-01
2.763636363636363225e+00 4.267709554361263091e-01
2.764446444644463874e+00 4.310504833178522288e-01
2.765256525652564967e+00 4.353300111995805355e-01
2.766066606660665617e+00 4.396095390813065107e-01
2.766876687668766266e+00 4.438890669630324304e-01
2.767686768676867359e+00 4.481685948447606815e-01
2.768496849684968009e+00 4.528406443990368735e-01
2.769306930693069102e+00 4.580320534129816989e-01
2.770117011701169751e+00 4.632234624269236933e-01
2.770927092709270401e+00 4.684148714408656877e-01
2.771737173717371494e+00 4.736062804548105132e-01
2.772547254725472143e+00 4.787976894687524521e-01
2.773357335733572793e+00 4.839890984826944464e-01
2.774167416741673886e+00 4.891805074966392719e-01
2.774977497749774535e+00 4.943719165105812663e-01
2.775787578757875185e+00 4.995633255245232607e-01
2.776597659765976278e+00 5.047547345384680861e-01
2.777407740774076927e+00 5.099461435524100805e-01
2.778217821782178021e+00 5.151375525663548505e-01
2.779027902790278670e+00 5.203289615802968449e-01
2.779837983798379319e+00 5.255203705942388392e-01
2.780648064806480413e+00 5.307117796081836092e-01
2.781458145814581062e+00 5.359031886221256036e-01
2.782268226822681711e+00 5.410945976360675980e-01
2.783078307830782805e+00 5.462860066500123679e-01
2.783888388838883454e+00 5.514774156639543623e-01
2.784698469846984104e+00 5.566688246778963567e-01
2.785508550855085197e+00 5.618602336918412377e-01
2.786318631863185846e+00 5.670516427057832320e-01
2.787128712871286940e+00 5.722430517197280020e-01
2.787938793879387589e+00 5.774344607336699964e-01
2.788748874887488238e+00 5.826258697476119908e-01
2.789558955895589332e+00 5.878172787615567607e-01
2.790369036903689981e+00 5.930086877754987551e-01
2.791179117911790630e+00 5.982000967894407495e-01
2.791989198919891724e+00 6.033915058033856305e-01
2.792799279927992373e+00 6.085829148173276248e-01
2.793609360936093022e+00 6.137743238312695082e-01
2.794419441944194116e+00 6.189657328452143892e-01
2.795229522952294765e+00 6.241571418591563836e-01
2.796039603960395414e+00 6.293485508730982669e-01
2.796849684968496508e+00 6.345399598870431479e-01
2.797659765976597157e+00 6.397313689009851423e-01
2.798469846984698250e+00 6.448218462951921248e-01
2.799279927992798900e+00 6.498295829407144675e-01
2.800090009000899549e+00 6.548373195862369212e-01
2.800900090009000643e+00 6.598450562317620394e-01
2.801710171017101292e+00 6.648527928772844930e-01
2.802520252025201941e+00 6.698605295228068357e-01
2.803330333033303035e+00 6.748682661683320649e-01
2.804140414041403684e+00 6.798760028138544076e-01
2.804950495049504333e+00 6.848837394593768613e-01
2.805760576057605427e+00 6.898914761049019795e-01
2.806570657065706076e+00 6.948992127504244332e-01
2.807380738073807169e+00 6.999069493959495514e-01
2.808190819081907819e+00 7.049146860414720051e-01
2.809000900090008468e+00 7.099224226869944587e-01
2.809810981098109561e+00 7.149301593325195769e-01
2.810621062106210211e+00 7.199378959780420306e-01
2.811431143114310860e+00 7.249456326235643733e-01
2.812241224122411953e+00 7.299533692690896025e-01
2.813051305130512603e+00 7.349611059146119452e-01
2.813861386138613252e+00 7.399688425601343988e-01
2.814671467146714345e+00 7.449765792056595171e-01
2.815481548154814995e+00 7.499843158511819707e-01
2.816291629162916088e+00 7.549920524967070889e-01
2.817101710171016737e+00 7.599997891422295426e-01
2.817911791179117387e+00 7.650075257877518853e-01
2.818721872187218480e+00 7.700152624332770035e-01
2.819531953195319129e+00 7.750229990787994572e-01
2.820342034203419779e+00 7.800307357243219109e-01
2.821152115211520872e+00 7.850384723698470291e-01
2.821962196219621521e+00 7.900462090153694827e-01
2.822772277227722171e+00 7.950539456608918254e-01
2.823582358235823264e+00 8.000616823064170546e-01
2.824392439243923913e+00 8.050694189519393973e-01
2.825202520252025007e+00 8.100771555974646265e-01
2.826012601260125656e+00 8.150848922429869692e-01
2.826822682268226306e+00 8.200926288885094229e-01
2.827632763276327399e+00 8.251003655340345411e-01
2.828442844284428048e+00 8.288712839398297838e-01
2.829252925292528698e+00 8.320291221512919888e-01
2.830063006300629791e+00 8.351869603627558591e-01
2.830873087308730440e+00 8.383447985742179531e-01
2.831683168316831090e+00 8.415026367856801581e-01
2.832493249324932183e+00 8.446604749971440285e-01
2.833303330333032832e+00 8.478183132086061224e-01
2.834113411341133482e+00 8.509761514200683274e-01
2.834923492349234575e+00 8.541339896315321978e-01
2.835733573357335224e+00 8.572918278429942918e-01
2.836543654365436318e+00 8.604496660544581621e-01
2.837353735373536967e+00 8.636075042659203671e-01
2.838163816381637616e+00 8.667653424773824611e-01
2.838973897389738710e+00 8.699231806888463314e-01
2.839783978397839359e+00 8.730810189003084254e-01
2.840594059405940008e+00 8.762388571117706304e-01
2.841404140414041102e+00 8.793966953232345007e-01
2.842214221422141751e+00 8.825545335346965947e-01
2.843024302430242400e+00 8.857123717461587997e-01
2.843834383438343494e+00 8.888702099576226701e-01
2.844644464446444143e+00 8.920280481690847640e-01
2.845454545454545237e+00 8.951858863805486344e-01
2.846264626462645886e+00 8.983437245920107284e-01
2.847074707470746535e+00 9.015015628034729334e-01
2.847884788478847629e+00 9.046594010149368037e-01
2.848694869486948278e+00 9.078172392263988977e-01
2.849504950495048927e+00 9.109750774378611027e-01
2.850315031503150021e+00 9.141329156493249730e-01
2.851125112511250670e+00 9.172907538607870670e-01
2.851935193519351319e+00 9.204485920722492720e-01
2.852745274527452413e+00 9.236064302837131423e-01
2.853555355535553062e+00 9.267642684951752363e-01
2.854365436543654155e+00 9.299221067066391067e-01
2.855175517551754805e+00 9.330799449181013117e-01
2.855985598559855454e+00 9.362377831295634056e-01
2.856795679567956547e+00 9.393956213410272760e-01
2.857605760576057197e+00 9.425534595524893700e-01
2.858415841584157846e+00 9.437346075182212468e-01
2.859225922592258939e+00 9.443828546653535438e-01
2.860036003600359589e+00 9.450311018124855078e-01
2.860846084608460238e+00 9.456793489596175828e-01
2.861656165616561331e+00 9.463275961067498798e-01
2.862466246624661981e+00 9.469758432538818438e-01
2.863276327632763074e+00 9.476240904010142518e-01
2.864086408640863723e+00 9.482723375481462158e-01
2.864896489648964373e+00 9.489205846952781798e-01
2.865706570657065466e+00 9.495688318424105878e-01
2.866516651665166115e+00 9.502170789895425518e-01
2.867326732673266765e+00 9.508653261366745157e-01
2.868136813681367858e+00 9.515135732838069238e-01
2.868946894689468508e+00 9.521618204309388878e-01
2.869756975697569157e+00 9.528100675780709627e-01
2.870567056705670250e+00 9.534583147252032598e-01
2.871377137713770900e+00 9.541065618723352237e-01
2.872187218721871993e+00 9.547548090194676318e-01
2.872997299729972642e+00 9.554030561665995958e-01
2.873807380738073292e+00 9.560513033137315597e-01
2.874617461746174385e+00 9.566995504608639678e-01
2.875427542754275034e+00 9.573477976079959317e-01
2.876237623762375684e+00 9.579960447551278957e-01
2.877047704770476777e+00 9.586442919022603038e-01
2.877857785778577426e+00 9.592925390493922677e-01
2.878667866786678076e+00 9.599407861965243427e-01
2.879477947794779169e+00 9.605890333436566397e-01
2.880288028802879818e+00 9.612372804907886037e-01
2.881098109810980468e+00 9.618855276379206787e-01
2.881908190819081561e+00 9.625337747850529757e-01
2.882718271827182210e+00 9.631820219321849397e-01
2.883528352835283304e+00 9.638302690793173477e-01
2.884338433843383953e+00 9.644785162264493117e-01
2.885148514851484602e+00 9.651267633735812757e-01
2.885958595859585696e+00 9.657750105207136837e-01
2.886768676867686345e+00 9.664232576678456477e-01
2.887578757875786994e+00 9.670715048149776116e-01
2.888388838883888088e+00 9.646656684883793131e-01
2.889198919891988737e+00 9.619456450570700312e-01
2.890009000900089386e+00 9.592256216257607493e-01
2.890819081908190480e+00 9.565055981944500241e-01
2.891629162916291129e+00 9.537855747631407421e-01
2.892439243924392223e+00 9.510655513318300169e-01
2.893249324932492872e+00 9.483455279005207350e-01
2.894059405940593521e+00 9.456255044692114531e-01
2.894869486948694615e+00 9.429054810379006168e-01
2.895679567956795264e+00 9.401854576065913349e-01
2.896489648964895913e+00 9.374654341752820530e-01
2.897299729972997007e+00 9.347454107439713278e-01
2.898109810981097656e+00 9.320253873126620459e-01
2.898919891989198305e+00 9.293053638813527639e-01
2.899729972997299399e+00 9.265853404500419277e-01
2.900540054005400048e+00 9.238653170187326458e-01
2.901350135013501141e+00 9.211452935874219206e-01
2.902160216021601791e+00 9.184252701561126386e-01
2.902970297029702440e+00 9.157052467248033567e-01
2.903780378037803533e+00 9.129852232934925205e-01
2.904590459045904183e+00 9.102651998621833496e-01
2.905400540054004832e+00 9.075451764308739566e-01
2.906210621062105925e+00 9.048251529995632314e-01
2.907020702070206575e+00 9.021051295682539495e-01
2.907830783078307224e+00 8.993851061369446676e-01
2.908640864086408317e+00 8.966650827056339423e-01
2.909450945094508967e+00 8.939450592743246604e-01
2.910261026102610060e+00 8.912250358430138242e-01
2.911071107110710710e+00 8.885050124117045423e-01
2.911881188118811359e+00 8.857849889803952603e-01
2.912691269126912452e+00 8.830649655490845351e-01
2.913501350135013102e+00 8.803449421177752532e-01
2.914311431143113751e+00 8.776249186864659713e-01
2.915121512151214844e+00 8.749048952551551350e-01
2.915931593159315494e+00 8.721848718238458531e-01
2.916741674167416143e+00 8.694648483925365712e-01
2.917551755175517236e+00 8.666157740013447075e-01
2.918361836183617886e+00 8.588915936682507413e-01
2.919171917191718535e+00 8.511674133351567750e-01
2.919981998199819628e+00 8.434432330020585900e-01
2.920792079207920278e+00 8.357190526689646237e-01
2.921602160216021371e+00 8.279948723358664386e-01
2.922412241224122020e+00 8.202706920027724724e-01
2.923222322232222670e+00 8.125465116696785062e-01
2.924032403240323763e+00 8.048223313365803211e-01
2.924842484248424412e+00 7.970981510034863549e-01
2.925652565256525062e+00 7.893739706703923886e-01
2.926462646264626155e+00 7.816497903372942035e-01
2.927272727272726804e+00 7.739256100042002373e-01
2.928082808280827454e+00 7.662014296711062711e-01
2.928892889288928547e+00 7.584772493380080860e-01
2.929702970297029196e+00 7.507530690049141198e-01
2.930513051305130290e+00 7.430288886718159347e-01
2.931323132313230939e+00 7.353047083387219685e-01
2.932133213321331588e+00 7.275805280056280022e-01
2.932943294329432682e+00 7.198563476725298171e-01
2.933753375337533331e+00 7.121321673394358509e-01
2.934563456345633981e+00 7.044079870063418847e-01
2.935373537353735074e+00 6.966838066732436996e-01
2.936183618361835723e+00 6.889596263401497334e-01
2.936993699369936373e+00 6.812354460070557671e-01
2.937803780378037466e+00 6.735112656739575820e-01
2.938613861386138115e+00 6.657870853408636158e-01
2.939423942394239209e+00 6.580629050077654307e-01
2.940234023402339858e+00 6.503387246746714645e-01
2.941044104410440507e+00 6.426145443415774983e-01
2.941854185418541601e+00 6.348903640084793132e-01
2.942664266426642250e+00 6.271661836753853470e-01
2.943474347434742899e+00 6.194420033422913807e-01
2.944284428442843993e+00 6.117178230091930846e-01
2.945094509450944642e+00 6.039936426760992294e-01
2.945904590459045291e+00 5.962694623430051521e-01
2.946714671467146385e+00 5.885452820099070781e-01
2.947524752475247034e+00 5.809902308342480559e-01
2.948334833483348127e+00 5.744336182641253119e-01
2.949144914491448777e+00 5.678770056940062316e-01
2.949954995499549426e+00 5.613203931238871514e-01
2.950765076507650519e+00 5.547637805537645184e-01
2.951575157515751169e+00 5.482071679836454381e-01
2.952385238523851818e+00 5.416505554135263578e-01
2.953195319531952912e+00 5.350939428434037248e-01
2.954005400540053561e+00 5.285373302732846446e-01
2.954815481548154210e+00 5.219807177031655643e-01
2.955625562556255304e+00 5.154241051330428203e-01
2.956435643564355953e+00 5.088674925629237400e-01
2.957245724572456602e+00 5.023108799928046597e-01
2.958055805580557696e+00 4.957542674226820267e-01
2.958865886588658345e+00 4.891976548525629465e-01
2.959675967596759438e+00 4.826410422824403135e-01
2.960486048604860088e+00 4.760844297123212332e-01
2.961296129612960737e+00 4.695278171422021529e-01
2.962106210621061830e+00 4.629712045720794644e-01
2.962916291629162480e+00 4.564145920019603841e-01
2.963726372637263129e+00 4.498579794318413594e-01
2.964536453645364222e+00 4.433013668617186154e-01
2.965346534653464872e+00 4.367447542915995351e-01
2.966156615661565521e+00 4.301881417214804548e-01
2.966966696669666614e+00 4.236315291513578218e-01
2.967776777677767264e+00 4.170749165812387416e-01
2.968586858685868357e+00 4.105183040111161086e-01
2.969396939693969006e+00 4.039616914409970283e-01
2.970207020702069656e+00 3.974050788708779480e-01
2.971017101710170749e+00 3.908484663007552595e-01
2.971827182718271398e+00 3.842918537306361793e-01
2.972637263726372048e+00 3.777352411605170990e-01
2.973447344734473141e+00 3.711786285903944105e-01
2.974257425742573790e+00 3.646220160202753302e-01
2.975067506750674440e+00 3.580654034501562499e-01
2.975877587758775533e+00 3.515087908800336169e-01
2.976687668766876183e+00 3.449521783099145367e-01
2.977497749774977276e+00 3.400936049176523923e-01
2.978307830783077925e+00 3.399708310204081485e-01
2.979117911791178575e+00 3.398480571231638492e-01
2.979927992799279668e+00 3.397252832259195499e-01
2.980738073807380317e+00 3.396025093286752505e-01
2.981548154815480967e+00 3.394797354314310067e-01
2.982358235823582060e+00 3.393569615341867074e-01
2.983168316831682709e+00 3.392341876369424081e-01
2.983978397839783359e+00 3.391114137396981643e-01
2.984788478847884452e+00 3.389886398424538094e-01
2.985598559855985101e+00 3.388658659452095656e-01
2.986408640864086195e+00 3.387430920479652108e-01
2.987218721872186844e+00 3.386203181507209670e-01
2.988028802880287493e+00 3.384975442534766676e-01
2.988838883888388587e+00 3.383747703562323683e-01
2.989648964896489236e+00 3.382519964589880690e-01
2.990459045904589885e+00 3.381292225617438252e-01
2.991269126912690979e+00 3.380064486644994703e-01
2.992079207920791628e+00 3.378836747672552265e-01
2.992889288928892277e+00 3.377609008700109827e-01
2.993699369936993371e+00 3.376381269727666279e-01
2.994509450945094020e+00 3.375153530755223841e-01
2.995319531953195114e+00 3.373925791782780292e-01
2.996129612961295763e+00 3.372698052810337854e-01
2.996939693969396412e+00 3.371470313837894861e-01
2.997749774977497506e+00 3.370242574865451868e-01
2.998559855985598155e+00 3.369014835893008875e-01
2.999369936993698804e+00 3.367787096920566436e-01
3.000180018001799898e+00 3.366559357948122888e-01
3.000990099009900547e+00 3.365331618975680450e-01
3.001800180018001196e+00 3.364103880003238012e-01
3.002610261026102290e+00 3.362876141030794463e-01
3.003420342034202939e+00 3.361648402058352025e-01
3.004230423042303588e+00 3.360420663085909032e-01
3.005040504050404682e+00 3.359192924113466039e-01
3.005850585058505331e+00 3.357965185141023046e-01
3.006660666066606424e+00 3.356737446168580052e-01
3.007470747074707074e+00 3.378628015956235409e-01
3.008280828082807723e+00 3.437762909813739109e-01
3.009090909090908816e+00 3.496897803671275562e-01
3.009900990099009466e+00 3.556032697528779263e-01
3.010711071107110115e+00 3.615167591386282964e-01
3.011521152115211208e+00 3.674302485243818861e-01
3.012331233123311858e+00 3.733437379101322562e-01
3.013141314131412507e+00 3.792572272958826263e-01
3.013951395139513600e+00 3.851707166816362715e-01
3.014761476147614250e+00 3.910842060673866416e-01
3.015571557155715343e+00 3.969976954531402313e-01
3.016381638163815992e+00 4.029111848388906014e-01
3.017191719171916642e+00 4.088246742246409715e-01
3.018001800180017735e+00 4.147381636103946168e-01
3.018811881188118385e+00 4.206516529961449868e-01
3.019621962196219034e+00 4.265651423818953569e-01
3.020432043204320127e+00 4.324786317676489467e-01
3.021242124212420777e+00 4.383921211533993167e-01
3.022052205220521426e+00 4.443056105391496868e-01
3.022862286228622519e+00 4.502190999249033321e-01
3.023672367236723169e+00 4.561325893106537022e-01
3.024482448244824262e+00 4.620460786964073474e-01
3.025292529252924911e+00 4.679595680821576620e-01
3.026102610261025561e+00 4.738730574679080876e-01
3.026912691269126654e+00 4.797865468536616773e-01
3.027722772277227303e+00 4.857000362394120474e-01
3.028532853285327953e+00 4.916135256251624175e-01
3.029342934293429046e+00 4.975270150109160072e-01
3.030153015301529695e+00 5.034405043966664328e-01
3.030963096309630345e+00 5.093539937824167474e-01
3.031773177317731438e+00 5.152674831681703926e-01
3.032583258325832087e+00 5.211809725539207072e-01
3.033393339333933181e+00 5.270944619396743525e-01
3.034203420342033830e+00 5.330079513254247781e-01
3.035013501350134479e+00 5.389214407111750926e-01
3.035823582358235573e+00 5.448349300969287379e-01
3.036633663366336222e+00 5.507484194826790525e-01
3.037443744374436871e+00 5.562161939444429937e-01
3.038253825382537965e+00 5.612419068832389391e-01
3.039063906390638614e+00 5.662676198220321089e-01
3.039873987398739263e+00 5.712933327608252787e-01
3.040684068406840357e+00 5.763190456996212241e-01
3.041494149414941006e+00 5.813447586384143939e-01
3.042304230423041655e+00 5.863704715772076748e-01
3.043114311431142749e+00 5.913961845160036201e-01
3.043924392439243398e+00 5.964218974547967900e-01
3.044734473447344492e+00 6.014476103935927354e-01
3.045544554455445141e+00 6.064733233323859052e-01
3.046354635463545790e+00 6.114990362711790750e-01
3.047164716471646884e+00 6.165247492099750204e-01
3.047974797479747533e+00 6.215504621487681902e-01
3.048784878487848182e+00 6.265761750875614711e-01
3.049594959495949276e+00 6.316018880263574165e-01
3.050405040504049925e+00 6.366276009651505863e-01
3.051215121512150574e+00 6.416533139039437561e-01
3.052025202520251668e+00 6.466790268427397015e-01
3.052835283528352317e+00 6.517047397815328713e-01
3.053645364536453410e+00 6.567304527203288167e-01
3.054455445544554060e+00 6.617561656591219865e-01
3.055265526552654709e+00 6.667818785979152674e-01
3.056075607560755802e+00 6.718075915367112128e-01
3.056885688568856452e+00 6.768333044755043826e-01
3.057695769576957101e+00 6.818590174142975524e-01
3.058505850585058194e+00 6.868847303530934978e-01
3.059315931593158844e+00 6.919104432918866676e-01
3.060126012601259493e+00 6.969361562306799485e-01
3.060936093609360586e+00 7.019618691694757828e-01
3.061746174617461236e+00 7.069875821082689527e-01
3.062556255625562329e+00 7.120132950470650091e-01
3.063366336633662979e+00 7.170390079858581789e-01
3.064176417641763628e+00 7.220647209246513487e-01
3.064986498649864721e+00 7.270904338634472941e-01
3.065796579657965371e+00 7.321161468022404639e-01
3.066606660666066020e+00 7.371418597410336337e-01
3.067416741674167113e+00 7.398826228197893373e-01
3.068226822682267763e+00 7.412296068540580318e-01
3.069036903690368412e+00 7.425765908883267263e-01
3.069846984698469505e+00 7.439235749225961980e-01
3.070657065706570155e+00 7.452705589568648925e-01
3.071467146714671248e+00 7.466175429911342531e-01
3.072277227722771897e+00 7.479645270254029477e-01
3.073087308730872547e+00 7.493115110596716422e-01
3.073897389738973640e+00 7.506584950939411138e-01
3.074707470747074289e+00 7.520054791282098083e-01
3.075517551755174939e+00 7.533524631624785028e-01
3.076327632763276032e+00 7.546994471967478635e-01
3.077137713771376681e+00 7.560464312310165580e-01
3.077947794779477331e+00 7.573934152652852525e-01
3.078757875787578424e+00 7.587403992995547242e-01
3.079567956795679073e+00 7.600873833338233077e-01
3.080378037803779723e+00 7.614343673680920022e-01
3.081188118811880816e+00 7.627813514023614738e-01
3.081998199819981465e+00 7.641283354366301683e-01
3.082808280828082559e+00 7.654753194708995290e-01
3.083618361836183208e+00 7.668223035051682235e-01
3.084428442844283857e+00 7.681692875394369180e-01
3.085238523852384951e+00 7.695162715737063897e-01
3.086048604860485600e+00 7.708632556079750842e-01
3.086858685868586250e+00 7.722102396422437787e-01
3.087668766876687343e+00 7.735572236765131393e-01
3.088478847884787992e+00 7.749042077107818338e-01
3.089288928892888642e+00 7.762511917450505283e-01
3.090099009900989735e+00 7.775981757793200000e-01
3.090909090909090384e+00 7.789451598135886945e-01
3.091719171917191478e+00 7.802921438478580551e-01
3.092529252925292127e+00 7.816391278821267496e-01
3.093339333933392776e+00 7.829861119163954442e-01
3.094149414941493870e+00 7.843330959506649158e-01
3.094959495949594519e+00 7.856800799849334993e-01
3.095769576957695168e+00 7.870270640192021938e-01
3.096579657965796262e+00 7.883740480534716655e-01
3.097389738973896911e+00 7.878494446394022077e-01
3.098199819981997560e+00 7.866679126435759395e-01
3.099009900990098654e+00 7.854863806477491162e-01
3.099819981998199303e+00 7.843048486519229590e-01
3.100630063006300396e+00 7.831233166560961356e-01
3.101440144014401046e+00 7.819417846602698674e-01
3.102250225022501695e+00 7.807602526644437102e-01
3.103060306030602788e+00 7.795787206686168869e-01
3.103870387038703438e+00 7.783971886727907297e-01
3.104680468046804087e+00 7.772156566769644614e-01
3.105490549054905181e+00 7.760341246811376381e-01
3.106300630063005830e+00 7.748525926853114809e-01
3.107110711071106479e+00 7.736710606894853237e-01
3.107920792079207573e+00 7.724895286936583894e-01
3.108730873087308222e+00 7.713079966978322322e-01
3.109540954095409315e+00 7.701264647020054088e-01
3.110351035103509965e+00 7.689449327061792516e-01
3.111161116111610614e+00 7.677634007103529834e-01
3.111971197119711707e+00 7.665818687145261601e-01
3.112781278127812357e+00 7.654003367187000029e-01
3.113591359135913006e+00 7.642188047228737346e-01
3.114401440144014099e+00 7.630372727270469113e-01
3.115211521152114749e+00 7.618557407312207541e-01
3.116021602160215398e+00 7.606742087353945969e-01
3.116831683168316491e+00 7.594926767395677736e-01
3.117641764176417141e+00 7.583111447437415054e-01
3.118451845184517790e+00 7.571296127479153482e-01
3.119261926192618883e+00 7.559480807520885248e-01
3.120072007200719533e+00 7.547665487562622566e-01
3.120882088208820626e+00 7.535850167604354333e-01
3.121692169216921275e+00 7.524034847646092761e-01
3.122502250225021925e+00 7.512219527687831189e-01
3.123312331233123018e+00 7.500404207729562955e-01
3.124122412241223667e+00 7.488588887771300273e-01
3.124932493249324317e+00 7.476773567813038701e-01
3.125742574257425410e+00 7.464958247854770468e-01
3.126552655265526059e+00 7.453142927896507786e-01
3.127362736273626709e+00 7.436491374328145776e-01
3.128172817281727802e+00 7.419047679047771071e-01
3.128982898289828452e+00 7.401603983767406358e-01
3.129792979297929545e+00 7.384160288487031654e-01
3.130603060306030194e+00 7.366716593206666941e-01
3.131413141314130844e+00 7.349272897926302228e-01
3.132223222322231937e+00 7.331829202645927523e-01
3.133033303330332586e+00 7.314385507365562811e-01
3.133843384338433236e+00 7.296941812085198098e-01
3.134653465346534329e+00 7.279498116804824503e-01
3.135463546354634978e+00 7.262054421524459791e-01
3.136273627362735628e+00 7.244610726244093968e-01
3.137083708370836721e+00 7.227167030963720373e-01
3.137893789378937370e+00 7.209723335683355661e-01
3.138703870387038464e+00 7.192279640402980956e-01
3.139513951395139113e+00 7.174835945122616243e-01
3.140324032403239762e+00 7.157392249842251530e-01
3.141134113411340856e+00 7.139948554561876826e-01
3.141944194419441505e+00 7.122504859281512113e-01
3.142754275427542154e+00 7.105061164001147400e-01
3.143564356435643248e+00 7.087617468720772695e-01
3.144374437443743897e+00 7.070173773440407983e-01
3.145184518451844546e+00 7.052730078160043270e-01
3.145994599459945640e+00 7.035286382879668565e-01
3.146804680468046289e+00 7.017842687599303853e-01
3.147614761476147383e+00 7.000398992318930258e-01
3.148424842484248032e+00 6.982955297038565545e-01
3.149234923492348681e+00 6.965511601758200833e-01
3.150045004500449775e+00 6.948067906477826128e-01
3.150855085508550424e+00 6.930624211197461415e-01
3.151665166516651073e+00 6.913180515917096702e-01
3.152475247524752167e+00 6.895736820636721998e-01
3.153285328532852816e+00 6.878293125356357285e-01
3.154095409540953465e+00 6.860849430075992572e-01
3.154905490549054559e+00 6.843405734795617867e-01
3.155715571557155208e+00 6.825962039515253155e-01
3.156525652565256301e+00 6.808518344234879560e-01
3.157335733573356951e+00 6.797374169619412321e-01
3.158145814581457600e+00 6.786369552528490612e-01
3.158955895589558693e+00 6.775364935437562242e-01
3.159765976597659343e+00 6.764360318346640533e-01
3.160576057605759992e+00 6.753355701255718824e-01
3.161386138613861085e+00 6.742351084164790453e-01
3.162196219621961735e+00 6.731346467073867634e-01
3.163006300630062384e+00 6.720341849982945925e-01
3.163816381638163477e+00 6.709337232892017555e-01
3.164626462646264127e+00 6.698332615801095846e-01
3.165436543654364776e+00 6.687327998710174137e-01
3.166246624662465869e+00 6.676323381619245767e-01
3.167056705670566519e+00 6.665318764528324058e-01
3.167866786678667612e+00 6.654314147437395688e-01
3.168676867686768261e+00 6.643309530346473979e-01
3.169486948694868911e+00 6.632304913255551160e-01
3.170297029702970004e+00 6.621300296164622790e-01
3.171107110711070654e+00 6.610295679073701081e-01
3.171917191719171303e+00 6.599291061982779372e-01
3.172727272727272396e+00 6.588286444891851001e-01
3.173537353735373046e+00 6.577281827800929292e-01
3.174347434743473695e+00 6.566277210710006473e-01
3.175157515751574788e+00 6.555272593619079213e-01
3.175967596759675438e+00 6.544267976528156394e-01
3.176777677767776531e+00 6.533263359437229134e-01
3.177587758775877180e+00 6.522258742346306315e-01
3.178397839783977830e+00 6.511254125255384606e-01
3.179207920792078923e+00 6.500249508164456236e-01
3.180018001800179572e+00 6.489244891073534527e-01
3.180828082808280222e+00 6.478240273982612818e-01
3.181638163816381315e+00 6.467235656891684448e-01
3.182448244824481964e+00 6.456231039800761629e-01
3.183258325832582614e+00 6.445226422709839920e-01
3.184068406840683707e+00 6.434221805618911549e-01
3.184878487848784356e+00 6.423217188527989840e-01
3.185688568856885450e+00 6.412212571437061470e-01
3.186498649864986099e+00 6.400425630824592149e-01
3.187308730873086748e+00 6.381388424336370546e-01
3.188118811881187842e+00 6.362351217848138951e-01
3.188928892889288491e+00 6.343314011359918458e-01
3.189738973897389140e+00 6.324276804871696855e-01
3.190549054905490234e+00 6.305239598383465260e-01
3.191359135913590883e+00 6.286202391895244768e-01
3.192169216921691532e+00 6.267165185407023165e-01
3.192979297929792626e+00 6.248127978918791570e-01
3.193789378937893275e+00 6.229090772430571077e-01
3.194599459945994369e+00 6.210053565942339482e-01
3.195409540954095018e+00 6.191016359454117879e-01
3.196219621962195667e+00 6.171979152965897386e-01
3.197029702970296761e+00 6.152941946477665791e-01
3.197839783978397410e+00 6.133904739989444188e-01
3.198649864986498059e+00 6.114867533501222585e-01
3.199459945994599153e+00 6.095830327012992100e-01
3.200270027002699802e+00 6.076793120524770497e-01
3.201080108010800451e+00 6.057755914036548894e-01
3.201890189018901545e+00 6.038718707548318410e-01
3.202700270027002194e+00 6.019681501060096807e-01
3.203510351035102843e+00 6.000644294571875204e-01
3.204320432043203937e+00 5.981607088083644719e-01
3.205130513051304586e+00 5.962569881595423116e-01
3.205940594059405679e+00 5.943532675107191521e-01
3.206750675067506329e+00 5.924495468618969918e-01
3.207560756075606978e+00 5.905458262130749425e-01
3.208370837083708071e+00 5.886421055642517830e-01
3.209180918091808721e+00 5.867383849154296227e-01
3.209990999099909370e+00 5.848346642666075734e-01
3.210801080108010463e+00 5.829309436177844139e-01
3.211611161116111113e+00 5.810272229689622536e-01
3.212421242124211762e+00 5.791235023201402043e-01
3.213231323132312856e+00 5.772197816713170448e-01
3.214041404140413505e+00 5.753160610224948845e-01
3.214851485148514598e+00 5.734123403736717250e-01
3.215661566156615248e+00 5.715086197248496758e-01
3.216471647164715897e+00 5.692391199723643158e-01
3.217281728172816990e+00 5.656455833123158472e-01
3.218091809180917640e+00 5.620520466522693770e-01
3.218901890189018289e+00 5.584585099922230178e-01
3.219711971197119382e+00 5.548649733321745492e-01
3.220522052205220032e+00 5.512714366721280790e-01
3.221332133213320681e+00 5.476779000120817198e-01
3.222142214221421774e+00 5.440843633520332512e-01
3.222952295229522424e+00 5.404908266919867810e-01
3.223762376237623517e+00 5.368972900319384234e-01
3.224572457245724166e+00 5.333037533718919532e-01
3.225382538253824816e+00 5.297102167118454830e-01
3.226192619261925909e+00 5.261166800517971254e-01
3.227002700270026558e+00 5.225231433917506552e-01
3.227812781278127208e+00 5.189296067317041850e-01
3.228622862286228301e+00 5.153360700716558274e-01
3.229432943294328950e+00 5.117425334116093572e-01
3.230243024302429600e+00 5.081489967515628869e-01
3.231053105310530693e+00 5.045554600915145294e-01
3.231863186318631342e+00 5.009619234314680591e-01
3.232673267326732436e+00 4.973683867714196460e-01
3.233483348334833085e+00 4.937748501113732313e-01
3.234293429342933734e+00 4.901813134513267611e-01
3.235103510351034828e+00 4.865877767912783480e-01
3.235913591359135477e+00 4.829942401312318778e-01
3.236723672367236126e+00 4.794007034711854631e-01
3.237533753375337220e+00 4.758071668111370500e-01
3.238343834383437869e+00 4.722136301510905798e-01
3.239153915391538519e+00 4.686200934910441651e-01
3.239963996399639612e+00 4.650265568309957520e-01
3.240774077407740261e+00 4.614330201709492818e-01
3.241584158415840911e+00 4.578394835109028671e-01
3.242394239423942004e+00 4.542459468508544540e-01
3.243204320432042653e+00 4.506524101908079838e-01
3.244014401440143747e+00 4.470588735307595707e-01
3.244824482448244396e+00 4.434653368707131005e-01
3.245634563456345045e+00 4.398718002106666858e-01
3.246444644464446139e+00 4.359395959513484575e-01
3.247254725472546788e+00 4.313367024643693370e-01
3.248064806480647437e+00 4.267338089773902166e-01
3.248874887488748531e+00 4.221309154904085426e-01
3.249684968496849180e+00 4.175280220034294221e-01
3.250495049504949829e+00 4.129251285164503016e-01
3.251305130513050923e+00 4.083222350294686831e-01
3.252115211521151572e+00 4.037193415424895626e-01
3.252925292529252665e+00 3.991164480555078886e-01
3.253735373537353315e+00 3.945135545685287681e-01
3.254545454545453964e+00 3.899106610815496476e-01
3.255355535553555058e+00 3.853077675945679736e-01
3.256165616561655707e+00 3.807048741075888532e-01
3.256975697569756356e+00 3.761019806206097327e-01
3.257785778577857450e+00 3.714990871336281142e-01
3.258595859585958099e+00 3.668961936466489382e-01
3.259405940594058748e+00 3.622933001596698177e-01
3.260216021602159842e+00 3.576904066726881992e-01
3.261026102610260491e+00 3.530875131857090787e-01
3.261836183618361584e+00 3.484846196987274047e-01
3.262646264626462234e+00 3.438817262117482842e-01
3.263456345634562883e+00 3.392788327247691638e-01
3.264266426642663976e+00 3.346759392377874898e-01
3.265076507650764626e+00 3.300730457508083693e-01
3.265886588658865275e+00 3.254701522638292488e-01
3.266696669666966368e+00 3.208672587768476303e-01
3.267506750675067018e+00 3.162643652898684543e-01
3.268316831683167667e+00 3.116614718028893893e-01
3.269126912691268760e+00 3.070585783159077153e-01
3.269936993699369410e+00 3.024556848289285949e-01
3.270747074707470503e+00 2.978527913419469209e-01
3.271557155715571152e+00 2.932498978549678004e-01
3.272367236723671802e+00 2.886470043679886799e-01
3.273177317731772895e+00 2.840441108810070059e-01
3.273987398739873544e+00 2.794412173940279409e-01
3.274797479747974194e+00 2.748383239070487649e-01
3.275607560756075287e+00 2.702354304200671464e-01
3.276417641764175936e+00 2.678559795417176925e-01
3.277227722772276586e+00 2.681441230544109322e-01
3.278037803780377679e+00 2.684322665671043939e-01
3.278847884788478328e+00 2.687204100797976336e-01
3.279657965796578978e+00 2.690085535924909288e-01
3.280468046804680071e+00 2.692966971051843350e-01
3.281278127812780721e+00 2.695848406178776302e-01
3.282088208820881814e+00 2.698729841305710364e-01
3.282898289828982463e+00 2.701611276432643316e-01
3.283708370837083113e+00 2.704492711559575713e-01
3.284518451845184206e+00 2.707374146686509775e-01
3.285328532853284855e+00 2.710255581813442727e-01
3.286138613861385505e+00 2.713137016940375124e-01
3.286948694869486598e+00 2.716018452067309741e-01
3.287758775877587247e+00 2.718899887194242138e-01
3.288568856885687897e+00 2.721781322321175089e-01
3.289378937893788990e+00 2.724662757448109152e-01
3.290189018901889639e+00 2.727544192575042103e-01
3.290999099909990733e+00 2.730425627701976166e-01
3.291809180918091382e+00 2.733307062828909118e-01
3.292619261926192031e+00 2.736188497955841514e-01
3.293429342934293125e+00 2.739069933082776132e-01
3.294239423942393774e+00 2.741951368209708528e-01
3.295049504950494423e+00 2.744832803336641480e-01
3.295859585958595517e+00 2.747714238463575542e-01
3.296669666966696166e+00 2.750595673590507939e-01
3.297479747974796815e+00 2.753477108717440891e-01
3.298289828982897909e+00 2.756358543844374953e-01
3.299099909990998558e+00 2.759239978971307905e-01
3.299909990999099652e+00 2.762121414098241967e-01
3.300720072007200301e+00 2.765002849225174919e-01
3.301530153015300950e+00 2.767884284352107316e-01
3.302340234023402044e+00 2.770765719479041933e-01
3.303150315031502693e+00 2.773647154605974330e-01
3.303960396039603342e+00 2.776528589732907282e-01
3.304770477047704436e+00 2.779410024859841344e-01
3.305580558055805085e+00 2.782291459986774296e-01
3.306390639063905734e+00 2.820546974090709647e-01
3.307200720072006828e+00 2.885091975870576753e-01
3.308010801080107477e+00 2.949636977650408887e-01
3.308820882088208570e+00 3.014181979430275993e-01
3.309630963096309220e+00 3.078726981210107572e-01
3.310441044104409869e+00 3.143271982989939151e-01
3.311251125112510962e+00 3.207816984769806257e-01
3.312061206120611612e+00 3.272361986549637836e-01
3.312871287128712261e+00 3.336906988329469970e-01
3.313681368136813354e+00 3.401451990109337076e-01
3.314491449144914004e+00 3.465996991889168655e-01
3.315301530153014653e+00 3.530541993669000234e-01
3.316111611161115746e+00 3.595086995448867340e-01
3.316921692169216396e+00 3.659631997228699474e-01
3.317731773177317489e+00 3.724176999008566025e-01
3.318541854185418138e+00 3.788722000788398159e-01
3.319351935193518788e+00 3.853267002568229738e-01
3.320162016201619881e+00 3.917812004348096844e-01
3.320972097209720530e+00 3.982357006127928423e-01
3.321782178217821180e+00 4.046902007907760002e-01
3.322592259225922273e+00 4.111447009687627663e-01
3.323402340234022923e+00 4.175992011467459242e-01
3.324212421242123572e+00 4.240537013247290821e-01
3.325022502250224665e+00 4.305082015027157927e-01
3.325832583258325315e+00 4.369627016806989506e-01
3.326642664266425964e+00 4.434172018586821640e-01
3.327452745274527057e+00 4.498717020366688191e-01
3.328262826282627707e+00 4.563262022146520325e-01
3.329072907290728800e+00 4.627807023926387431e-01
3.329882988298829449e+00 4.692352025706219010e-01
3.330693069306930099e+00 4.756897027486051144e-01
3.331503150315031192e+00 4.821442029265917695e-01
3.332313231323131841e+00 4.885987031045749829e-01
3.333123312331232491e+00 4.950532032825581408e-01
3.333933393339333584e+00 5.015077034605448514e-01
3.334743474347434233e+00 5.079622036385280648e-01
3.335553555355534883e+00 5.144167038165111672e-01
3.336363636363635976e+00 5.206395737843596550e-01
3.337173717371736625e+00 5.267597008471134323e-01
3.337983798379837719e+00 5.328798279098705404e-01
3.338793879387938368e+00 5.389999549726242067e-01
3.339603960396039017e+00 5.451200820353779841e-01
3.340414041404140111e+00 5.512402090981350922e-01
3.341224122412240760e+00 5.573603361608888695e-01
3.342034203420341409e+00 5.634804632236426469e-01
3.342844284428442503e+00 5.696005902863997550e-01
3.343654365436543152e+00 5.757207173491535324e-01
3.344464446444643801e+00 5.818408444119071987e-01
3.345274527452744895e+00 5.879609714746643068e-01
3.346084608460845544e+00 5.940810985374180841e-01
3.346894689468946638e+00 6.002012256001751922e-01
3.347704770477047287e+00 6.063213526629289696e-01
3.348514851485147936e+00 6.124414797256827470e-01
3.349324932493249030e+00 6.185616067884398550e-01
3.350135013501349679e+00 6.246817338511936324e-01
3.350945094509450328e+00 6.308018609139474098e-01
3.351755175517551422e+00 6.369219879767045178e-01
3.352565256525652071e+00 6.430421150394582952e-01
3.353375337533752720e+00 6.491622421022119616e-01
3.354185418541853814e+00 6.552823691649690696e-01
3.354995499549954463e+00 6.614024962277228470e-01
3.355805580558055556e+00 6.675226232904799550e-01
3.356615661566156206e+00 6.736427503532337324e-01
3.357425742574256855e+00 6.797628774159875098e-01
3.358235823582357948e+00 6.858830044787446178e-01
3.359045904590458598e+00 6.920031315414982842e-01
3.359855985598559247e+00 6.981232586042520616e-01
3.360666066606660340e+00 7.042433856670091696e-01
3.361476147614760990e+00 7.103635127297629470e-01
3.362286228622861639e+00 7.164836397925167244e-01
3.363096309630962732e+00 7.226037668552738324e-01
3.363906390639063382e+00 7.287238939180276098e-01
3.364716471647164031e+00 7.348440209807813872e-01
3.365526552655265125e+00 7.409641480435384953e-01
3.366336633663365774e+00 7.440078020554274918e-01
3.367146714671466867e+00 7.463382216932399338e-01
3.367956795679567517e+00 7.486686413310510435e-01
3.368766876687668166e+00 7.509990609688621532e-01
3.369576957695769259e+00 7.533294806066744842e-01
3.370387038703869909e+00 7.556599002444855939e-01
3.371197119711970558e+00 7.579903198822967036e-01
3.372007200720071651e+00 7.603207395201091456e-01
3.372817281728172301e+00 7.626511591579202554e-01
3.373627362736272950e+00 7.649815787957313651e-01
3.374437443744374043e+00 7.673119984335436961e-01
3.375247524752474693e+00 7.696424180713548058e-01
3.376057605760575786e+00 7.719728377091672478e-01
3.376867686768676435e+00 7.743032573469783575e-01
3.377677767776777085e+00 7.766336769847894672e-01
3.378487848784878178e+00 7.789640966226019092e-01
3.379297929792978827e+00 7.812945162604130189e-01
3.380108010801079477e+00 7.836249358982241286e-01
3.380918091809180570e+00 7.859553555360364596e-01
3.381728172817281219e+00 7.882857751738475693e-01
3.382538253825381869e+00 7.906161948116586791e-01
3.383348334833482962e+00 7.929466144494711211e-01
3.384158415841583611e+00 7.952770340872822308e-01
3.384968496849684705e+00 7.976074537250945617e-01
3.385778577857785354e+00 7.999378733629056715e-01
3.386588658865886003e+00 8.022682930007167812e-01
3.387398739873987097e+00 8.045987126385292232e-01
3.388208820882087746e+00 8.069291322763403329e-01
3.389018901890188395e+00 8.092595519141514426e-01
3.389828982898289489e+00 8.115899715519637736e-01
3.390639063906390138e+00 8.139203911897748833e-01
3.391449144914490788e+00 8.162508108275859930e-01
3.392259225922591881e+00 8.185812304653984350e-01
3.393069306930692530e+00 8.209116501032095448e-01
3.393879387938793624e+00 8.232420697410218757e-01
3.394689468946894273e+00 8.255724893788329855e-01
3.395499549954994922e+00 8.279029090166440952e-01
3.396309630963096016e+00 8.266930533876403198e-01
3.397119711971196665e+00 8.252202595425329745e-01
3.397929792979297314e+00 8.237474656974257403e-01
3.398739873987398408e+00 8.222746718523177289e-01
3.399549954995499057e+00 8.208018780072104947e-01
3.400360036003599706e+00 8.193290841621032605e-01
3.401170117011700800e+00 8.178562903169951381e-01
3.401980198019801449e+00 8.163834964718879039e-01
3.402790279027902098e+00 8.149107026267806697e-01
3.403600360036003192e+00 8.134379087816725473e-01
3.404410441044103841e+00 8.119651149365653131e-01
3.405220522052204934e+00 8.104923210914573017e-01
3.406030603060305584e+00 8.090195272463500675e-01
3.406840684068406233e+00 8.075467334012428333e-01
3.407650765076507327e+00 8.060739395561347109e-01
3.408460846084607976e+00 8.046011457110274767e-01
3.409270927092708625e+00 8.031283518659202425e-01
3.410081008100809719e+00 8.016555580208122311e-01
3.410891089108910368e+00 8.001827641757048859e-01
3.411701170117011017e+00 7.987099703305976517e-01
3.412511251125112111e+00 7.972371764854896403e-01
3.413321332133212760e+00 7.957643826403824061e-01
3.414131413141313853e+00 7.942915887952742837e-01
3.414941494149414503e+00 7.928187949501670495e-01
3.415751575157515152e+00 7.913460011050598153e-01
3.416561656165616245e+00 7.898732072599518039e-01
3.417371737173716895e+00 7.884004134148445697e-01
3.418181818181817544e+00 7.869276195697372245e-01
3.418991899189918637e+00 7.854548257246292131e-01
3.419801980198019287e+00 7.839820318795219789e-01
3.420612061206119936e+00 7.825092380344147447e-01
3.421422142214221029e+00 7.810364441893066223e-01
3.422232223222321679e+00 7.795636503441993881e-01
3.423042304230422772e+00 7.780908564990913767e-01
3.423852385238523421e+00 7.766180626539841425e-01
3.424662466246624071e+00 7.751452688088769083e-01
3.425472547254725164e+00 7.734699166806886517e-01
3.426282628262825813e+00 7.679403923859982051e-01
3.427092709270926463e+00 7.624108680913077585e-01
3.427902790279027556e+00 7.568813437966142033e-01
3.428712871287128205e+00 7.513518195019237567e-01
3.429522952295228855e+00 7.458222952072333101e-01
3.430333033303329948e+00 7.402927709125398659e-01
3.431143114311430597e+00 7.347632466178493083e-01
3.431953195319531691e+00 7.292337223231558641e-01
3.432763276327632340e+00 7.237041980284654175e-01
3.433573357335732990e+00 7.181746737337748598e-01
3.434383438343834083e+00 7.126451494390814156e-01
3.435193519351934732e+00 7.071156251443909690e-01
3.436003600360035382e+00 7.015861008497004114e-01
3.436813681368136475e+00 6.960565765550069672e-01
3.437623762376237124e+00 6.905270522603165206e-01
3.438433843384337774e+00 6.849975279656260740e-01
3.439243924392438867e+00 6.794680036709325188e-01
3.440054005400539516e+00 6.739384793762420722e-01
3.440864086408640166e+00 6.684089550815516256e-01
3.441674167416741259e+00 6.628794307868580704e-01
3.442484248424841908e+00 6.573499064921676238e-01
3.443294329432943002e+00 6.518203821974741796e-01
3.444104410441043651e+00 6.462908579027836220e-01
3.444914491449144300e+00 6.407613336080931754e-01
3.445724572457245394e+00 6.352318093133997312e-01
3.446534653465346043e+00 6.297022850187092846e-01
3.447344734473446692e+00 6.241727607240187270e-01
3.448154815481547786e+00 6.186432364293252828e-01
3.448964896489648435e+00 6.131137121346348362e-01
3.449774977497749084e+00 6.075841878399442786e-01
3.450585058505850178e+00 6.020546635452508344e-01
3.451395139513950827e+00 5.965251392505603878e-01
3.452205220522051921e+00 5.909956149558668326e-01
3.453015301530152570e+00 5.854660906611763860e-01
3.453825382538253219e+00 5.799365663664859394e-01
3.454635463546354313e+00 5.744070420717923842e-01
3.455445544554454962e+00 5.688911180343679819e-01
3.456255625562555611e+00 5.634420692879484882e-01
3.457065706570656705e+00 5.579930205415258859e-01
3.457875787578757354e+00 5.525439717951063923e-01
3.458685868586858003e+00 5.470949230486868986e-01
3.459495949594959097e+00 5.416458743022642963e-01
3.460306030603059746e+00 5.361968255558448027e-01
3.461116111611160839e+00 5.307477768094223114e-01
3.461926192619261489e+00 5.252987280630027067e-01
3.462736273627362138e+00 5.198496793165832131e-01
3.463546354635463231e+00 5.144006305701607218e-01
3.464356435643563881e+00 5.089515818237411171e-01
3.465166516651664530e+00 5.035025330773216234e-01
3.465976597659765623e+00 4.980534843308990767e-01
3.466786678667866273e+00 4.926044355844795275e-01
3.467596759675966922e+00 4.871553868380599783e-01
3.468406840684068015e+00 4.817063380916374316e-01
3.469216921692168665e+00 4.762572893452179379e-01
3.470027002700269758e+00 4.708082405987953911e-01
3.470837083708370407e+00 4.653591918523758419e-01
3.471647164716471057e+00 4.599101431059563483e-01
3.472457245724572150e+00 4.544610943595338015e-01
3.473267326732672799e+00 4.490120456131142523e-01
3.474077407740773449e+00 4.435629968666947587e-01
3.474887488748874542e+00 4.381139481202721564e-01
3.475697569756975192e+00 4.326648993738526627e-01
3.476507650765075841e+00 4.272158506274331136e-01
3.477317731773176934e+00 4.217668018810105668e-01
3.478127812781277584e+00 4.163177531345910731e-01
3.478937893789378677e+00 4.108687043881685264e-01
3.479747974797479326e+00 4.054196556417489772e-01
3.480558055805579976e+00 3.999706068953294835e-01
3.481368136813681069e+00 3.945215581489069367e-01
3.482178217821781718e+00 3.890725094024873876e-01
3.482988298829882368e+00 3.836234606560678384e-01
3.483798379837983461e+00 3.781744119096452916e-01
3.484608460846084110e+00 3.727253631632257980e-01
3.485418541854184760e+00 3.694527968468889201e-01
3.486228622862285853e+00 3.715592513934837804e-01
3.487038703870386502e+00 3.736657059400774750e-01
3.487848784878487152e+00 3.757721604866711695e-01
3.488658865886588245e+00 3.778786150332660299e-01
3.489468946894688894e+00 3.799850695798597244e-01
3.490279027902789988e+00 3.820915241264545847e-01
3.491089108910890637e+00 3.841979786730482793e-01
3.491899189918991286e+00 3.863044332196419739e-01
3.492709270927092380e+00 3.884108877662368342e-01
3.493519351935193029e+00 3.905173423128305288e-01
3.494329432943293678e+00 3.926237968594242234e-01
3.495139513951394772e+00 3.947302514060190837e-01
3.495949594959495421e+00 3.968367059526127782e-01
3.496759675967596070e+00 3.989431604992064728e-01
3.497569756975697164e+00 4.010496150458013331e-01
3.498379837983797813e+00 4.031560695923950277e-01
3.499189918991898907e+00 4.052625241389898880e-01
3.499999999999999556e+00 4.073689786855835826e-01
3.500810081008100205e+00 4.094754332321772772e-01
3.501620162016201299e+00 4.115818877787721375e-01
3.502430243024301948e+00 4.136883423253658321e-01
3.503240324032402597e+00 4.157947968719595266e-01
3.504050405040503691e+00 4.179012514185543870e-01
3.504860486048604340e+00 4.200077059651480815e-01
3.505670567056704989e+00 4.221141605117417761e-01
3.506480648064806083e+00 4.242206150583366364e-01
3.507290729072906732e+00 4.263270696049303310e-01
3.508100810081007825e+00 4.284335241515251913e-01
3.508910891089108475e+00 4.305399786981188859e-01
3.509720972097209124e+00 4.326464332447125805e-01
3.510531053105310217e+00 4.347528877913074408e-01
3.511341134113410867e+00 4.368593423379011353e-01
3.512151215121511516e+00 4.389657968844948299e-01
3.512961296129612609e+00 4.410722514310896902e-01
3.513771377137713259e+00 4.431787059776833848e-01
3.514581458145813908e+00 4.452851605242770794e-01
3.515391539153915001e+00 4.496748254388476251e-01
3.516201620162015651e+00 4.573893000604215553e-01
3.517011701170116744e+00 4.651037746819996488e-01
3.517821782178217394e+00 4.728182493035735789e-01
3.518631863186318043e+00 4.805327239251474536e-01
3.519441944194419136e+00 4.882471985467256026e-01
3.520252025202519786e+00 4.959616731682994772e-01
3.521062106210620435e+00 5.036761477898733519e-01
3.521872187218721528e+00 5.113906224114515009e-01
3.522682268226822178e+00 5.191050970330254311e-01
3.523492349234922827e+00 5.268195716545993612e-01
3.524302430243023920e+00 5.345340462761773992e-01
3.525112511251124570e+00 5.422485208977513294e-01
3.525922592259225219e+00 5.499629955193252595e-01
3.526732673267326312e+00 5.576774701409034085e-01
3.527542754275426962e+00 5.653919447624772276e-01
3.528352835283528055e+00 5.731064193840553767e-01
3.529162916291628704e+00 5.808208940056293068e-01
3.529972997299729354e+00 5.885353686272032370e-01
3.530783078307830447e+00 5.962498432487812750e-01
3.531593159315931096e+00 6.039643178703552051e-01
3.532403240324031746e+00 6.116787924919291353e-01
3.533213321332132839e+00 6.193932671135071732e-01
3.534023402340233488e+00 6.271077417350811034e-01
3.534833483348334138e+00 6.348222163566550336e-01
3.535643564356435231e+00 6.425366909782331826e-01
3.536453645364535880e+00 6.502511655998071127e-01
3.537263726372636974e+00 6.579656402213851507e-01
3.538073807380737623e+00 6.656801148429590809e-01
3.538883888388838272e+00 6.733945894645330110e-01
3.539693969396939366e+00 6.811090640861110490e-01
3.540504050405040015e+00 6.888235387076849792e-01
3.541314131413140665e+00 6.965380133292589093e-01
3.542124212421241758e+00 7.042524879508369473e-01
3.542934293429342407e+00 7.119669625724109885e-01
3.543744374437443057e+00 7.196814371939848076e-01
3.544554455445544150e+00 7.273959118155629566e-01
3.545364536453644799e+00 7.331016300000909869e-01
3.546174617461745893e+00 7.369986295366656170e-01
3.546984698469846542e+00 7.408956290732382488e-01
3.547794779477947191e+00 7.447926286098108806e-01
3.548604860486048285e+00 7.486896281463855107e-01
3.549414941494148934e+00 7.525866276829581425e-01
3.550225022502249583e+00 7.564836272195307743e-01
3.551035103510350677e+00 7.603806267561055154e-01
3.551845184518451326e+00 7.642776262926780362e-01
3.552655265526551975e+00 7.681746258292506679e-01
3.553465346534653069e+00 7.720716253658254091e-01
3.554275427542753718e+00 7.759686249023979299e-01
3.555085508550854811e+00 7.798656244389726711e-01
3.555895589558955461e+00 7.837626239755453028e-01
3.556705670567056110e+00 7.876596235121178236e-01
3.557515751575157203e+00 7.915566230486925647e-01
3.558325832583257853e+00 7.954536225852651965e-01
3.559135913591358502e+00 7.993506221218377172e-01
3.559945994599459596e+00 8.032476216584124584e-01
3.560756075607560245e+00 8.071446211949850902e-01
3.561566156615660894e+00 8.110416207315576109e-01
3.562376237623761988e+00 8.149386202681323521e-01
3.563186318631862637e+00 8.188356198047049839e-01
3.563996399639963286e+00 8.227326193412776156e-01
3.564806480648064380e+00 8.266296188778522458e-01
3.565616561656165029e+00 8.305266184144248776e-01
3.566426642664266122e+00 8.344236179509996187e-01
3.567236723672366772e+00 8.383206174875721395e-01
3.568046804680467421e+00 8.422176170241447712e-01
3.568856885688568514e+00 8.461146165607195124e-01
3.569666966696669164e+00 8.500116160972921442e-01
3.570477047704769813e+00 8.539086156338646649e-01
3.571287128712870906e+00 8.578056151704394061e-01
3.572097209720971556e+00 8.617026147070119269e-01
3.572907290729072205e+00 8.655996142435845586e-01
3.573717371737173298e+00 8.694966137801592998e-01
3.574527452745273948e+00 8.733936133167319316e-01
3.575337533753375041e+00 8.734797119394641651e-01
3.576147614761475690e+00 8.714707872281809431e-01
3.576957695769576340e+00 8.694618625168977211e-01
3.577767776777677433e+00 8.674529378056133888e-01
3.578577857785778082e+00 8.654440130943301668e-01
3.579387938793878732e+00 8.634350883830469447e-01
3.580198019801979825e+00 8.614261636717626125e-01
3.581008100810080474e+00 8.594172389604793905e-01
3.581818181818181124e+00 8.574083142491961684e-01
3.582628262826282217e+00 8.553993895379118362e-01
3.583438343834382867e+00 8.533904648266286141e-01
3.584248424842483960e+00 8.513815401153442819e-01
3.585058505850584609e+00 8.493726154040610599e-01
3.585868586858685259e+00 8.473636906927778378e-01
3.586678667866786352e+00 8.453547659814935056e-01
3.587488748874887001e+00 8.433458412702102835e-01
3.588298829882987651e+00 8.413369165589270615e-01
3.589108910891088744e+00 8.393279918476427293e-01
3.589918991899189393e+00 8.373190671363595072e-01
3.590729072907290043e+00 8.353101424250762852e-01
3.591539153915391136e+00 8.333012177137919529e-01
3.592349234923491785e+00 8.312922930025087309e-01
3.593159315931592879e+00 8.292833682912243987e-01
3.593969396939693528e+00 8.272744435799411766e-01
3.594779477947794177e+00 8.252655188686579546e-01
3.595589558955895271e+00 8.232565941573736223e-01
3.596399639963995920e+00 8.212476694460904003e-01
3.597209720972096569e+00 8.192387447348071783e-01
3.598019801980197663e+00 8.172298200235228460e-01
3.598829882988298312e+00 8.152208953122396240e-01
3.599639963996398961e+00 8.132119706009564020e-01
3.600450045004500055e+00 8.112030458896720697e-01
3.601260126012600704e+00 8.091941211783888477e-01
3.602070207020701798e+00 8.071851964671045154e-01
3.602880288028802447e+00 8.051762717558212934e-01
3.603690369036903096e+00 8.031673470445380714e-01
3.604500450045004190e+00 8.011584223332537391e-01
3.605310531053104839e+00 7.952704110810734361e-01
3.606120612061205488e+00 7.881863713512792247e-01
3.606930693069306582e+00 7.811023316214811274e-01
3.607740774077407231e+00 7.740182918916869159e-01
3.608550855085507880e+00 7.669342521618927044e-01
3.609360936093608974e+00 7.598502124320946072e-01
3.610171017101709623e+00 7.527661727023003957e-01
3.610981098109810272e+00 7.456821329725061842e-01
3.611791179117911366e+00 7.385980932427079759e-01
3.612601260126012015e+00 7.315140535129137644e-01
3.613411341134113108e+00 7.244300137831156672e-01
3.614221422142213758e+00 7.173459740533214557e-01
3.615031503150314407e+00 7.102619343235272442e-01
3.615841584158415500e+00 7.031778945937291470e-01
3.616651665166516150e+00 6.960938548639349355e-01
3.617461746174616799e+00 6.890098151341407240e-01
3.618271827182717892e+00 6.819257754043426267e-01
3.619081908190818542e+00 6.748417356745483042e-01
3.619891989198919191e+00 6.677576959447540927e-01
3.620702070207020284e+00 6.606736562149559955e-01
3.621512151215120934e+00 6.535896164851617840e-01
3.622322232223222027e+00 6.465055767553636867e-01
3.623132313231322676e+00 6.394215370255694753e-01
3.623942394239423326e+00 6.323374972957751528e-01
3.624752475247524419e+00 6.252534575659771665e-01
3.625562556255625069e+00 6.181694178361828440e-01
3.626372637263725718e+00 6.110853781063886325e-01
3.627182718271826811e+00 6.040013383765905353e-01
3.627992799279927461e+00 5.969172986467963238e-01
3.628802880288028110e+00 5.898332589170021123e-01
3.629612961296129203e+00 5.827492191872040150e-01
3.630423042304229853e+00 5.756651794574096925e-01
3.631233123312330946e+00 5.685811397276117063e-01
3.632043204320431595e+00 5.614970999978174948e-01
3.632853285328532245e+00 5.544130602680231723e-01
3.633663366336633338e+00 5.473290205382250750e-01
3.634473447344733987e+00 5.402449808084308636e-01
3.635283528352834637e+00 5.327177184597930992e-01
3.636093609360935730e+00 5.251319562313349065e-01
3.636903690369036379e+00 5.175461940028807106e-01
3.637713771377137029e+00 5.099604317744266258e-01
3.638523852385238122e+00 5.023746695459683220e-01
3.639333933393338771e+00 4.947889073175142927e-01
3.640144014401439865e+00 4.872031450890559889e-01
3.640954095409540514e+00 4.796173828606019041e-01
3.641764176417641163e+00 4.720316206321477637e-01
3.642574257425742257e+00 4.644458584036895155e-01
3.643384338433842906e+00 4.568600961752354306e-01
3.644194419441943555e+00 4.492743339467812902e-01
3.645004500450044649e+00 4.416885717183230420e-01
3.645814581458145298e+00 4.341028094898689016e-01
3.646624662466245947e+00 4.265170472614148167e-01
3.647434743474347041e+00 4.189312850329565685e-01
3.648244824482447690e+00 4.113455228045024281e-01
3.649054905490548339e+00 4.037597605760483432e-01
3.649864986498649433e+00 3.961739983475900950e-01
3.650675067506750082e+00 3.885882361191359546e-01
3.651485148514851176e+00 3.810024738906777064e-01
3.652295229522951825e+00 3.734167116622235660e-01
3.653105310531052474e+00 3.658309494337694812e-01
3.653915391539153568e+00 3.582451872053112329e-01
3.654725472547254217e+00 3.506594249768570926e-01
3.655535553555354866e+00 3.430736627484030077e-01
3.656345634563455960e+00 3.354879005199447595e-01
3.657155715571556609e+00 3.279021382914906191e-01
3.657965796579657258e+00 3.203163760630365342e-01
3.658775877587758352e+00 3.127306138345782305e-01
3.659585958595859001e+00 3.051448516061241456e-01
3.660396039603960094e+00 2.975590893776658974e-01
3.661206120612060744e+00 2.899733271492117570e-01
3.662016201620161393e+00 2.823875649207576721e-01
3.662826282628262486e+00 2.748018026922994239e-01
3.663636363636363136e+00 2.672160404638452835e-01
3.664446444644463785e+00 2.596345056520681926e-01
3.665256525652564878e+00 2.537608471779282948e-01
3.666066606660665528e+00 2.478871887037916444e-01
3.666876687668766177e+00 2.420135302296549662e-01
3.667686768676867270e+00 2.361398717555150961e-01
3.668496849684967920e+00 2.302662132813784179e-01
3.669306930693069013e+00 2.243925548072385479e-01
3.670117011701169663e+00 2.185188963331018974e-01
3.670927092709270312e+00 2.126452378589652192e-01
3.671737173717371405e+00 2.067715793848253214e-01
3.672547254725472055e+00 2.008979209106886710e-01
3.673357335733572704e+00 1.950242624365520205e-01
3.674167416741673797e+00 1.891506039624121227e-01
3.674977497749774447e+00 1.832769454882754445e-01
3.675787578757875096e+00 1.774032870141387941e-01
3.676597659765976189e+00 1.715296285399989240e-01
3.677407740774076839e+00 1.656559700658622458e-01
3.678217821782177932e+00 1.597823115917223757e-01
3.679027902790278581e+00 1.539086531175857253e-01
3.679837983798379231e+00 1.480349946434490471e-01
3.680648064806480324e+00 1.421613361693091493e-01
3.681458145814580973e+00 1.362876776951724989e-01
3.682268226822681623e+00 1.304140192210358484e-01
3.683078307830782716e+00 1.245403607468959506e-01
3.683888388838883365e+00 1.186667022727593002e-01
3.684698469846984015e+00 1.127930437986226220e-01
3.685508550855085108e+00 1.069193853244827519e-01
3.686318631863185757e+00 1.010457268503460737e-01
3.687128712871286407e+00 9.517206837620942328e-02
3.687938793879387500e+00 8.929840990206952545e-02
3.688748874887488149e+00 8.342475142793287501e-02
3.689558955895589243e+00 7.755109295379297718e-02
3.690369036903689892e+00 7.167743447965632675e-02
3.691179117911790541e+00 6.580377600551967632e-02
3.691989198919891635e+00 5.993011753137977848e-02
3.692799279927992284e+00 5.405645905724312805e-02
3.693609360936092934e+00 4.818280058310644987e-02
3.694419441944194027e+00 4.373345693764112141e-02
3.695229522952294676e+00 4.957907866488751175e-02
3.696039603960395326e+00 5.542470039213390209e-02
3.696849684968496419e+00 6.127032211938349127e-02
3.697659765976597068e+00 6.711594384662988855e-02
3.698469846984698162e+00 7.296156557387947772e-02
3.699279927992798811e+00 7.880718730112586112e-02
3.700090009000899460e+00 8.465280902837224453e-02
3.700900090009000554e+00 9.049843075562184758e-02
3.701710171017101203e+00 9.634405248286823098e-02
3.702520252025201852e+00 1.021896742101146283e-01
3.703330333033302946e+00 1.080352959373642174e-01
3.704140414041403595e+00 1.138809176646106147e-01
3.704950495049504244e+00 1.197265393918569981e-01
3.705760576057605338e+00 1.255721611191065734e-01
3.706570657065705987e+00 1.314177828463529707e-01
3.707380738073807080e+00 1.372634045736025876e-01
3.708190819081907730e+00 1.431090263008489571e-01
3.709000900090008379e+00 1.489546480280953544e-01
3.709810981098109472e+00 1.548002697553449436e-01
3.710621062106210122e+00 1.606458914825913409e-01
3.711431143114310771e+00 1.664915132098377382e-01
3.712241224122411865e+00 1.723371349370873273e-01
3.713051305130512514e+00 1.781827566643336969e-01
3.713861386138613163e+00 1.840283783915800941e-01
3.714671467146714257e+00 1.898740001188296833e-01
3.715481548154814906e+00 1.957196218460760806e-01
3.716291629162915999e+00 2.015652435733256698e-01
3.717101710171016649e+00 2.074108653005720670e-01
3.717911791179117298e+00 2.132564870278184366e-01
3.718721872187218391e+00 2.191021087550680535e-01
3.719531953195319041e+00 2.249477304823144230e-01
3.720342034203419690e+00 2.307933522095608203e-01
3.721152115211520783e+00 2.366389739368104095e-01
3.721962196219621433e+00 2.424845956640568068e-01
3.722772277227722082e+00 2.483302173913032040e-01
3.723582358235823175e+00 2.541758391185527932e-01
3.724392439243923825e+00 2.597574663808581152e-01
3.725202520252024474e+00 2.645058550369590034e-01
3.726012601260125567e+00 2.692542436930625560e-01
3.726822682268226217e+00 2.740026323491634996e-01
3.727632763276327310e+00 2.787510210052670523e-01
3.728442844284427959e+00 2.834994096613679404e-01
3.729252925292528609e+00 2.882477983174688840e-01
3.730063006300629702e+00 2.929961869735724367e-01
3.730873087308730351e+00 2.977445756296733803e-01
3.731683168316831001e+00 3.024929642857743239e-01
3.732493249324932094e+00 3.072413529418778211e-01
3.733303330333032743e+00 3.119897415979787647e-01
3.734113411341133393e+00 3.167381302540797083e-01
3.734923492349234486e+00 3.214865189101832055e-01
3.735733573357335136e+00 3.262349075662841491e-01
3.736543654365436229e+00 3.309832962223877018e-01
3.737353735373536878e+00 3.357316848784886454e-01
3.738163816381637528e+00 3.404800735345895335e-01
3.738973897389738621e+00 3.452284621906930862e-01
3.739783978397839270e+00 3.499768508467940298e-01
3.740594059405939920e+00 3.547252395028949734e-01
3.741404140414041013e+00 3.594736281589985261e-01
3.742214221422141662e+00 3.642220168150994142e-01
3.743024302430242312e+00 3.689704054712003578e-01
3.743834383438343405e+00 3.737187941273039105e-01
3.744644464446444054e+00 3.784671827834048541e-01
3.745454545454545148e+00 3.832155714395083512e-01
3.746264626462645797e+00 3.879639600956092949e-01
3.747074707470746446e+00 3.927123487517102385e-01
3.747884788478847540e+00 3.974607374078137356e-01
3.748694869486948189e+00 4.022091260639146792e-01
3.749504950495048838e+00 4.069575147200156229e-01
3.750315031503149932e+00 4.117059033761191755e-01
3.751125112511250581e+00 4.164542920322200636e-01
3.751935193519351230e+00 4.212026806883210073e-01
3.752745274527452324e+00 4.259510693444245599e-01
3.753555355535552973e+00 4.306994580005255036e-01
3.754365436543654067e+00 4.354752309210754291e-01
3.755175517551754716e+00 4.402997566053281076e-01
3.755985598559855365e+00 4.451242822895808415e-01
3.756795679567956459e+00 4.499488079738361845e-01
3.757605760576057108e+00 4.547733336580889185e-01
3.758415841584157757e+00 4.595978593423416525e-01
3.759225922592258851e+00 4.644223850265969955e-01
3.760036003600359500e+00 4.692469107108497295e-01
3.760846084608460149e+00 4.740714363951024080e-01
3.761656165616561243e+00 4.788959620793578065e-01
3.762466246624661892e+00 4.837204877636104849e-01
3.763276327632762985e+00 4.885450134478658279e-01
3.764086408640863635e+00 4.933695391321185619e-01
3.764896489648964284e+00 4.981940648163712959e-01
3.765706570657065377e+00 5.030185905006265834e-01
3.766516651665166027e+00 5.078431161848793174e-01
3.767326732673266676e+00 5.126676418691320514e-01
3.768136813681367769e+00 5.174921675533874499e-01
3.768946894689468419e+00 5.223166932376401839e-01
3.769756975697569068e+00 5.271412189218928068e-01
3.770567056705670161e+00 5.319657446061482053e-01
3.771377137713770811e+00 5.367902702904009393e-01
3.772187218721871460e+00 5.416147959746536733e-01
3.772997299729972553e+00 5.464393216589089608e-01
3.773807380738073203e+00 5.512638473431616948e-01
3.774617461746174296e+00 5.560883730274170933e-01
3.775427542754274945e+00 5.609128987116698273e-01
3.776237623762375595e+00 5.657374243959225613e-01
3.777047704770476688e+00 5.705619500801778488e-01
3.777857785778577338e+00 5.753864757644305827e-01
3.778667866786677987e+00 5.802110014486833167e-01
3.779477947794779080e+00 5.850355271329386042e-01
3.780288028802879730e+00 5.898600528171913382e-01
3.781098109810980379e+00 5.946845785014440722e-01
3.781908190819081472e+00 5.995091041856994707e-01
3.782718271827182122e+00 6.043336298699522047e-01
3.783528352835283215e+00 6.091581555542074922e-01
3.784338433843383864e+00 6.132679023890820202e-01
3.785148514851484514e+00 6.165993799896754002e-01
3.785958595859585607e+00 6.199308575902705565e-01
3.786768676867686256e+00 6.232623351908639364e-01
3.787578757875786906e+00 6.265938127914573164e-01
3.788388838883887999e+00 6.299252903920524727e-01
3.789198919891988648e+00 6.332567679926457416e-01
3.790009000900089298e+00 6.365882455932391215e-01
3.790819081908190391e+00 6.399197231938342778e-01
3.791629162916291040e+00 6.432512007944276577e-01
3.792439243924392134e+00 6.465826783950228140e-01
3.793249324932492783e+00 6.499141559956161940e-01
3.794059405940593432e+00 6.532456335962094629e-01
3.794869486948694526e+00 6.565771111968046192e-01
3.795679567956795175e+00 6.599085887973979991e-01
3.796489648964895824e+00 6.632400663979913791e-01
3.797299729972996918e+00 6.665715439985865354e-01
3.798109810981097567e+00 6.699030215991799153e-01
3.798919891989198216e+00 6.732344991997731842e-01
3.799729972997299310e+00 6.765659768003683405e-01
3.800540054005399959e+00 6.798974544009617205e-01
3.801350135013501053e+00 6.832289320015568768e-01
3.802160216021601702e+00 6.865604096021502567e-01
3.802970297029702351e+00 6.898918872027435256e-01
3.803780378037803445e+00 6.932233648033387929e-01
3.804590459045904094e+00 6.965548424039320619e-01
3.805400540054004743e+00 6.998863200045254418e-01
3.806210621062105837e+00 7.032177976051205981e-01
3.807020702070206486e+00 7.065492752057139780e-01
3.807830783078307135e+00 7.098807528063073580e-01
3.808640864086408229e+00 7.132122304069025143e-01
3.809450945094508878e+00 7.165437080074957832e-01
3.810261026102609527e+00 7.198751856080891631e-01
3.811071107110710621e+00 7.232066632086843194e-01
3.811881188118811270e+00 7.265381408092776994e-01
3.812691269126912363e+00 7.298696184098728557e-01
3.813501350135013013e+00 7.332010960104662356e-01
3.814311431143113662e+00 7.341668456893705175e-01
3.815121512151214755e+00 7.335409674962218851e-01
3.815931593159315405e+00 7.329150893030735858e-01
3.816741674167416054e+00 7.322892111099252865e-01
3.817551755175517147e+00 7.316633329167766542e-01
3.818361836183617797e+00 7.310374547236283549e-01
3.819171917191718446e+00 7.304115765304801666e-01
3.819981998199819540e+00 7.297856983373315343e-01
3.820792079207920189e+00 7.291598201441832350e-01
3.821602160216021282e+00 7.285339419510346026e-01
3.822412241224121932e+00 7.279080637578863033e-01
3.823222322232222581e+00 7.272821855647380040e-01
3.824032403240323674e+00 7.266563073715893717e-01
3.824842484248424324e+00 7.260304291784411834e-01
3.825652565256524973e+00 7.254045509852928841e-01
3.826462646264626066e+00 7.247786727921442518e-01
3.827272727272726716e+00 7.241527945989959525e-01
3.828082808280827365e+00 7.235269164058476532e-01
3.828892889288928458e+00 7.229010382126990208e-01
3.829702970297029108e+00 7.222751600195507216e-01
3.830513051305130201e+00 7.216492818264020892e-01
3.831323132313230850e+00 7.210234036332539009e-01
3.832133213321331500e+00 7.203975254401056016e-01
3.832943294329432593e+00 7.197716472469569693e-01
3.833753375337533242e+00 7.191457690538086700e-01
3.834563456345633892e+00 7.185198908606603707e-01
3.835373537353734985e+00 7.178940126675117384e-01
3.836183618361835634e+00 7.172681344743634391e-01
3.836993699369936284e+00 7.166422562812152508e-01
3.837803780378037377e+00 7.160163780880666184e-01
3.838613861386138026e+00 7.153904998949183192e-01
3.839423942394239120e+00 7.147646217017696868e-01
3.840234023402339769e+00 7.141387435086213875e-01
3.841044104410440418e+00 7.135128653154730882e-01
3.841854185418541512e+00 7.128869871223244559e-01
3.842664266426642161e+00 7.122611089291761566e-01
3.843474347434742810e+00 7.116352307360279683e-01
3.844284428442843904e+00 7.076939972708815585e-01
3.845094509450944553e+00 7.024433697603084115e-01
3.845904590459045203e+00 6.971927422497353755e-01
3.846714671467146296e+00 6.919421147391593419e-01
3.847524752475246945e+00 6.866914872285863058e-01
3.848334833483347595e+00 6.814408597180131588e-01
3.849144914491448688e+00 6.761902322074372362e-01
3.849954995499549337e+00 6.709396046968640892e-01
3.850765076507650431e+00 6.656889771862881666e-01
3.851575157515751080e+00 6.604383496757150196e-01
3.852385238523851729e+00 6.551877221651419836e-01
3.853195319531952823e+00 6.499370946545659500e-01
3.854005400540053472e+00 6.446864671439929140e-01
3.854815481548154121e+00 6.394358396334197669e-01
3.855625562556255215e+00 6.341852121228438444e-01
3.856435643564355864e+00 6.289345846122706973e-01
3.857245724572456513e+00 6.236839571016976613e-01
3.858055805580557607e+00 6.184333295911216277e-01
3.858865886588658256e+00 6.131827020805485917e-01
3.859675967596759349e+00 6.079320745699725581e-01
3.860486048604859999e+00 6.026814470593995221e-01
3.861296129612960648e+00 5.974308195488263751e-01
3.862106210621061742e+00 5.921801920382504525e-01
3.862916291629162391e+00 5.869295645276773055e-01
3.863726372637263040e+00 5.816789370171042695e-01
3.864536453645364134e+00 5.764283095065282359e-01
3.865346534653464783e+00 5.711776819959551998e-01
3.866156615661565432e+00 5.659270544853820528e-01
3.866966696669666526e+00 5.606764269748061302e-01
3.867776777677767175e+00 5.554257994642329832e-01
3.868586858685868268e+00 5.501751719536570606e-01
3.869396939693968918e+00 5.449245444430839136e-01
3.870207020702069567e+00 5.396739169325108776e-01
3.871017101710170660e+00 5.344232894219348440e-01
3.871827182718271310e+00 5.291726619113616970e-01
3.872637263726371959e+00 5.239220344007886609e-01
3.873447344734473052e+00 5.186714068902127384e-01
3.874257425742573702e+00 5.116612263845069508e-01
3.875067506750674351e+00 5.043057184449024621e-01
3.875877587758775444e+00 4.969502105052939767e-01
3.876687668766876094e+00 4.895947025656894880e-01
3.877497749774977187e+00 4.822391946260810025e-01
3.878307830783077836e+00 4.748836866864765138e-01
3.879117911791178486e+00 4.675281787468720252e-01
3.879927992799279579e+00 4.601726708072635397e-01
3.880738073807380228e+00 4.528171628676591065e-01
3.881548154815480878e+00 4.454616549280546178e-01
3.882358235823581971e+00 4.381061469884461324e-01
3.883168316831682620e+00 4.307506390488416437e-01
3.883978397839783270e+00 4.233951311092372105e-01
3.884788478847884363e+00 4.160396231696286695e-01
3.885598559855985012e+00 4.086841152300242364e-01
3.886408640864085662e+00 4.013286072904197477e-01
3.887218721872186755e+00 3.939730993508112622e-01
3.888028802880287405e+00 3.866175914112067735e-01
3.888838883888388498e+00 3.792620834715982880e-01
3.889648964896489147e+00 3.719065755319937994e-01
3.890459045904589797e+00 3.645510675923893107e-01
3.891269126912690890e+00 3.571955596527808252e-01
3.892079207920791539e+00 3.498400517131763365e-01
3.892889288928892189e+00 3.424845437735719034e-01
3.893699369936993282e+00 3.351290358339633624e-01
3.894509450945093931e+00 3.277735278943589292e-01
3.895319531953194581e+00 3.204180199547544960e-01
3.896129612961295674e+00 3.130625120151459551e-01
3.896939693969396323e+00 3.057070040755415219e-01
3.897749774977497417e+00 2.983514961359330364e-01
3.898559855985598066e+00 2.909959881963285477e-01
3.899369936993698715e+00 2.836404802567240591e-01
3.900180018001799365e+00 2.762849723171195704e-01
3.900990099009900458e+00 2.689294643775110849e-01
3.901800180018001551e+00 2.615739564379025994e-01
3.902610261026101757e+00 2.542184484983021631e-01
3.903420342034202850e+00 2.468629405586936776e-01
3.904230423042303944e+00 2.483472635183778254e-01
3.905040504050404149e+00 2.502480565347921515e-01
3.905850585058505242e+00 2.521488495512085870e-01
3.906660666066606336e+00 2.540496425676250225e-01
3.907470747074706541e+00 2.559504355840393486e-01
3.908280828082807634e+00 2.578512286004557841e-01
3.909090909090908728e+00 2.597520216168722196e-01
3.909900990099008933e+00 2.616528146332865457e-01
3.910711071107110026e+00 2.635536076497029812e-01
3.911521152115211120e+00 2.654544006661194167e-01
3.912331233123312213e+00 2.673551936825358522e-01
3.913141314131412418e+00 2.692559866989501782e-01
3.913951395139513512e+00 2.711567797153666137e-01
3.914761476147614605e+00 2.730575727317830492e-01
3.915571557155714810e+00 2.749583657481973753e-01
3.916381638163815904e+00 2.768591587646138108e-01
3.917191719171916997e+00 2.787599517810302463e-01
3.918001800180017202e+00 2.806607447974445724e-01
3.918811881188118296e+00 2.825615378138610079e-01
3.919621962196219389e+00 2.844623308302773879e-01
3.920432043204319594e+00 2.863631238466917694e-01
3.921242124212420688e+00 2.882639168631082049e-01
3.922052205220521781e+00 2.901647098795245849e-01
3.922862286228621986e+00 2.920655028959389665e-01
3.923672367236723080e+00 2.939662959123554020e-01
3.924482448244824173e+00 2.958670889287717820e-01
3.925292529252924378e+00 2.977678819451861636e-01
3.926102610261025472e+00 2.996686749616025436e-01
3.926912691269126565e+00 3.015694679780189791e-01
3.927722772277226770e+00 3.034702609944333607e-01
3.928532853285327864e+00 3.053710540108497407e-01
3.929342934293428957e+00 3.072718470272661762e-01
3.930153015301530051e+00 3.091726400436826117e-01
3.930963096309630256e+00 3.110734330600969377e-01
3.931773177317731349e+00 3.129742260765133732e-01
3.932583258325832443e+00 3.148750190929298087e-01
3.933393339333932648e+00 3.172753575216463728e-01
3.934203420342033741e+00 3.259200136042057494e-01
3.935013501350134835e+00 3.345646696867651260e-01
3.935823582358235040e+00 3.432093257693150101e-01
3.936633663366336133e+00 3.518539818518743867e-01
3.937443744374437227e+00 3.604986379344337077e-01
3.938253825382537432e+00 3.691432940169836474e-01
3.939063906390638525e+00 3.777879500995429685e-01
3.939873987398739619e+00 3.864326061821023450e-01
3.940684068406839824e+00 3.950772622646522292e-01
3.941494149414940917e+00 4.037219183472116057e-01
3.942304230423042011e+00 4.123665744297709823e-01
3.943114311431142216e+00 4.210112305123208665e-01
3.943924392439243309e+00 4.296558865948802430e-01
3.944734473447344403e+00 4.383005426774396196e-01
3.945544554455444608e+00 4.469451987599895038e-01
3.946354635463545701e+00 4.555898548425488803e-01
3.947164716471646795e+00 4.642345109251082569e-01
3.947974797479747000e+00 4.728791670076580855e-01
3.948784878487848093e+00 4.815238230902174621e-01
3.949594959495949187e+00 4.901684791727768387e-01
3.950405040504050280e+00 4.988131352553362152e-01
3.951215121512150485e+00 5.074577913378861549e-01
3.952025202520251579e+00 5.161024474204454204e-01
3.952835283528352672e+00 5.247471035030047970e-01
3.953645364536452878e+00 5.333917595855547367e-01
3.954455445544553971e+00 5.420364156681141132e-01
3.955265526552655064e+00 5.506810717506734898e-01
3.956075607560755270e+00 5.593257278332233184e-01
3.956885688568856363e+00 5.679703839157826950e-01
3.957695769576957456e+00 5.766150399983420716e-01
3.958505850585057662e+00 5.852596960808920112e-01
3.959315931593158755e+00 5.939043521634512768e-01
3.960126012601259848e+00 6.025490082460107644e-01
3.960936093609360054e+00 6.111936643285605930e-01
3.961746174617461147e+00 6.198383204111199696e-01
3.962556255625562240e+00 6.284829764936793461e-01
3.963366336633662446e+00 6.363314005954148200e-01
3.964176417641763539e+00 6.408535203568254124e-01
3.964986498649864632e+00 6.453756401182361158e-01
3.965796579657964838e+00 6.498977598796417121e-01
3.966606660666065931e+00 6.544198796410523045e-01
3.967416741674167024e+00 6.589419994024628968e-01
3.968226822682268118e+00 6.634641191638734892e-01
3.969036903690368323e+00 6.679862389252791965e-01
3.969846984698469416e+00 6.725083586866897889e-01
3.970657065706570510e+00 6.770304784481003813e-01
3.971467146714670715e+00 6.815525982095060886e-01
3.972277227722771809e+00 6.860747179709166810e-01
3.973087308730872902e+00 6.905968377323272733e-01
3.973897389738973107e+00 6.951189574937329807e-01
3.974707470747074201e+00 6.996410772551435731e-01
3.975517551755175294e+00 7.041631970165541654e-01
3.976327632763275499e+00 7.086853167779597618e-01
3.977137713771376593e+00 7.132074365393703541e-01
3.977947794779477686e+00 7.177295563007810575e-01
3.978757875787577891e+00 7.222516760621866538e-01
3.979567956795678985e+00 7.267737958235972462e-01
3.980378037803780078e+00 7.312959155850078385e-01
3.981188118811880283e+00 7.358180353464135459e-01
3.981998199819981377e+00 7.403401551078241383e-01
3.982808280828082470e+00 7.448622748692347306e-01
3.983618361836182675e+00 7.493843946306404380e-01
3.984428442844283769e+00 7.539065143920510303e-01
3.985238523852384862e+00 7.584286341534616227e-01
3.986048604860485955e+00 7.629507539148722151e-01
3.986858685868586161e+00 7.674728736762779224e-01
3.987668766876687254e+00 7.719949934376885148e-01
3.988478847884788347e+00 7.765171131990991071e-01
3.989288928892888553e+00 7.810392329605047035e-01
3.990099009900989646e+00 7.855613527219154069e-01
3.990909090909090740e+00 7.900834724833259992e-01
3.991719171917190945e+00 7.946055922447315956e-01
3.992529252925292038e+00 7.991277120061421879e-01
3.993339333933393132e+00 8.021594549610358005e-01
3.994149414941493337e+00 8.019079161462152605e-01
3.994959495949594430e+00 8.016563773313944985e-01
3.995769576957695524e+00 8.014048385165736255e-01
3.996579657965795729e+00 8.011532997017530855e-01
3.997389738973896822e+00 8.009017608869322125e-01
3.998199819981997916e+00 8.006502220721113394e-01
3.999009900990098121e+00 8.003986832572907995e-01
3.999819981998199214e+00 8.001471444424700374e-01
4.000630063006300752e+00 7.998956056276490534e-01
4.001440144014400957e+00 7.996440668128285134e-01
4.002250225022502050e+00 7.993925279980076404e-01
4.003060306030603144e+00 7.991409891831867673e-01
4.003870387038703349e+00 7.988894503683662274e-01
4.004680468046804442e+00 7.986379115535453543e-01
4.005490549054905536e+00 7.983863727387245923e-01
4.006300630063006629e+00 7.981348339239037193e-01
4.007110711071106834e+00 7.978832951090831793e-01
4.007920792079207928e+00 7.976317562942623063e-01
4.008730873087309021e+00 7.973802174794415443e-01
4.009540954095409226e+00 7.971286786646208933e-01
4.010351035103510320e+00 7.968771398498001313e-01
4.011161116111611413e+00 7.966256010349792582e-01
4.011971197119711618e+00 7.963740622201587183e-01
4.012781278127812712e+00 7.961225234053378452e-01
4.013591359135913805e+00 7.958709845905170832e-01
4.014401440144014011e+00 7.956194457756964322e-01
4.015211521152115104e+00 7.953679069608756702e-01
4.016021602160216197e+00 7.951163681460547972e-01
4.016831683168316403e+00 7.948648293312342572e-01
4.017641764176417496e+00 7.946132905164133842e-01
4.018451845184518589e+00 7.943617517015926222e-01
4.019261926192618795e+00 7.941102128867719712e-01
4.020072007200719888e+00 7.938586740719512092e-01
4.020882088208820981e+00 7.936071352571303361e-01
4.021692169216921187e+00 7.933555964423097961e-01
4.022502250225022280e+00 7.931040576274889231e-01
4.023312331233123373e+00 7.904307703519594108e-01
4.024122412241224467e+00 7.845639178352981080e-01
4.024932493249324672e+00 7.786970653186433555e-01
4.025742574257425765e+00 7.728302128019820527e-01
4.026552655265526859e+00 7.669633602853207499e-01
4.027362736273627064e+00 7.610965077686659974e-01
4.028172817281728157e+00 7.552296552520046946e-01
4.028982898289829251e+00 7.493628027353433918e-01
4.029792979297929456e+00 7.434959502186886393e-01
4.030603060306030549e+00 7.376290977020273365e-01
4.031413141314131643e+00 7.317622451853660337e-01
4.032223222322231848e+00 7.258953926687112812e-01
4.033033303330332942e+00 7.200285401520499784e-01
4.033843384338434035e+00 7.141616876353886756e-01
4.034653465346534240e+00 7.082948351187339231e-01
4.035463546354635334e+00 7.024279826020726203e-01
4.036273627362736427e+00 6.965611300854113175e-01
4.037083708370836632e+00 6.906942775687565650e-01
4.037893789378937726e+00 6.848274250520952622e-01
4.038703870387038819e+00 6.789605725354339594e-01
4.039513951395139024e+00 6.730937200187792069e-01
4.040324032403240118e+00 6.672268675021179041e-01
4.041134113411341211e+00 6.613600149854566013e-01
4.041944194419441416e+00 6.554931624688018488e-01
4.042754275427542510e+00 6.496263099521405460e-01
4.043564356435643603e+00 6.437594574354792432e-01
4.044374437443744696e+00 6.378926049188180514e-01
4.045184518451844902e+00 6.320257524021631879e-01
4.045994599459945995e+00 6.261588998855018851e-01
4.046804680468047088e+00 6.202920473688406933e-01
4.047614761476147294e+00 6.144251948521858298e-01
4.048424842484248387e+00 6.085583423355245269e-01
4.049234923492349481e+00 6.026914898188633352e-01
4.050045004500449686e+00 5.968246373022084716e-01
4.050855085508550779e+00 5.909577847855471688e-01
4.051665166516651873e+00 5.850909322688859771e-01
4.052475247524752078e+00 5.792240797522311135e-01
4.053285328532853171e+00 5.748593209342828247e-01
4.054095409540954265e+00 5.717218460506272582e-01
4.054905490549054470e+00 5.685843711669751332e-01
4.055715571557155563e+00 5.654468962833195667e-01
4.056525652565256657e+00 5.623094213996641111e-01
4.057335733573356862e+00 5.591719465160119862e-01
4.058145814581457955e+00 5.560344716323564196e-01
4.058955895589559049e+00 5.528969967487008530e-01
4.059765976597659254e+00 5.497595218650487281e-01
4.060576057605760347e+00 5.466220469813931615e-01
4.061386138613861441e+00 5.434845720977375949e-01
4.062196219621962534e+00 5.403470972140820283e-01
4.063006300630062739e+00 5.372096223304300144e-01
4.063816381638163833e+00 5.340721474467744478e-01
4.064626462646264926e+00 5.309346725631188812e-01
4.065436543654365131e+00 5.277971976794667563e-01
4.066246624662466225e+00 5.246597227958111898e-01
4.067056705670567318e+00 5.215222479121556232e-01
4.067866786678667523e+00 5.183847730285034983e-01
4.068676867686768617e+00 5.152472981448480427e-01
4.069486948694869710e+00 5.121098232611924761e-01
4.070297029702969915e+00 5.089723483775403512e-01
4.071107110711071009e+00 5.058348734938847846e-01
4.071917191719172102e+00 5.026973986102292180e-01
4.072727272727272307e+00 4.995599237265770931e-01
4.073537353735373401e+00 4.964224488429215265e-01
4.074347434743474494e+00 4.932849739592660154e-01
4.075157515751574699e+00 4.901474990756138905e-01
4.075967596759675793e+00 4.870100241919583794e-01
4.076777677767776886e+00 4.838725493083028129e-01
4.077587758775877091e+00 4.807350744246506880e-01
4.078397839783978185e+00 4.775975995409951214e-01
4.079207920792079278e+00 4.744601246573395548e-01
4.080018001800179483e+00 4.713226497736874854e-01
4.080828082808280577e+00 4.681851748900319188e-01
4.081638163816381670e+00 4.650477000063763522e-01
4.082448244824482764e+00 4.619102251227208411e-01
4.083258325832582969e+00 4.654947066251877152e-01
4.084068406840684062e+00 4.723988428183477084e-01
4.084878487848785156e+00 4.793029790115077016e-01
4.085688568856885361e+00 4.862071152046601452e-01
4.086498649864986454e+00 4.931112513978201384e-01
4.087308730873087548e+00 5.000153875909801870e-01
4.088118811881187753e+00 5.069195237841326307e-01
4.088928892889288846e+00 5.138236599772926239e-01
4.089738973897389940e+00 5.207277961704526170e-01
4.090549054905490145e+00 5.276319323636050607e-01
4.091359135913591238e+00 5.345360685567650538e-01
4.092169216921692332e+00 5.414402047499250470e-01
4.092979297929792537e+00 5.483443409430774906e-01
4.093789378937893630e+00 5.552484771362374838e-01
4.094599459945994724e+00 5.621526133293974770e-01
4.095409540954094929e+00 5.690567495225499206e-01
4.096219621962196022e+00 5.759608857157099138e-01
4.097029702970297116e+00 5.828650219088699069e-01
4.097839783978397321e+00 5.897691581020223506e-01
4.098649864986498415e+00 5.966732942951824548e-01
4.099459945994599508e+00 6.035774304883423369e-01
4.100270027002700601e+00 6.104815666815024411e-01
4.101080108010800807e+00 6.173857028746547737e-01
4.101890189018901900e+00 6.242898390678148779e-01
4.102700270027002993e+00 6.311939752609748711e-01
4.103510351035103199e+00 6.380981114541273147e-01
4.104320432043204292e+00 6.450022476472873079e-01
4.105130513051305385e+00 6.519063838404473010e-01
4.105940594059405591e+00 6.588105200335997447e-01
4.106750675067506684e+00 6.657146562267597378e-01
4.107560756075607777e+00 6.726187924199197310e-01
4.108370837083707983e+00 6.795229286130721746e-01
4.109180918091809076e+00 6.864270648062321678e-01
4.109990999099910169e+00 6.933312009993921610e-01
4.110801080108010375e+00 7.002353371925446046e-01
4.111611161116111468e+00 7.071394733857045978e-01
4.112421242124212561e+00 7.140436095788647020e-01
4.113231323132312767e+00 7.185187714863936481e-01
4.114041404140413860e+00 7.223423192066541487e-01
4.114851485148514953e+00 7.261658669269146493e-01
4.115661566156615159e+00 7.299894146471710421e-01
4.116471647164716252e+00 7.338129623674315427e-01
4.117281728172817346e+00 7.376365100876920433e-01
4.118091809180917551e+00 7.414600578079483251e-01
4.118901890189018644e+00 7.452836055282089367e-01
4.119711971197119738e+00 7.491071532484694373e-01
4.120522052205220831e+00 7.529307009687299379e-01
4.121332133213321036e+00 7.567542486889863307e-01
4.122142214221422130e+00 7.605777964092468313e-01
4.122952295229523223e+00 7.644013441295073319e-01
4.123762376237623428e+00 7.682248918497636136e-01
4.124572457245724522e+00 7.720484395700242253e-01
4.125382538253825615e+00 7.758719872902847259e-01
4.126192619261925820e+00 7.796955350105410076e-01
4.127002700270026914e+00 7.835190827308016193e-01
4.127812781278128007e+00 7.873426304510621199e-01
4.128622862286228212e+00 7.911661781713184016e-01
4.129432943294329306e+00 7.949897258915790133e-01
4.130243024302430399e+00 7.988132736118395139e-01
4.131053105310530604e+00 8.026368213320957956e-01
4.131863186318631698e+00 8.064603690523564072e-01
4.132673267326732791e+00 8.102839167726169078e-01
4.133483348334832996e+00 8.141074644928731896e-01
4.134293429342934090e+00 8.179310122131336902e-01
4.135103510351035183e+00 8.217545599333943018e-01
4.135913591359135388e+00 8.255781076536505836e-01
4.136723672367236482e+00 8.294016553739110842e-01
4.137533753375337575e+00 8.332252030941715848e-01
4.138343834383438669e+00 8.370487508144321964e-01
4.139153915391538874e+00 8.408722985346884782e-01
4.139963996399639967e+00 8.446958462549489788e-01
4.140774077407741061e+00 8.485193939752095904e-01
4.141584158415841266e+00 8.523429416954658722e-01
4.142394239423942359e+00 8.561664894157263728e-01
4.143204320432043453e+00 8.525182899755799903e-01
4.144014401440143658e+00 8.481089119401988841e-01
4.144824482448244751e+00 8.436995339048128928e-01
4.145634563456345845e+00 8.392901558694269015e-01
4.146444644464446050e+00 8.348807778340456842e-01
4.147254725472547143e+00 8.304713997986596929e-01
4.148064806480648237e+00 8.260620217632737017e-01
4.148874887488748442e+00 8.216526437278925954e-01
4.149684968496849535e+00 8.172432656925066041e-01
4.150495049504950629e+00 8.128338876571206129e-01
4.151305130513050834e+00 8.084245096217393955e-01
4.152115211521151927e+00 8.040151315863534043e-01
4.152925292529253021e+00 7.996057535509674130e-01
4.153735373537353226e+00 7.951963755155861957e-01
4.154545454545454319e+00 7.907869974802002044e-01
4.155355535553555413e+00 7.863776194448142132e-01
4.156165616561655618e+00 7.819682414094331069e-01
4.156975697569756711e+00 7.775588633740471156e-01
4.157785778577857805e+00 7.731494853386611243e-01
4.158595859585958898e+00 7.687401073032751331e-01
4.159405940594059103e+00 7.643307292678939158e-01
4.160216021602160197e+00 7.599213512325079245e-01
4.161026102610261290e+00 7.555119731971219332e-01
4.161836183618361495e+00 7.511025951617407159e-01
4.162646264626462589e+00 7.466932171263547247e-01
4.163456345634563682e+00 7.422838390909687334e-01
4.164266426642663887e+00 7.378744610555876271e-01
4.165076507650764981e+00 7.334650830202016358e-01
4.165886588658866074e+00 7.290557049848156446e-01
4.166696669666966280e+00 7.246463269494344273e-01
4.167506750675067373e+00 7.202369489140484360e-01
4.168316831683168466e+00 7.158275708786624447e-01
4.169126912691268672e+00 7.114181928432813384e-01
4.169936993699369765e+00 7.070088148078952361e-01
4.170747074707470858e+00 7.025994367725092449e-01
4.171557155715571064e+00 6.981900587371281386e-01
4.172367236723672157e+00 6.936802698596937766e-01
4.173177317731773250e+00 6.854977215225217524e-01
4.173987398739873456e+00 6.773151731853587210e-01
4.174797479747974549e+00 6.691326248481866967e-01
4.175607560756075642e+00 6.609500765110145615e-01
4.176417641764176736e+00 6.527675281738425372e-01
4.177227722772276941e+00 6.445849798366795058e-01
4.178037803780378034e+00 6.364024314995074816e-01
4.178847884788479128e+00 6.282198831623354573e-01
4.179657965796579333e+00 6.200373348251723149e-01
4.180468046804680426e+00 6.118547864880002907e-01
4.181278127812781520e+00 6.036722381508282664e-01
4.182088208820881725e+00 5.954896898136652350e-01
4.182898289828982819e+00 5.873071414764932108e-01
4.183708370837083912e+00 5.791245931393210755e-01
4.184518451845184117e+00 5.709420448021580441e-01
4.185328532853285211e+00 5.627594964649860199e-01
4.186138613861386304e+00 5.545769481278139956e-01
4.186948694869486509e+00 5.463943997906508532e-01
4.187758775877587603e+00 5.382118514534788289e-01
4.188568856885688696e+00 5.300293031163068047e-01
4.189378937893788901e+00 5.218467547791437733e-01
4.190189018901889995e+00 5.136642064419717491e-01
4.190999099909991088e+00 5.054816581047996138e-01
4.191809180918091293e+00 4.972991097676365824e-01
4.192619261926192387e+00 4.891165614304645581e-01
4.193429342934293480e+00 4.809340130932925339e-01
4.194239423942393685e+00 4.727514647561294470e-01
4.195049504950494779e+00 4.645689164189574227e-01
4.195859585958595872e+00 4.563863680817853430e-01
4.196669666966696965e+00 4.482038197446133188e-01
4.197479747974797171e+00 4.400212714074502873e-01
4.198289828982898264e+00 4.318387230702782076e-01
4.199099909990999357e+00 4.236561747331061833e-01
4.199909990999099563e+00 4.154736263959430964e-01
4.200720072007200656e+00 4.072910780587710722e-01
4.201530153015301750e+00 3.991085297215990479e-01
4.202340234023401955e+00 3.910540398306112109e-01
4.203150315031503048e+00 3.837505367595645533e-01
4.203960396039604142e+00 3.764470336885178403e-01
4.204770477047704347e+00 3.691435306174791209e-01
4.205580558055805440e+00 3.618400275464324634e-01
4.206390639063906534e+00 3.545365244753857503e-01
4.207200720072006739e+00 3.472330214043470309e-01
4.208010801080107832e+00 3.399295183333003179e-01
4.208820882088208926e+00 3.326260152622536603e-01
4.209630963096309131e+00 3.253225121912149409e-01
4.210441044104410224e+00 3.180190091201682279e-01
4.211251125112511318e+00 3.107155060491215703e-01
4.212061206120611523e+00 3.034120029780828509e-01
4.212871287128712616e+00 2.961084999070361379e-01
4.213681368136813710e+00 2.888049968359894804e-01
4.214491449144914803e+00 2.815014937649427118e-01
4.215301530153015008e+00 2.741979906939040479e-01
4.216111611161116102e+00 2.668944876228573904e-01
4.216921692169217195e+00 2.595909845518106218e-01
4.217731773177317400e+00 2.522874814807719579e-01
4.218541854185418494e+00 2.449839784097252449e-01
4.219351935193519587e+00 2.376804753386785596e-01
4.220162016201619792e+00 2.303769722676398679e-01
4.220972097209720886e+00 2.230734691965931549e-01
4.221782178217821979e+00 2.157699661255464696e-01
4.222592259225922184e+00 2.084664630545077502e-01
4.223402340234023278e+00 2.011629599834610649e-01
4.224212421242124371e+00 1.938594569124143518e-01
4.225022502250224576e+00 1.865559538413756602e-01
4.225832583258325670e+00 1.792524507703289749e-01
4.226642664266426763e+00 1.719489476992822619e-01
4.227452745274526968e+00 1.646454446282435702e-01
4.228262826282628062e+00 1.573419415571968571e-01
4.229072907290729155e+00 1.500384384861501719e-01
4.229882988298829360e+00 1.427349354151114802e-01
4.230693069306930454e+00 1.354314323440647949e-01
4.231503150315031547e+00 1.281279292730180819e-01
4.232313231323131753e+00 1.248709785657637072e-01
4.233123312331232846e+00 1.328521214698830111e-01
4.233933393339333939e+00 1.408332643740022871e-01
4.234743474347435033e+00 1.488144072781215910e-01
4.235553555355535238e+00 1.567955501822321518e-01
4.236363636363636331e+00 1.647766930863514556e-01
4.237173717371737425e+00 1.727578359904707317e-01
4.237983798379837630e+00 1.807389788945812925e-01
4.238793879387938723e+00 1.887201217987005686e-01
4.239603960396039817e+00 1.967012647028198724e-01
4.240414041404140022e+00 2.046824076069304055e-01
4.241224122412241115e+00 2.126635505110497093e-01
4.242034203420342209e+00 2.206446934151690131e-01
4.242844284428442414e+00 2.286258363192795739e-01
4.243654365436543507e+00 2.366069792233988500e-01
4.244464446444644601e+00 2.445881221275181538e-01
4.245274527452744806e+00 2.525692650316286869e-01
4.246084608460845899e+00 2.605504079357480185e-01
4.246894689468946993e+00 2.685315508398672946e-01
4.247704770477047198e+00 2.765126937439777999e-01
4.248514851485148291e+00 2.844938366480971315e-01
4.249324932493249385e+00 2.924749795522164630e-01
4.250135013501349590e+00 3.004561224563269684e-01
4.250945094509450684e+00 3.084372653604462444e-01
4.251755175517551777e+00 3.164184082645655760e-01
4.252565256525652870e+00 3.243995511686848521e-01
4.253375337533753076e+00 3.323806940727954129e-01
4.254185418541854169e+00 3.403618369769146890e-01
4.254995499549955262e+00 3.483429798810340206e-01
4.255805580558055468e+00 3.563241227851445259e-01
4.256615661566156561e+00 3.643052656892638019e-01
4.257425742574257654e+00 3.722864085933831335e-01
4.258235823582357860e+00 3.802675514974936943e-01
4.259045904590458953e+00 3.882486944016129704e-01
4.259855985598560046e+00 3.962298373057322465e-01
4.260666066606660252e+00 4.042109802098428073e-01
4.261476147614761345e+00 4.121921231139620834e-01
4.262286228622862438e+00 4.204811833245692965e-01
4.263096309630962644e+00 4.292645839714590017e-01
4.263906390639063737e+00 4.380479846183583659e-01
4.264716471647164830e+00 4.468313852652576745e-01
4.265526552655265036e+00 4.556147859121473798e-01
4.266336633663366129e+00 4.643981865590467439e-01
4.267146714671467223e+00 4.731815872059460526e-01
4.267956795679567428e+00 4.819649878528358133e-01
4.268766876687668521e+00 4.907483884997351220e-01
4.269576957695769615e+00 4.995317891466344862e-01
4.270387038703869820e+00 5.083151897935241914e-01
4.271197119711970913e+00 5.170985904404235001e-01
4.272007200720072007e+00 5.258819910873229198e-01
4.272817281728173100e+00 5.346653917342222284e-01
4.273627362736273305e+00 5.434487923811119892e-01
4.274437443744374399e+00 5.522321930280112978e-01
4.275247524752475492e+00 5.610155936749106065e-01
4.276057605760575697e+00 5.697989943218002562e-01
4.276867686768676791e+00 5.785823949686996759e-01
4.277677767776777884e+00 5.873657956155989845e-01
4.278487848784878089e+00 5.961491962624887453e-01
4.279297929792979183e+00 6.049325969093880540e-01
4.280108010801080276e+00 6.137159975562873626e-01
4.280918091809180481e+00 6.224993982031771234e-01
4.281728172817281575e+00 6.312827988500764320e-01
4.282538253825382668e+00 6.400661994969758517e-01
4.283348334833482873e+00 6.488496001438655014e-01
4.284158415841583967e+00 6.576330007907648101e-01
4.284968496849685060e+00 6.664164014376642298e-01
4.285778577857785265e+00 6.751998020845538795e-01
4.286588658865886359e+00 6.839832027314531882e-01
4.287398739873987452e+00 6.927666033783526078e-01
4.288208820882087657e+00 7.015500040252422576e-01
4.289018901890188751e+00 7.103334046721416772e-01
4.289828982898289844e+00 7.191168053190409859e-01
4.290639063906390938e+00 7.279002059659402946e-01
4.291449144914491143e+00 7.366836066128300553e-01
4.292259225922592236e+00 7.429571807242175696e-01
4.293069306930693330e+00 7.467496824502559694e-01
4.293879387938793535e+00 7.505421841762901503e-01
4.294689468946894628e+00 7.543346859023285500e-01
4.295499549954995722e+00 7.581271876283668387e-01
4.296309630963095927e+00 7.619196893544010196e-01
4.297119711971197020e+00 7.657121910804394194e-01
4.297929792979298114e+00 7.695046928064778191e-01
4.298739873987398319e+00 7.732971945325120000e-01
4.299549954995499412e+00 7.770896962585503998e-01
4.300360036003600506e+00 7.808821979845886885e-01
4.301170117011700711e+00 7.846746997106228694e-01
4.301980198019801804e+00 7.884672014366612691e-01
4.302790279027902898e+00 7.922597031626996689e-01
4.303600360036003103e+00 7.960522048887338498e-01
4.304410441044104196e+00 7.998447066147722495e-01
4.305220522052205290e+00 8.036372083408105382e-01
4.306030603060305495e+00 8.074297100668448302e-01
4.306840684068406588e+00 8.112222117928831189e-01
4.307650765076507682e+00 8.150147135189215186e-01
4.308460846084608775e+00 8.188072152449599184e-01
4.309270927092708980e+00 8.225997169709940993e-01
4.310081008100810074e+00 8.263922186970323880e-01
4.310891089108911167e+00 8.301847204230707877e-01
4.311701170117011372e+00 8.339772221491049686e-01
4.312511251125112466e+00 8.377697238751433684e-01
4.313321332133213559e+00 8.415622256011817681e-01
4.314131413141313764e+00 8.453547273272159490e-01
4.314941494149414858e+00 8.491472290532542377e-01
4.315751575157515951e+00 8.529397307792926375e-01
4.316561656165616156e+00 8.567322325053268184e-01
4.317371737173717250e+00 8.605247342313652181e-01
4.318181818181818343e+00 8.643172359574036179e-01
4.318991899189918549e+00 8.681097376834377988e-01
4.319801980198019642e+00 8.719022394094761985e-01
4.320612061206120735e+00 8.756947411355144872e-01
4.321422142214220941e+00 8.794872428615486681e-01
4.322232223222322034e+00 8.795854874890410846e-01
4.323042304230423127e+00 8.774381713393794024e-01
4.323852385238523333e+00 8.752908551897201628e-01
4.324662466246624426e+00 8.731435390400585916e-01
4.325472547254725519e+00 8.709962228903969095e-01
4.326282628262825725e+00 8.688489067407376698e-01
4.327092709270926818e+00 8.667015905910759876e-01
4.327902790279027911e+00 8.645542744414144165e-01
4.328712871287129005e+00 8.624069582917528454e-01
4.329522952295229210e+00 8.602596421420934947e-01
4.330333033303330303e+00 8.581123259924319235e-01
4.331143114311431397e+00 8.559650098427702414e-01
4.331953195319531602e+00 8.538176936931110017e-01
4.332763276327632695e+00 8.516703775434494306e-01
4.333573357335733789e+00 8.495230613937877484e-01
4.334383438343833994e+00 8.473757452441285087e-01
4.335193519351935088e+00 8.452284290944669376e-01
4.336003600360036181e+00 8.430811129448052554e-01
4.336813681368136386e+00 8.409337967951460158e-01
4.337623762376237480e+00 8.387864806454843336e-01
4.338433843384338573e+00 8.366391644958227625e-01
4.339243924392438778e+00 8.344918483461635228e-01
4.340054005400539872e+00 8.323445321965018406e-01
4.340864086408640965e+00 8.301972160468402695e-01
4.341674167416741170e+00 8.280498998971810298e-01
4.342484248424842264e+00 8.259025837475193477e-01
4.343294329432943357e+00 8.237552675978577765e-01
4.344104410441043562e+00 8.216079514481985369e-01
4.344914491449144656e+00 8.194606352985368547e-01
4.345724572457245749e+00 8.173133191488752836e-01
4.346534653465346842e+00 8.151660029992136014e-01
4.347344734473447048e+00 8.130186868495543617e-01
4.348154815481548141e+00 8.108713706998927906e-01
4.348964896489649234e+00 8.087240545502311084e-01
4.349774977497749440e+00 8.065767384005718688e-01
4.350585058505850533e+00 8.044294222509102976e-01
4.351395139513951626e+00 8.022821061012486155e-01
4.352205220522051832e+00 7.964697519210770515e-01
4.353015301530152925e+00 7.893764662707715152e-01
4.353825382538254019e+00 7.822831806204660898e-01
4.354635463546354224e+00 7.751898949701684360e-01
4.355445544554455317e+00 7.680966093198628997e-01
4.356255625562556411e+00 7.610033236695574743e-01
4.357065706570656616e+00 7.539100380192598205e-01
4.357875787578757709e+00 7.468167523689542842e-01
4.358685868586858803e+00 7.397234667186488588e-01
4.359495949594959008e+00 7.326301810683510940e-01
4.360306030603060101e+00 7.255368954180456686e-01
4.361116111611161195e+00 7.184436097677402433e-01
4.361926192619261400e+00 7.113503241174424785e-01
4.362736273627362493e+00 7.042570384671370531e-01
4.363546354635463587e+00 6.971637528168316278e-01
4.364356435643563792e+00 6.900704671665338630e-01
4.365166516651664885e+00 6.829771815162284376e-01
4.365976597659765979e+00 6.758838958659230123e-01
4.366786678667867072e+00 6.687906102156174759e-01
4.367596759675967277e+00 6.616973245653198221e-01
4.368406840684068371e+00 6.546040389150142857e-01
4.369216921692169464e+00 6.475107532647088604e-01
4.370027002700269669e+00 6.404174676144112066e-01
4.370837083708370763e+00 6.333241819641056702e-01
4.371647164716471856e+00 6.262308963138002449e-01
4.372457245724572061e+00 6.191376106635024801e-01
4.373267326732673155e+00 6.120443250131970547e-01
4.374077407740774248e+00 6.049510393628916294e-01
4.374887488748874453e+00 5.978577537125938646e-01
4.375697569756975547e+00 5.907644680622884392e-01
4.376507650765076640e+00 5.836711824119829028e-01
4.377317731773176845e+00 5.765778967616852491e-01
4.378127812781277939e+00 5.694846111113798237e-01
4.378937893789379032e+00 5.623913254610743984e-01
4.379747974797479237e+00 5.552980398107766336e-01
4.380558055805580331e+00 5.482047541604710972e-01
4.381368136813681424e+00 5.411114685101656718e-01
4.382178217821781629e+00 5.320580471104373599e-01
4.382988298829882723e+00 5.226857519524187312e-01
4.383798379837983816e+00 5.133134567943999915e-01
4.384608460846084910e+00 5.039411616363813629e-01
4.385418541854185115e+00 4.945688664783729482e-01
4.386228622862286208e+00 4.851965713203542641e-01
4.387038703870387302e+00 4.758242761623355799e-01
4.387848784878487507e+00 4.664519810043271653e-01
4.388658865886588600e+00 4.570796858463085366e-01
4.389468946894689694e+00 4.477073906882898524e-01
4.390279027902789899e+00 4.383350955302814378e-01
4.391089108910890992e+00 4.289628003722627536e-01
4.391899189918992086e+00 4.195905052142440694e-01
4.392709270927092291e+00 4.102182100562357103e-01
4.393519351935193384e+00 4.008459148982169706e-01
4.394329432943294478e+00 3.914736197401983420e-01
4.395139513951394683e+00 3.821013245821899273e-01
4.395949594959495776e+00 3.727290294241712432e-01
4.396759675967596870e+00 3.633567342661525590e-01
4.397569756975697075e+00 3.539844391081441444e-01
4.398379837983798168e+00 3.446121439501254602e-01
4.399189918991899262e+00 3.352398487921067760e-01
4.399999999999999467e+00 3.258675536340983614e-01
4.400810081008100560e+00 3.164952584760797327e-01
4.401620162016201654e+00 3.071229633180609930e-01
4.402430243024301859e+00 2.977506681600526339e-01
4.403240324032402953e+00 2.883783730020339497e-01
4.404050405040504046e+00 2.790060778440152656e-01
4.404860486048605139e+00 2.696337826859965814e-01
4.405670567056705345e+00 2.602614875279881668e-01
4.406480648064806438e+00 2.508891923699695381e-01
4.407290729072907531e+00 2.415168972119508539e-01
4.408100810081007737e+00 2.321446020539424393e-01
4.408910891089108830e+00 2.227723068959237551e-01
4.409720972097209923e+00 2.134000117379050709e-01
4.410531053105310129e+00 2.040277165798966563e-01
4.411341134113411222e+00 1.946554214218779721e-01
4.412151215121512315e+00 1.952231536131496525e-01
4.412961296129612521e+00 1.960025535204637515e-01
4.413771377137713614e+00 1.967819534277786830e-01
4.414581458145814707e+00 1.975613533350936424e-01
4.415391539153914913e+00 1.983407532424077413e-01
4.416201620162016006e+00 1.991201531497226729e-01
4.417011701170117099e+00 1.998995530570376045e-01
4.417821782178217305e+00 2.006789529643517034e-01
4.418631863186318398e+00 2.014583528716666627e-01
4.419441944194419492e+00 2.022377527789815943e-01
4.420252025202519697e+00 2.030171526862956932e-01
4.421062106210620790e+00 2.037965525936106248e-01
4.421872187218721884e+00 2.045759525009255841e-01
4.422682268226822977e+00 2.053553524082405157e-01
4.423492349234923182e+00 2.061347523155546146e-01
4.424302430243024276e+00 2.069141522228695740e-01
4.425112511251125369e+00 2.076935521301845056e-01
4.425922592259225574e+00 2.084729520374986045e-01
4.426732673267326668e+00 2.092523519448135361e-01
4.427542754275427761e+00 2.100317518521284954e-01
4.428352835283527966e+00 2.108111517594425666e-01
4.429162916291629060e+00 2.115905516667575259e-01
4.429972997299730153e+00 2.123699515740724575e-01
4.430783078307830358e+00 2.131493514813865564e-01
4.431593159315931452e+00 2.139287513887014880e-01
4.432403240324032545e+00 2.147081512960164473e-01
4.433213321332132750e+00 2.154875512033305462e-01
4.434023402340233844e+00 2.162669511106454778e-01
4.434833483348334937e+00 2.170463510179604372e-01
4.435643564356435142e+00 2.178257509252745083e-01
4.436453645364536236e+00 2.186051508325894677e-01
4.437263726372637329e+00 2.193845507399043993e-01
4.438073807380737534e+00 2.201639506472184982e-01
4.438883888388838628e+00 2.209433505545334575e-01
4.439693969396939721e+00 2.217227504618483891e-01
4.440504050405039926e+00 2.225021503691624880e-01
4.441314131413141020e+00 2.242421857903003357e-01
4.442124212421242113e+00 2.348023578985092841e-01
4.442934293429343207e+00 2.453625300067182324e-01
4.443744374437443412e+00 2.559227021149156345e-01
4.444554455445544505e+00 2.664828742231245551e-01
4.445364536453645599e+00 2.770430463313334757e-01
4.446174617461745804e+00 2.876032184395308500e-01
4.446984698469846897e+00 2.981633905477398261e-01
4.447794779477947991e+00 3.087235626559487467e-01
4.448604860486048196e+00 3.192837347641461210e-01
4.449414941494149289e+00 3.298439068723550971e-01
4.450225022502250383e+00 3.404040789805640177e-01
4.451035103510350588e+00 3.509642510887613920e-01
4.451845184518451681e+00 3.615244231969703126e-01
4.452655265526552775e+00 3.720845953051792887e-01
4.453465346534652980e+00 3.826447674133766630e-01
4.454275427542754073e+00 3.932049395215856391e-01
4.455085508550855167e+00 4.037651116297945597e-01
4.455895589558955372e+00 4.143252837379919340e-01
4.456705670567056465e+00 4.248854558462008546e-01
4.457515751575157559e+00 4.354456279544098307e-01
4.458325832583257764e+00 4.460058000626072050e-01
4.459135913591358857e+00 4.565659721708161811e-01
4.459945994599459951e+00 4.671261442790251017e-01
4.460756075607561044e+00 4.776863163872340223e-01
4.461566156615661249e+00 4.882464884954313966e-01
4.462376237623762343e+00 4.988066606036403727e-01
4.463186318631863436e+00 5.093668327118492378e-01
4.463996399639963641e+00 5.199270048200466121e-01
4.464806480648064735e+00 5.304871769282556437e-01
4.465616561656165828e+00 5.410473490364645643e-01
4.466426642664266033e+00 5.516075211446619386e-01
4.467236723672367127e+00 5.621676932528709703e-01
4.468046804680468220e+00 5.727278653610798909e-01
4.468856885688568426e+00 5.832880374692772651e-01
4.469666966696669519e+00 5.938482095774861858e-01
4.470477047704770612e+00 6.044083816856951064e-01
4.471287128712870818e+00 6.141105336318074537e-01
4.472097209720971911e+00 6.207218629485922179e-01
4.472907290729073004e+00 6.273331922653769821e-01
4.473717371737173210e+00 6.339445215821545299e-01
4.474527452745274303e+00 6.405558508989392941e-01
4.475337533753375396e+00 6.471671802157240583e-01
4.476147614761475602e+00 6.537785095325016060e-01
4.476957695769576695e+00 6.603898388492863702e-01
4.477767776777677788e+00 6.670011681660711345e-01
4.478577857785777994e+00 6.736124974828485712e-01
4.479387938793879087e+00 6.802238267996333354e-01
4.480198019801980180e+00 6.868351561164180996e-01
4.481008100810081274e+00 6.934464854332028638e-01
4.481818181818181479e+00 7.000578147499804116e-01
4.482628262826282572e+00 7.066691440667651758e-01
4.483438343834383666e+00 7.132804733835499400e-01
4.484248424842483871e+00 7.198918027003274878e-01
4.485058505850584964e+00 7.265031320171122520e-01
4.485868586858686058e+00 7.331144613338970162e-01
4.486678667866786263e+00 7.397257906506744529e-01
4.487488748874887357e+00 7.463371199674593282e-01
4.488298829882988450e+00 7.529484492842439813e-01
4.489108910891088655e+00 7.595597786010215291e-01
4.489918991899189749e+00 7.661711079178062933e-01
4.490729072907290842e+00 7.727824372345910575e-01
4.491539153915391047e+00 7.793937665513686053e-01
4.492349234923492141e+00 7.860050958681533695e-01
4.493159315931593234e+00 7.926164251849381337e-01
4.493969396939693439e+00 7.992277545017156815e-01
4.494779477947794533e+00 8.058390838185004457e-01
4.495589558955895626e+00 8.124504131352852099e-01
4.496399639963995831e+00 8.190617424520627576e-01
4.497209720972096925e+00 8.256730717688474108e-01
4.498019801980198018e+00 8.322844010856322861e-01
4.498829882988299111e+00 8.388957304024169392e-01
4.499639963996399317e+00 8.455070597191944870e-01
4.500450045004500410e+00 8.521183890359792512e-01
4.501260126012601503e+00 8.564104590472104706e-01
4.502070207020701709e+00 8.561264374922614717e-01
4.502880288028802802e+00 8.558424159373120288e-01
4.503690369036903896e+00 8.555583943823626969e-01
4.504500450045004101e+00 8.552743728274135870e-01
4.505310531053105194e+00 8.549903512724642551e-01
4.506120612061206288e+00 8.547063297175148122e-01
4.506930693069306493e+00 8.544223081625658134e-01
4.507740774077407586e+00 8.541382866076164815e-01
4.508550855085508680e+00 8.538542650526670386e-01
4.509360936093608885e+00 8.535702434977180397e-01
4.510171017101709978e+00 8.532862219427685968e-01
4.510981098109811072e+00 8.530022003878192649e-01
4.511791179117911277e+00 8.527181788328701550e-01
4.512601260126012370e+00 8.524341572779208231e-01
4.513411341134113464e+00 8.521501357229714912e-01
4.514221422142213669e+00 8.518661141680223814e-01
4.515031503150314762e+00 8.515820926130730495e-01
4.515841584158415856e+00 8.512980710581236066e-01
4.516651665166516061e+00 8.510140495031746077e-01
4.517461746174617154e+00 8.507300279482251648e-01
4.518271827182718248e+00 8.504460063932758329e-01
4.519081908190819341e+00 8.501619848383265010e-01
4.519891989198919546e+00 8.498779632833773912e-01
4.520702070207020640e+00 8.495939417284280593e-01
4.521512151215121733e+00 8.493099201734786163e-01
4.522322232223221938e+00 8.490258986185296175e-01
4.523132313231323032e+00 8.487418770635801746e-01
4.523942394239424125e+00 8.484578555086308427e-01
4.524752475247524330e+00 8.481738339536817328e-01
4.525562556255625424e+00 8.478898123987324009e-01
4.526372637263726517e+00 8.476057908437830690e-01
4.527182718271826722e+00 8.473217692888339592e-01
4.527992799279927816e+00 8.470377477338846273e-01
4.528802880288028909e+00 8.467537261789351843e-01
4.529612961296129114e+00 8.464697046239861855e-01
4.530423042304230208e+00 8.461856830690367426e-01
4.531233123312331301e+00 8.424957540526641919e-01
4.532043204320431506e+00 8.347330983429768203e-01
4.532853285328532600e+00 8.269704426332809000e-01
4.533663366336633693e+00 8.192077869235849796e-01
4.534473447344733898e+00 8.114451312138976080e-01
4.535283528352834992e+00 8.036824755042016877e-01
4.536093609360936085e+00 7.959198197945057673e-01
4.536903690369037179e+00 7.881571640848098470e-01
4.537713771377137384e+00 7.803945083751224754e-01
4.538523852385238477e+00 7.726318526654265550e-01
4.539333933393339571e+00 7.648691969557306347e-01
4.540144014401439776e+00 7.571065412460431521e-01
4.540954095409540869e+00 7.493438855363472317e-01
4.541764176417641963e+00 7.415812298266513114e-01
4.542574257425742168e+00 7.338185741169639398e-01
4.543384338433843261e+00 7.260559184072680194e-01
4.544194419441944355e+00 7.182932626975722101e-01
4.545004500450044560e+00 7.105306069878847275e-01
4.545814581458145653e+00 7.027679512781888072e-01
4.546624662466246747e+00 6.950052955684928868e-01
4.547434743474346952e+00 6.872426398588055152e-01
4.548244824482448045e+00 6.794799841491095949e-01
4.549054905490549139e+00 6.717173284394136745e-01
4.549864986498649344e+00 6.639546727297263029e-01
4.550675067506750437e+00 6.561920170200303826e-01
4.551485148514851531e+00 6.484293613103344622e-01
4.552295229522951736e+00 6.406667056006469796e-01
4.553105310531052830e+00 6.329040498909511703e-01
4.553915391539153923e+00 6.251413941812552499e-01
4.554725472547254128e+00 6.173787384715678783e-01
4.555535553555355222e+00 6.096160827618719580e-01
4.556345634563456315e+00 6.018534270521760376e-01
4.557155715571557408e+00 5.940907713424801173e-01
4.557965796579657614e+00 5.863281156327926347e-01
4.558775877587758707e+00 5.785654599230967143e-01
4.559585958595859800e+00 5.708028042134007940e-01
4.560396039603960006e+00 5.630401485037134224e-01
4.561206120612061099e+00 5.578582816036496972e-01
4.562016201620162192e+00 5.545879731771987675e-01
4.562826282628262398e+00 5.513176647507515016e-01
4.563636363636363491e+00 5.480473563243005719e-01
4.564446444644464584e+00 5.447770478978496422e-01
4.565256525652564790e+00 5.415067394714023763e-01
4.566066606660665883e+00 5.382364310449514466e-01
4.566876687668766976e+00 5.349661226185005169e-01
4.567686768676867182e+00 5.316958141920532510e-01
4.568496849684968275e+00 5.284255057656023213e-01
4.569306930693069368e+00 5.251551973391513917e-01
4.570117011701169574e+00 5.218848889127041257e-01
4.570927092709270667e+00 5.186145804862531961e-01
4.571737173717371761e+00 5.153442720598022664e-01
4.572547254725471966e+00 5.120739636333548894e-01
4.573357335733573059e+00 5.088036552069040708e-01
4.574167416741674153e+00 5.055333467804531411e-01
4.574977497749775246e+00 5.022630383540022114e-01
4.575787578757875451e+00 4.989927299275548900e-01
4.576597659765976545e+00 4.957224215011040158e-01
4.577407740774077638e+00 4.924521130746530861e-01
4.578217821782177843e+00 4.891818046482057647e-01
4.579027902790278937e+00 4.859114962217548905e-01
4.579837983798380030e+00 4.826411877953039609e-01
4.580648064806480235e+00 4.793708793688566394e-01
4.581458145814581329e+00 4.761005709424057653e-01
4.582268226822682422e+00 4.728302625159548356e-01
4.583078307830782627e+00 4.695599540895075141e-01
4.583888388838883721e+00 4.662896456630566400e-01
4.584698469846984814e+00 4.630193372366057103e-01
4.585508550855085019e+00 4.597490288101583888e-01
4.586318631863186113e+00 4.564787203837075147e-01
4.587128712871287206e+00 4.532084119572565850e-01
4.587938793879387411e+00 4.499381035308092636e-01
4.588748874887488505e+00 4.466677951043583894e-01
4.589558955895589598e+00 4.433974866779074597e-01
4.590369036903689803e+00 4.401271782514601383e-01
4.591179117911790897e+00 4.451991710202825026e-01
4.591989198919891990e+00 4.539572201321290801e-01
4.592799279927993084e+00 4.627152692439756021e-01
4.593609360936093289e+00 4.714733183558125207e-01
4.594419441944194382e+00 4.802313674676590982e-01
4.595229522952295476e+00 4.889894165795056202e-01
4.596039603960395681e+00 4.977474656913425943e-01
4.596849684968496774e+00 5.065055148031891719e-01
4.597659765976597868e+00 5.152635639150356939e-01
4.598469846984698073e+00 5.240216130268726680e-01
4.599279927992799166e+00 5.327796621387191900e-01
4.600090009000900260e+00 5.415377112505657120e-01
4.600900090009000465e+00 5.502957603624026861e-01
4.601710171017101558e+00 5.590538094742492081e-01
4.602520252025202652e+00 5.678118585860957301e-01
4.603330333033302857e+00 5.765699076979327042e-01
4.604140414041403950e+00 5.853279568097792263e-01
4.604950495049505044e+00 5.940860059216257483e-01
4.605760576057605249e+00 6.028440550334627224e-01
4.606570657065706342e+00 6.116021041453092444e-01
4.607380738073807436e+00 6.203601532571558774e-01
4.608190819081907641e+00 6.291182023689927405e-01
4.609000900090008734e+00 6.378762514808392625e-01
4.609810981098109828e+00 6.466343005926857845e-01
4.610621062106210033e+00 6.553923497045227586e-01
4.611431143114311126e+00 6.641503988163692807e-01
4.612241224122412220e+00 6.729084479282159137e-01
4.613051305130513313e+00 6.816664970400624357e-01
4.613861386138613518e+00 6.904245461518994098e-01
4.614671467146714612e+00 6.991825952637459318e-01
4.615481548154815705e+00 7.079406443755924538e-01
4.616291629162915910e+00 7.166986934874294279e-01
4.617101710171017004e+00 7.254567425992759500e-01
4.617911791179118097e+00 7.342147917111224720e-01
4.618721872187218302e+00 7.429728408229594461e-01
4.619531953195319396e+00 7.517308899348059681e-01
4.620342034203420489e+00 7.604889390466524901e-01
4.621152115211520695e+00 7.639098529221318712e-01
4.621962196219621788e+00 7.661000904416295221e-01
4.622772277227722881e+00 7.682903279611270619e-01
4.623582358235823087e+00 7.704805654806222703e-01
4.624392439243924180e+00 7.726708030001199212e-01
4.625202520252025273e+00 7.748610405196174611e-01
4.626012601260125479e+00 7.770512780391126695e-01
4.626822682268226572e+00 7.792415155586103204e-01
4.627632763276327665e+00 7.814317530781078602e-01
4.628442844284427871e+00 7.836219905976030686e-01
4.629252925292528964e+00 7.858122281171007195e-01
4.630063006300630057e+00 7.880024656365982594e-01
4.630873087308731151e+00 7.901927031560959103e-01
4.631683168316831356e+00 7.923829406755911187e-01
4.632493249324932449e+00 7.945731781950886585e-01
4.633303330333033543e+00 7.967634157145863094e-01
4.634113411341133748e+00 7.989536532340815178e-01
4.634923492349234841e+00 8.011438907535790577e-01
4.635733573357335935e+00 8.033341282730767086e-01
4.636543654365436140e+00 8.055243657925719170e-01
4.637353735373537233e+00 8.077146033120694568e-01
4.638163816381638327e+00 8.099048408315671077e-01
4.638973897389738532e+00 8.120950783510623161e-01
4.639783978397839626e+00 8.142853158705598560e-01
4.640594059405940719e+00 8.164755533900575069e-01
4.641404140414040924e+00 8.186657909095527152e-01
4.642214221422142018e+00 8.208560284290502551e-01
4.643024302430243111e+00 8.230462659485479060e-01
4.643834383438343316e+00 8.252365034680431144e-01
4.644644464446444410e+00 8.274267409875406543e-01
4.645454545454545503e+00 8.296169785070383051e-01
4.646264626462645708e+00 8.318072160265335135e-01
4.647074707470746802e+00 8.339974535460310534e-01
4.647884788478847895e+00 8.361876910655287043e-01
4.648694869486948100e+00 8.383779285850239127e-01
4.649504950495049194e+00 8.405681661045215636e-01
4.650315031503150287e+00 8.427584036240191034e-01
4.651125112511251380e+00 8.364073962008428120e-01
4.651935193519351586e+00 8.294301314188017304e-01
4.652745274527452679e+00 8.224528666367528773e-01
4.653555355535553772e+00 8.154756018547041352e-01
4.654365436543653978e+00 8.084983370726629426e-01
4.655175517551755071e+00 8.015210722906142005e-01
4.655985598559856165e+00 7.945438075085653473e-01
4.656795679567956370e+00 7.875665427265242657e-01
4.657605760576057463e+00 7.805892779444754126e-01
4.658415841584158557e+00 7.736120131624266705e-01
4.659225922592258762e+00 7.666347483803854779e-01
4.660036003600359855e+00 7.596574835983367358e-01
4.660846084608460949e+00 7.526802188162878826e-01
4.661656165616561154e+00 7.457029540342468010e-01
4.662466246624662247e+00 7.387256892521979479e-01
4.663276327632763341e+00 7.317484244701492058e-01
4.664086408640863546e+00 7.247711596881080132e-01
4.664896489648964639e+00 7.177938949060592710e-01
4.665706570657065733e+00 7.108166301240104179e-01
4.666516651665165938e+00 7.038393653419693363e-01
4.667326732673267031e+00 6.968621005599204832e-01
4.668136813681368125e+00 6.898848357778717411e-01
4.668946894689469218e+00 6.829075709958229989e-01
4.669756975697569423e+00 6.759303062137818063e-01
4.670567056705670517e+00 6.689530414317330642e-01
4.671377137713771610e+00 6.619757766496842111e-01
4.672187218721871815e+00 6.549985118676431295e-01
4.672997299729972909e+00 6.480212470855942763e-01
4.673807380738074002e+00 6.410439823035455342e-01
4.674617461746174207e+00 6.340667175215043416e-01
4.675427542754275301e+00 6.270894527394555995e-01
4.676237623762376394e+00 6.201121879574067464e-01
4.677047704770476599e+00 6.131349231753656648e-01
4.677857785778577693e+00 6.061576583933168116e-01
4.678667866786678786e+00 5.991803936112680695e-01
4.679477947794778991e+00 5.922031288292268769e-01
4.680288028802880085e+00 5.851055248560846911e-01
4.681098109810981178e+00 5.757572527683996189e-01
4.681908190819081383e+00 5.664089806807247607e-01
4.682718271827182477e+00 5.570607085930396885e-01
4.683528352835283570e+00 5.477124365053546162e-01
4.684338433843383775e+00 5.383641644176797580e-01
4.685148514851484869e+00 5.290158923299946858e-01
4.685958595859585962e+00 5.196676202423096136e-01
4.686768676867686167e+00 5.103193481546347554e-01
4.687578757875787261e+00 5.009710760669496832e-01
4.688388838883888354e+00 4.916228039792646110e-01
4.689198919891989448e+00 4.822745318915795387e-01
4.690009000900089653e+00 4.729262598039046805e-01
4.690819081908190746e+00 4.635779877162196083e-01
4.691629162916291840e+00 4.542297156285345361e-01
4.692439243924392045e+00 4.448814435408596779e-01
4.693249324932493138e+00 4.355331714531746057e-01
4.694059405940594232e+00 4.261848993654894779e-01
4.694869486948694437e+00 4.168366272778146753e-01
4.695679567956795530e+00 4.074883551901296030e-01
4.696489648964896624e+00 3.981400831024444753e-01
4.697299729972996829e+00 3.887918110147696726e-01
4.698109810981097922e+00 3.794435389270845449e-01
4.698919891989199016e+00 3.700952668393994727e-01
4.699729972997299221e+00 3.607469947517246700e-01
4.700540054005400314e+00 3.513987226640395423e-01
4.701350135013501408e+00 3.420504505763544700e-01
4.702160216021601613e+00 3.327021784886796119e-01
4.702970297029702706e+00 3.233539064009945396e-01
4.703780378037803800e+00 3.140056343133094674e-01
4.704590459045904005e+00 3.046573622256346092e-01
4.705400540054005099e+00 2.953090901379495370e-01
4.706210621062106192e+00 2.859608180502644648e-01
4.707020702070207285e+00 2.766125459625793370e-01
4.707830783078307491e+00 2.672642738749045344e-01
4.708640864086408584e+00 2.579160017872194621e-01
4.709450945094509677e+00 2.485677296995343344e-01
4.710261026102609883e+00 2.415615559863956707e-01
4.711071107110710976e+00 2.460048001752914437e-01
4.711881188118812069e+00 2.504480443641872167e-01
4.712691269126912275e+00 2.548912885530781325e-01
4.713501350135013368e+00 2.593345327419739332e-01
4.714311431143114461e+00 2.637777769308697340e-01
4.715121512151214667e+00 2.682210211197606498e-01
4.715931593159315760e+00 2.726642653086563950e-01
4.716741674167416853e+00 2.771075094975521957e-01
4.717551755175517059e+00 2.815507536864431115e-01
4.718361836183618152e+00 2.859939978753389123e-01
4.719171917191719245e+00 2.904372420642347130e-01
4.719981998199819451e+00 2.948804862531256288e-01
4.720792079207920544e+00 2.993237304420214295e-01
4.721602160216021637e+00 3.037669746309171748e-01
4.722412241224121843e+00 3.082102188198080905e-01
4.723222322232222936e+00 3.126534630087038913e-01
4.724032403240324030e+00 3.170967071975996920e-01
4.724842484248424235e+00 3.215399513864906078e-01
4.725652565256525328e+00 3.259831955753863530e-01
4.726462646264626422e+00 3.304264397642821538e-01
4.727272727272727515e+00 3.348696839531779545e-01
4.728082808280827720e+00 3.393129281420688703e-01
4.728892889288928814e+00 3.437561723309646711e-01
4.729702970297029907e+00 3.481994165198604163e-01
4.730513051305130112e+00 3.526426607087513876e-01
4.731323132313231206e+00 3.570859048976471328e-01
4.732133213321332299e+00 3.615291490865429336e-01
4.732943294329432504e+00 3.659723932754338493e-01
4.733753375337533598e+00 3.704156374643295946e-01
4.734563456345634691e+00 3.748588816532254508e-01
4.735373537353734896e+00 3.793021258421163111e-01
4.736183618361835990e+00 3.837453700310121119e-01
4.736993699369937083e+00 3.881886142199079126e-01
4.737803780378037288e+00 3.926318584087988284e-01
4.738613861386138382e+00 3.970751025976946291e-01
4.739423942394239475e+00 4.015183467865903744e-01
4.740234023402339680e+00 4.080824580354449060e-01
4.741044104410440774e+00 4.198671651242412706e-01
4.741854185418541867e+00 4.316518722130376906e-01
4.742664266426642072e+00 4.434365793018211210e-01
4.743474347434743166e+00 4.552212863906175411e-01
4.744284428442844259e+00 4.670059934794139056e-01
4.745094509450945353e+00 4.787907005682102701e-01
4.745904590459045558e+00 4.905754076569937561e-01
4.746714671467146651e+00 5.023601147457901206e-01
4.747524752475247745e+00 5.141448218345865406e-01
4.748334833483347950e+00 5.259295289233699711e-01
4.749144914491449043e+00 5.377142360121663911e-01
4.749954995499550137e+00 5.494989431009627001e-01
4.750765076507650342e+00 5.612836501897462416e-01
4.751575157515751435e+00 5.730683572785425506e-01
4.752385238523852529e+00 5.848530643673389706e-01
4.753195319531952734e+00 5.966377714561224010e-01
4.754005400540053827e+00 6.084224785449188211e-01
4.754815481548154921e+00 6.202071856337152411e-01
4.755625562556255126e+00 6.319918927224986716e-01
4.756435643564356219e+00 6.437765998112949806e-01
4.757245724572457313e+00 6.555613069000914006e-01
4.758055805580557518e+00 6.673460139888749421e-01
4.758865886588658611e+00 6.791307210776712511e-01
4.759675967596759705e+00 6.909154281664676711e-01
4.760486048604859910e+00 7.027001352552511015e-01
4.761296129612961003e+00 7.144848423440475216e-01
4.762106210621062097e+00 7.262695494328439416e-01
4.762916291629162302e+00 7.380542565216273720e-01
4.763726372637263395e+00 7.498389636104236811e-01
4.764536453645364489e+00 7.616236706992201011e-01
4.765346534653465582e+00 7.734083777880165211e-01
4.766156615661565787e+00 7.851930848767999516e-01
4.766966696669666881e+00 7.969777919655963716e-01
4.767776777677767974e+00 8.087624990543926806e-01
4.768586858685868179e+00 8.205472061431762221e-01
4.769396939693969273e+00 8.323319132319726421e-01
4.770207020702070366e+00 8.406236512179751097e-01
4.771017101710170571e+00 8.438462383473175343e-01
4.771827182718271665e+00 8.470688254766634007e-01
4.772637263726372758e+00 8.502914126060092670e-01
4.773447344734472964e+00 8.535139997353516916e-01
4.774257425742574057e+00 8.567365868646976690e-01
4.775067506750675150e+00 8.599591739940435353e-01
4.775877587758775356e+00 8.631817611233859600e-01
4.776687668766876449e+00 8.664043482527318263e-01
4.777497749774977542e+00 8.696269353820776926e-01
4.778307830783077748e+00 8.728495225114201173e-01
4.779117911791178841e+00 8.760721096407659836e-01
4.779927992799279934e+00 8.792946967701119609e-01
4.780738073807380140e+00 8.825172838994543856e-01
4.781548154815481233e+00 8.857398710288002519e-01
4.782358235823582326e+00 8.889624581581461182e-01
4.783168316831683420e+00 8.921850452874920956e-01
4.783978397839783625e+00 8.954076324168345202e-01
4.784788478847884718e+00 8.986302195461803866e-01
4.785598559855985812e+00 9.018528066755262529e-01
4.786408640864086017e+00 9.050753938048686775e-01
4.787218721872187110e+00 9.082979809342145439e-01
4.788028802880288204e+00 9.115205680635605212e-01
4.788838883888388409e+00 9.147431551929028348e-01
4.789648964896489503e+00 9.179657423222488122e-01
4.790459045904590596e+00 9.211883294515946785e-01
4.791269126912690801e+00 9.244109165809371031e-01
4.792079207920791895e+00 9.276335037102829695e-01
4.792889288928892988e+00 9.308560908396289468e-01
4.793699369936993193e+00 9.340786779689713715e-01
4.794509450945094287e+00 9.373012650983172378e-01
4.795319531953195380e+00 9.405238522276631041e-01
4.796129612961295585e+00 9.437464393570055288e-01
4.796939693969396679e+00 9.469690264863513951e-01
4.797749774977497772e+00 9.501916136156973725e-01
4.798559855985597977e+00 9.534142007450396861e-01
4.799369936993699071e+00 9.566367878743856634e-01
4.800180018001800164e+00 9.551291596265121253e-01
4.800990099009900369e+00 9.493764031587947905e-01
4.801800180018001463e+00 9.436236466910712384e-01
4.802610261026102556e+00 9.378708902233475753e-01
4.803420342034203649e+00 9.321181337556239122e-01
4.804230423042303855e+00 9.263653772879065773e-01
4.805040504050404948e+00 9.206126208201829142e-01
4.805850585058506041e+00 9.148598643524592511e-01
4.806660666066606247e+00 9.091071078847419162e-01
4.807470747074707340e+00 9.033543514170182531e-01
4.808280828082808434e+00 8.976015949492945900e-01
4.809090909090908639e+00 8.918488384815772552e-01
4.809900990099009732e+00 8.860960820138537031e-01
4.810711071107110826e+00 8.803433255461300400e-01
4.811521152115211031e+00 8.745905690784125941e-01
4.812331233123312124e+00 8.688378126106890420e-01
4.813141314131413218e+00 8.630850561429653789e-01
4.813951395139513423e+00 8.573322996752480440e-01
4.814761476147614516e+00 8.515795432075243809e-01
4.815571557155715610e+00 8.458267867398007178e-01
4.816381638163815815e+00 8.400740302720833830e-01
4.817191719171916908e+00 8.343212738043597199e-01
4.818001800180018002e+00 8.285685173366361678e-01
4.818811881188118207e+00 8.228157608689187219e-01
4.819621962196219300e+00 8.170630044011950588e-01
4.820432043204320394e+00 8.113102479334715067e-01
4.821242124212421487e+00 8.055574914657478436e-01
4.822052205220521692e+00 7.998047349980305087e-01
4.822862286228622786e+00 7.940519785303068456e-01
4.823672367236723879e+00 7.882992220625831825e-01
4.824482448244824084e+00 7.825464655948658477e-01
4.825292529252925178e+00 7.767937091271421846e-01
4.826102610261026271e+00 7.710409526594185214e-01
4.826912691269126476e+00 7.652881961917011866e-01
4.827722772277227570e+00 7.595354397239775235e-01
4.828532853285328663e+00 7.537826832562539714e-01
4.829342934293428868e+00 7.480299267885366366e-01
4.830153015301529962e+00 7.400093773069013059e-01
4.830963096309631055e+00 7.307465972571314250e-01
4.831773177317731260e+00 7.214838172073718692e-01
4.832583258325832354e+00 7.122210371576019883e-01
4.833393339333933447e+00 7.029582571078322184e-01
4.834203420342033652e+00 6.936954770580725516e-01
4.835013501350134746e+00 6.844326970083026707e-01
4.835823582358235839e+00 6.751699169585329008e-01
4.836633663366336044e+00 6.659071369087732339e-01
4.837443744374437138e+00 6.566443568590033530e-01
4.838253825382538231e+00 6.473815768092335832e-01
4.839063906390638437e+00 6.381187967594739163e-01
4.839873987398739530e+00 6.288560167097041465e-01
4.840684068406840623e+00 6.195932366599342656e-01
4.841494149414941717e+00 6.103304566101643847e-01
4.842304230423041922e+00 6.010676765604048288e-01
4.843114311431143015e+00 5.918048965106349479e-01
4.843924392439244109e+00 5.825421164608651781e-01
4.844734473447344314e+00 5.732793364111055112e-01
4.845544554455445407e+00 5.640165563613356303e-01
4.846354635463546501e+00 5.547537763115658604e-01
4.847164716471646706e+00 5.454909962618061936e-01
4.847974797479747799e+00 5.362282162120364237e-01
4.848784878487848893e+00 5.269654361622665428e-01
4.849594959495949098e+00 5.177026561125068760e-01
4.850405040504050191e+00 5.084398760627371061e-01
4.851215121512151285e+00 4.991770960129672252e-01
4.852025202520251490e+00 4.899143159632075584e-01
4.852835283528352583e+00 4.806515359134377885e-01
4.853645364536453677e+00 4.713887558636679631e-01
4.854455445544553882e+00 4.621259758139082963e-01
4.855265526552654975e+00 4.528631957641384709e-01
4.856075607560756069e+00 4.436004157143686455e-01
4.856885688568856274e+00 4.343376356646089786e-01
4.857695769576957368e+00 4.250748556148391533e-01
4.858505850585058461e+00 4.158120755650693279e-01
4.859315931593159554e+00 4.065492955152995025e-01
4.860126012601259760e+00 3.973990862412790093e-01
4.860936093609360853e+00 3.882834271945817539e-01
4.861746174617461946e+00 3.791677681478844986e-01
4.862556255625562152e+00 3.700521091011972352e-01
4.863366336633663245e+00 3.609364500544999799e-01
4.864176417641764338e+00 3.518207910078027245e-01
4.864986498649864544e+00 3.427051319611155167e-01
4.865796579657965637e+00 3.335894729144182613e-01
4.866606660666066730e+00 3.244738138677210060e-01
4.867416741674166936e+00 3.153581548210337426e-01
4.868226822682268029e+00 3.062424957743364873e-01
4.869036903690369122e+00 2.971268367276392319e-01
4.869846984698469328e+00 2.880111776809519686e-01
4.870657065706570421e+00 2.788955186342547687e-01
4.871467146714671514e+00 2.697798595875574579e-01
4.872277227722771720e+00 2.606642005408702500e-01
4.873087308730872813e+00 2.515485414941729392e-01
4.873897389738973907e+00 2.424328824474757393e-01
4.874707470747074112e+00 2.333172234007884760e-01
4.875517551755175205e+00 2.242015643540912206e-01
4.876327632763276299e+00 2.150859053073939653e-01
4.877137713771377392e+00 2.059702462606967377e-01
4.877947794779477597e+00 1.968545872140094743e-01
4.878757875787578691e+00 1.877389281673122190e-01
4.879567956795679784e+00 1.786232691206149636e-01
4.880378037803779989e+00 1.695076100739277281e-01
4.881188118811881083e+00 1.603919510272304727e-01
4.881998199819982176e+00 1.512762919805332174e-01
4.882808280828082381e+00 1.421606329338459540e-01
4.883618361836183475e+00 1.330449738871486987e-01
4.884428442844284568e+00 1.239293148404514433e-01
4.885238523852384773e+00 1.148136557937642355e-01
4.886048604860485867e+00 1.056979967470669801e-01
4.886858685868586960e+00 9.658233770036972476e-02
4.887668766876687165e+00 8.746667865368246142e-02
4.888478847884788259e+00 7.835101960698520607e-02
4.889288928892889352e+00 6.923536056028795072e-02
4.890099009900989557e+00 7.240499450167349471e-02
4.890909090909090651e+00 7.718318149413647133e-02
4.891719171917191744e+00 8.196136848659943408e-02
4.892529252925291949e+00 8.673955547905717878e-02
4.893339333933393043e+00 9.151774247152014152e-02
4.894149414941494136e+00 9.629592946398311815e-02
4.894959495949594341e+00 1.010741164564408490e-01
4.895769576957695435e+00 1.058523034489038395e-01
4.896579657965796528e+00 1.106304904413668022e-01
4.897389738973897622e+00 1.154086774338297788e-01
4.898199819981997827e+00 1.201868644262875097e-01
4.899009900990098920e+00 1.249650514187504863e-01
4.899819981998200014e+00 1.297432384112134629e-01
4.900630063006300219e+00 1.345214254036711798e-01
4.901440144014401312e+00 1.392996123961341703e-01
4.902250225022502406e+00 1.440777993885971331e-01
4.903060306030602611e+00 1.488559863810548778e-01
4.903870387038703704e+00 1.536341733735178405e-01
4.904680468046804798e+00 1.584123603659808310e-01
4.905490549054905003e+00 1.631905473584385480e-01
4.906300630063006096e+00 1.679687343509015385e-01
4.907110711071107190e+00 1.727469213433645012e-01
4.907920792079207395e+00 1.775251083358222459e-01
4.908730873087308488e+00 1.823032953282852087e-01
4.909540954095409582e+00 1.870814823207481714e-01
4.910351035103509787e+00 1.918596693132059161e-01
4.911161116111610880e+00 1.966378563056688789e-01
4.911971197119711974e+00 2.014160432981318694e-01
4.912781278127812179e+00 2.061942302905895863e-01
4.913591359135913272e+00 2.109724172830525768e-01
4.914401440144014366e+00 2.157506042755155395e-01
4.915211521152115459e+00 2.205287912679785023e-01
4.916021602160215664e+00 2.253069782604362470e-01
4.916831683168316758e+00 2.300851652528992097e-01
4.917641764176417851e+00 2.348633522453622002e-01
4.918451845184518056e+00 2.396415392378199172e-01
4.919261926192619150e+00 2.444305052999947159e-01
4.920072007200720243e+00 2.524805716041969017e-01
4.920882088208820448e+00 2.605306379083902613e-01
4.921692169216921542e+00 2.685807042125924471e-01
4.922502250225022635e+00 2.766307705167946329e-01
4.923312331233122841e+00 2.846808368209879925e-01
4.924122412241223934e+00 2.927309031251901783e-01
4.924932493249325027e+00 3.007809694293923641e-01
4.925742574257425233e+00 3.088310357335857237e-01
4.926552655265526326e+00 3.168811020377879650e-01
4.927362736273627419e+00 3.249311683419900953e-01
4.928172817281727625e+00 3.329812346461834549e-01
4.928982898289828718e+00 3.410313009503856962e-01
4.929792979297929811e+00 3.490813672545878821e-01
4.930603060306030017e+00 3.571314335587812416e-01
4.931413141314131110e+00 3.651814998629834275e-01
4.932223222322232203e+00 3.732315661671856133e-01
4.933033303330332409e+00 3.812816324713789728e-01
4.933843384338433502e+00 3.893316987755811587e-01
4.934653465346534595e+00 3.973817650797833445e-01
4.935463546354635689e+00 4.054318313839855303e-01
4.936273627362735894e+00 4.134818976881788899e-01
4.937083708370836987e+00 4.215319639923810757e-01
4.937893789378938081e+00 4.295820302965832616e-01
4.938703870387038286e+00 4.376320966007766211e-01
4.939513951395139379e+00 4.456821629049788624e-01
4.940324032403240473e+00 4.537322292091809928e-01
4.941134113411340678e+00 4.617822955133743523e-01
4.941944194419441772e+00 4.698323618175765937e-01
4.942754275427542865e+00 4.778824281217787240e-01
4.943564356435643070e+00 4.859324944259720835e-01
4.944374437443744164e+00 4.939825607301743249e-01
4.945184518451845257e+00 5.020326270343764552e-01
4.945994599459945462e+00 5.100826933385698148e-01
4.946804680468046556e+00 5.181327596427720561e-01
4.947614761476147649e+00 5.261828259469742974e-01
4.948424842484247854e+00 5.342328922511676570e-01
4.949234923492348948e+00 5.419638685454161164e-01
4.950045004500450041e+00 5.474060034572064692e-01
4.950855085508550246e+00 5.528481383689909379e-01
4.951665166516651340e+00 5.582902732807812907e-01
4.952475247524752433e+00 5.637324081925716435e-01
4.953285328532853526e+00 5.691745431043619963e-01
4.954095409540953732e+00 5.746166780161464649e-01
4.954905490549054825e+00 5.800588129279368177e-01
4.955715571557155918e+00 5.855009478397271705e-01
4.956525652565256124e+00 5.909430827515116391e-01
4.957335733573357217e+00 5.963852176633019919e-01
4.958145814581458310e+00 6.018273525750923447e-01
4.958955895589558516e+00 6.072694874868768133e-01
4.959765976597659609e+00 6.127116223986671661e-01
4.960576057605760703e+00 6.181537573104575189e-01
4.961386138613860908e+00 6.235958922222419876e-01
4.962196219621962001e+00 6.290380271340323404e-01
4.963006300630063095e+00 6.344801620458226932e-01
4.963816381638163300e+00 6.399222969576071618e-01
4.964626462646264393e+00 6.453644318693975146e-01
4.965436543654365487e+00 6.508065667811878674e-01
4.966246624662465692e+00 6.562487016929723360e-01
4.967056705670566785e+00 6.616908366047626888e-01
4.967866786678667879e+00 6.671329715165530416e-01
4.968676867686768084e+00 6.725751064283375102e-01
4.969486948694869177e+00 6.780172413401278630e-01
4.970297029702970271e+00 6.834593762519183269e-01
4.971107110711070476e+00 6.889015111637026845e-01
4.971917191719171569e+00 6.943436460754930373e-01
4.972727272727272663e+00 6.997857809872833901e-01
4.973537353735373756e+00 7.052279158990738539e-01
4.974347434743473961e+00 7.106700508108582115e-01
4.975157515751575055e+00 7.161121857226486753e-01
4.975967596759676148e+00 7.215543206344390281e-01
4.976777677767776353e+00 7.269964555462233857e-01
4.977587758775877447e+00 7.324385904580137385e-01
4.978397839783978540e+00 7.378807253698042024e-01
4.979207920792078745e+00 7.418940215022602480e-01
4.980018001800179839e+00 7.414178412428339415e-01
4.980828082808280932e+00 7.409416609834076350e-01
4.981638163816381137e+00 7.404654807239818837e-01
4.982448244824482231e+00 7.399893004645555772e-01
4.983258325832583324e+00 7.395131202051292707e-01
4.984068406840683529e+00 7.390369399457035193e-01
4.984878487848784623e+00 7.385607596862772128e-01
4.985688568856885716e+00 7.380845794268509064e-01
4.986498649864985921e+00 7.376083991674251550e-01
4.987308730873087015e+00 7.371322189079988485e-01
4.988118811881188108e+00 7.366560386485725420e-01
4.988928892889288313e+00 7.361798583891467906e-01
4.989738973897389407e+00 7.357036781297204842e-01
4.990549054905490500e+00 7.352274978702941777e-01
4.991359135913591594e+00 7.347513176108679822e-01
4.992169216921691799e+00 7.342751373514421198e-01
4.992979297929792892e+00 7.337989570920159244e-01
4.993789378937893986e+00 7.333227768325896179e-01
4.994599459945994191e+00 7.328465965731638665e-01
4.995409540954095284e+00 7.323704163137375600e-01
4.996219621962196378e+00 7.318942360543112535e-01
4.997029702970296583e+00 7.314180557948855022e-01
4.997839783978397676e+00 7.309418755354591957e-01
4.998649864986498770e+00 7.304656952760328892e-01
4.999459945994598975e+00 7.299895150166071378e-01
5.000270027002700068e+00 7.295133347571808313e-01
5.001080108010801162e+00 7.290371544977545248e-01
5.001890189018901367e+00 7.285609742383287735e-01
5.002700270027002460e+00 7.280847939789024670e-01
5.003510351035103554e+00 7.276086137194761605e-01
5.004320432043203759e+00 7.271324334600504091e-01
5.005130513051304852e+00 7.266562532006241026e-01
5.005940594059405946e+00 7.261800729411977962e-01
5.006750675067506151e+00 7.257038926817720448e-01
5.007560756075607244e+00 7.252277124223457383e-01
5.008370837083708338e+00 7.247515321629194318e-01
5.009180918091808543e+00 7.222390820323043581e-01
5.009990999099909637e+00 7.161143449383905457e-01
5.010801080108010730e+00 7.099896078444767333e-01
5.011611161116111823e+00 7.038648707505629210e-01
5.012421242124212029e+00 6.977401336566558809e-01
5.013231323132313122e+00 6.916153965627420686e-01
5.014041404140414215e+00 6.854906594688282562e-01
5.014851485148514421e+00 6.793659223749212162e-01
5.015661566156615514e+00 6.732411852810074038e-01
5.016471647164716607e+00 6.671164481870935914e-01
5.017281728172816813e+00 6.609917110931864404e-01
5.018091809180917906e+00 6.548669739992726280e-01
5.018901890189018999e+00 6.487422369053588156e-01
5.019711971197119205e+00 6.426174998114517756e-01
5.020522052205220298e+00 6.364927627175379632e-01
5.021332133213321391e+00 6.303680256236241508e-01
5.022142214221421597e+00 6.242432885297171108e-01
5.022952295229522690e+00 6.181185514358031874e-01
5.023762376237623783e+00 6.119938143418894860e-01
5.024572457245723989e+00 6.058690772479823350e-01
5.025382538253825082e+00 5.997443401540685226e-01
5.026192619261926176e+00 5.936196030601547102e-01
5.027002700270026381e+00 5.874948659662476702e-01
5.027812781278127474e+00 5.813701288723338578e-01
5.028622862286228568e+00 5.752453917784200454e-01
5.029432943294329661e+00 5.691206546845062331e-01
5.030243024302429866e+00 5.629959175905991930e-01
5.031053105310530960e+00 5.568711804966852696e-01
5.031863186318632053e+00 5.507464434027715683e-01
5.032673267326732258e+00 5.446217063088644172e-01
5.033483348334833352e+00 5.384969692149506049e-01
5.034293429342934445e+00 5.323722321210367925e-01
5.035103510351034650e+00 5.262474950271297525e-01
5.035913591359135744e+00 5.201227579332159401e-01
5.036723672367236837e+00 5.139980208393021277e-01
5.037533753375337042e+00 5.078732837453949767e-01
5.038343834383438136e+00 5.017485466514811643e-01
5.039153915391539229e+00 4.977577893720284141e-01
5.039963996399639434e+00 4.960829129324129672e-01
5.040774077407740528e+00 4.944080364927956883e-01
5.041584158415841621e+00 4.927331600531784650e-01
5.042394239423941826e+00 4.910582836135630180e-01
5.043204320432042920e+00 4.893834071739457392e-01
5.044014401440144013e+00 4.877085307343285159e-01
5.044824482448244218e+00 4.860336542947130689e-01
5.045634563456345312e+00 4.843587778550957901e-01
5.046444644464446405e+00 4.826839014154785668e-01
5.047254725472546610e+00 4.810090249758631198e-01
5.048064806480647704e+00 4.793341485362458410e-01
5.048874887488748797e+00 4.776592720966286176e-01
5.049684968496849891e+00 4.759843956570113388e-01
5.050495049504950096e+00 4.743095192173958918e-01
5.051305130513051189e+00 4.726346427777786685e-01
5.052115211521152283e+00 4.709597663381613897e-01
5.052925292529252488e+00 4.692848898985459427e-01
5.053735373537353581e+00 4.676100134589287194e-01
5.054545454545454675e+00 4.659351370193114406e-01
5.055355535553554880e+00 4.642602605796959936e-01
5.056165616561655973e+00 4.625853841400787703e-01
5.056975697569757067e+00 4.609105077004614914e-01
5.057785778577857272e+00 4.592356312608460445e-01
5.058595859585958365e+00 4.575607548212288211e-01
5.059405940594059459e+00 4.558858783816115423e-01
5.060216021602159664e+00 4.542110019419960953e-01
5.061026102610260757e+00 4.525361255023788720e-01
5.061836183618361851e+00 4.508612490627615932e-01
5.062646264626462056e+00 4.491863726231461462e-01
5.063456345634563149e+00 4.475114961835289229e-01
5.064266426642664243e+00 4.458366197439116441e-01
5.065076507650764448e+00 4.441617433042961971e-01
5.065886588658865541e+00 4.424868668646789183e-01
5.066696669666966635e+00 4.408119904250616949e-01
5.067506750675067728e+00 4.391371139854444161e-01
5.068316831683167933e+00 4.374622375458289691e-01
5.069126912691269027e+00 4.434894248594293820e-01
5.069936993699370120e+00 4.546807364952060171e-01
5.070747074707470325e+00 4.658720481309703287e-01
5.071557155715571419e+00 4.770633597667469639e-01
5.072367236723672512e+00 4.882546714025235990e-01
5.073177317731772717e+00 4.994459830382879661e-01
5.073987398739873811e+00 5.106372946740646013e-01
5.074797479747974904e+00 5.218286063098411809e-01
5.075607560756075110e+00 5.330199179456055480e-01
5.076417641764176203e+00 5.442112295813822387e-01
5.077227722772277296e+00 5.554025412171588183e-01
5.078037803780377502e+00 5.665938528529231855e-01
5.078847884788478595e+00 5.777851644886997651e-01
5.079657965796579688e+00 5.889764761244764557e-01
5.080468046804679894e+00 6.001677877602408229e-01
5.081278127812780987e+00 6.113590993960174025e-01
5.082088208820882080e+00 6.225504110317940931e-01
5.082898289828982286e+00 6.337417226675583493e-01
5.083708370837083379e+00 6.449330343033350399e-01
5.084518451845184472e+00 6.561243459391117305e-01
5.085328532853284678e+00 6.673156575748759867e-01
5.086138613861385771e+00 6.785069692106526773e-01
5.086948694869486864e+00 6.896982808464293679e-01
5.087758775877587958e+00 7.008895924822058365e-01
5.088568856885688163e+00 7.120809041179703147e-01
5.089378937893789256e+00 7.232722157537468943e-01
5.090189018901890350e+00 7.344635273895234739e-01
5.090999099909990555e+00 7.456548390252879521e-01
5.091809180918091648e+00 7.568461506610645317e-01
5.092619261926192742e+00 7.680374622968411114e-01
5.093429342934292947e+00 7.792287739326054785e-01
5.094239423942394041e+00 7.904200855683820581e-01
5.095049504950495134e+00 8.016113972041587488e-01
5.095859585958595339e+00 8.128027088399231159e-01
5.096669666966696433e+00 8.239940204756996955e-01
5.097479747974797526e+00 8.351853321114763862e-01
5.098289828982897731e+00 8.463766437472407533e-01
5.099099909990998825e+00 8.531271121500522137e-01
5.099909990999099918e+00 8.581307809784269880e-01
5.100720072007200123e+00 8.631344498067963222e-01
5.101530153015301217e+00 8.681381186351710966e-01
5.102340234023402310e+00 8.731417874635458709e-01
5.103150315031502515e+00 8.781454562919152051e-01
5.103960396039603609e+00 8.831491251202900905e-01
5.104770477047704702e+00 8.881527939486648648e-01
5.105580558055805795e+00 8.931564627770396392e-01
5.106390639063906001e+00 8.981601316054089734e-01
5.107200720072007094e+00 9.031638004337837478e-01
5.108010801080108187e+00 9.081674692621585221e-01
5.108820882088208393e+00 9.131711380905278563e-01
5.109630963096309486e+00 9.181748069189026307e-01
5.110441044104410580e+00 9.231784757472775160e-01
5.111251125112510785e+00 9.281821445756468503e-01
5.112061206120611878e+00 9.331858134040216246e-01
5.112871287128712972e+00 9.381894822323963989e-01
5.113681368136813177e+00 9.431931510607657332e-01
5.114491449144914270e+00 9.481968198891405075e-01
5.115301530153015364e+00 9.532004887175152819e-01
5.116111611161115569e+00 9.582041575458846161e-01
5.116921692169216662e+00 9.632078263742593904e-01
5.117731773177317756e+00 9.682114952026341648e-01
5.118541854185417961e+00 9.732151640310034990e-01
5.119351935193519054e+00 9.782188328593783844e-01
5.120162016201620148e+00 9.832225016877531587e-01
5.120972097209720353e+00 9.882261705161224929e-01
5.121782178217821446e+00 9.932298393444972673e-01
5.122592259225922540e+00 9.982335081728720416e-01
5.123402340234022745e+00 1.003237177001241376e+00
5.124212421242123838e+00 1.008240845829616150e+00
5.125022502250224932e+00 1.013244514657990925e+00
5.125832583258326025e+00 1.018248183486365699e+00
5.126642664266426230e+00 1.023251852314735144e+00
5.127452745274527324e+00 1.028255521143109918e+00
5.128262826282628417e+00 1.033259189971484693e+00
5.129072907290728622e+00 1.030364092872574799e+00
5.129882988298829716e+00 1.025928088978010910e+00
5.130693069306930809e+00 1.021492085083447021e+00
5.131503150315031014e+00 1.017056081188888017e+00
5.132313231323132108e+00 1.012620077294323906e+00
5.133123312331233201e+00 1.008184073399760017e+00
5.133933393339333406e+00 1.003748069505201013e+00
5.134743474347434500e+00 9.993120656106370125e-01
5.135553555355535593e+00 9.948760617160731234e-01
5.136363636363635798e+00 9.904400578215140083e-01
5.137173717371736892e+00 9.860040539269501192e-01
5.137983798379837985e+00 9.815680500323861191e-01
5.138793879387938190e+00 9.771320461378271149e-01
5.139603960396039284e+00 9.726960422432631148e-01
5.140414041404140377e+00 9.682600383486992257e-01
5.141224122412240582e+00 9.638240344541401106e-01
5.142034203420341676e+00 9.593880305595762215e-01
5.142844284428442769e+00 9.549520266650122213e-01
5.143654365436543863e+00 9.505160227704483322e-01
5.144464446444644068e+00 9.460800188758892171e-01
5.145274527452745161e+00 9.416440149813253280e-01
5.146084608460846255e+00 9.372080110867613278e-01
5.146894689468946460e+00 9.327720071922023237e-01
5.147704770477047553e+00 9.283360032976383236e-01
5.148514851485148647e+00 9.238999994030744345e-01
5.149324932493248852e+00 9.194639955085153193e-01
5.150135013501349945e+00 9.150279916139514302e-01
5.150945094509451039e+00 9.105919877193874301e-01
5.151755175517551244e+00 9.061559838248283150e-01
5.152565256525652337e+00 9.017199799302644259e-01
5.153375337533753431e+00 8.972839760357005368e-01
5.154185418541853636e+00 8.928479721411414216e-01
5.154995499549954729e+00 8.884119682465774215e-01
5.155805580558055823e+00 8.839759643520135324e-01
5.156615661566156028e+00 8.795399604574545283e-01
5.157425742574257121e+00 8.751039565628905281e-01
5.158235823582358215e+00 8.706679526683265280e-01
5.159045904590458420e+00 8.590634559241887569e-01
5.159855985598559514e+00 8.471276941545510253e-01
5.160666066606660607e+00 8.351919323849132937e-01
5.161476147614760812e+00 8.232561706152886627e-01
5.162286228622861906e+00 8.113204088456509311e-01
5.163096309630962999e+00 7.993846470760133105e-01
5.163906390639064092e+00 7.874488853063755789e-01
5.164716471647164298e+00 7.755131235367509479e-01
5.165526552655265391e+00 7.635773617671132163e-01
5.166336633663366484e+00 7.516415999974754847e-01
5.167146714671466690e+00 7.397058382278508537e-01
5.167956795679567783e+00 7.277700764582131221e-01
5.168766876687668876e+00 7.158343146885753905e-01
5.169576957695769082e+00 7.038985529189507595e-01
5.170387038703870175e+00 6.919627911493130279e-01
5.171197119711971268e+00 6.800270293796752963e-01
5.172007200720071474e+00 6.680912676100506653e-01
5.172817281728172567e+00 6.561555058404129337e-01
5.173627362736273660e+00 6.442197440707753131e-01
5.174437443744373866e+00 6.322839823011505711e-01
5.175247524752474959e+00 6.203482205315129505e-01
5.176057605760576052e+00 6.084124587618751079e-01
5.176867686768676258e+00 5.964766969922505879e-01
5.177677767776777351e+00 5.845409352226127453e-01
5.178487848784878445e+00 5.726051734529751247e-01
5.179297929792978650e+00 5.606694116833504937e-01
5.180108010801079743e+00 5.487336499137127621e-01
5.180918091809180837e+00 5.367978881440750305e-01
5.181728172817281930e+00 5.248621263744372989e-01
5.182538253825382135e+00 5.129263646048126679e-01
5.183348334833483229e+00 5.009906028351749363e-01
5.184158415841584322e+00 4.890548410655372602e-01
5.184968496849684527e+00 4.771190792959126292e-01
5.185778577857785621e+00 4.651833175262748976e-01
5.186588658865886714e+00 4.532475557566371660e-01
5.187398739873986919e+00 4.413117939870125350e-01
5.188208820882088013e+00 4.303068715286363366e-01
5.189018901890189106e+00 4.307993489148578270e-01
5.189828982898289311e+00 4.312918263010787068e-01
5.190639063906390405e+00 4.317843036873001972e-01
5.191449144914491498e+00 4.322767810735216321e-01
5.192259225922591703e+00 4.327692584597425673e-01
5.193069306930692797e+00 4.332617358459640022e-01
5.193879387938793890e+00 4.337542132321854926e-01
5.194689468946894095e+00 4.342466906184063724e-01
5.195499549954995189e+00 4.347391680046278628e-01
5.196309630963096282e+00 4.352316453908492977e-01
5.197119711971196487e+00 4.357241227770702330e-01
5.197929792979297581e+00 4.362166001632916679e-01
5.198739873987398674e+00 4.367090775495131583e-01
5.199549954995499768e+00 4.372015549357345932e-01
5.200360036003599973e+00 4.376940323219555284e-01
5.201170117011701066e+00 4.381865097081769633e-01
5.201980198019802160e+00 4.386789870943984537e-01
5.202790279027902365e+00 4.391714644806193335e-01
5.203600360036003458e+00 4.396639418668408239e-01
5.204410441044104552e+00 4.401564192530622588e-01
5.205220522052204757e+00 4.406488966392831941e-01
5.206030603060305850e+00 4.411413740255046290e-01
5.206840684068406944e+00 4.416338514117261194e-01
5.207650765076507149e+00 4.421263287979469991e-01
5.208460846084608242e+00 4.426188061841684895e-01
5.209270927092709336e+00 4.431112835703899244e-01
5.210081008100809541e+00 4.436037609566108597e-01
5.210891089108910634e+00 4.440962383428322946e-01
5.211701170117011728e+00 4.445887157290537850e-01
5.212511251125111933e+00 4.450811931152746648e-01
5.213321332133213026e+00 4.455736705014961552e-01
5.214131413141314120e+00 4.460661478877175901e-01
5.214941494149414325e+00 4.465586252739385253e-01
5.215751575157515418e+00 4.470511026601599602e-01
5.216561656165616512e+00 4.475435800463814506e-01
5.217371737173716717e+00 4.480360574326023304e-01
5.218181818181817810e+00 4.512248546399987292e-01
5.218991899189918904e+00 4.656184434098377678e-01
5.219801980198019997e+00 4.800120321796767509e-01
5.220612061206120202e+00 4.944056209494999687e-01
5.221422142214221296e+00 5.087992097193390073e-01
5.222232223222322389e+00 5.231927984891779904e-01
5.223042304230422594e+00 5.375863872590012082e-01
5.223852385238523688e+00 5.519799760288401913e-01
5.224662466246624781e+00 5.663735647986791744e-01
5.225472547254724986e+00 5.807671535685023922e-01
5.226282628262826080e+00 5.951607423383414863e-01
5.227092709270927173e+00 6.095543311081804694e-01
5.227902790279027379e+00 6.239479198780036873e-01
5.228712871287128472e+00 6.383415086478426703e-01
5.229522952295229565e+00 6.527350974176817644e-01
5.230333033303329771e+00 6.671286861875049823e-01
5.231143114311430864e+00 6.815222749573439653e-01
5.231953195319531957e+00 6.959158637271829484e-01
5.232763276327632163e+00 7.103094524970061663e-01
5.233573357335733256e+00 7.247030412668451493e-01
5.234383438343834349e+00 7.390966300366841324e-01
5.235193519351934555e+00 7.534902188065073503e-01
5.236003600360035648e+00 7.678838075763464444e-01
5.236813681368136741e+00 7.822773963461854274e-01
5.237623762376237835e+00 7.966709851160245215e-01
5.238433843384338040e+00 8.110645738858477394e-01
5.239243924392439133e+00 8.254581626556867224e-01
5.240054005400540227e+00 8.398517514255257055e-01
5.240864086408640432e+00 8.542453401953489234e-01
5.241674167416741525e+00 8.686389289651879064e-01
5.242484248424842619e+00 8.830325177350268895e-01
5.243294329432942824e+00 8.974261065048501074e-01
5.244104410441043918e+00 9.118196952746890904e-01
5.244914491449145011e+00 9.262132840445281845e-01
5.245724572457245216e+00 9.406068728143514024e-01
5.246534653465346310e+00 9.550004615841903854e-01
5.247344734473447403e+00 9.693940503540293685e-01
5.248154815481547608e+00 9.801813107344641285e-01
5.248964896489648702e+00 9.830541496280165159e-01
5.249774977497749795e+00 9.859269885215687923e-01
5.250585058505850000e+00 9.887998274151180711e-01
5.251395139513951094e+00 9.916726663086704585e-01
5.252205220522052187e+00 9.945455052022227349e-01
5.253015301530152392e+00 9.974183440957720137e-01
5.253825382538253486e+00 1.000291182989324401e+00
5.254635463546354579e+00 1.003164021882876789e+00
5.255445544554454784e+00 1.006036860776426067e+00
5.256255625562555878e+00 1.008909699669978233e+00
5.257065706570656971e+00 1.011782538563530620e+00
5.257875787578758064e+00 1.014655377457083008e+00
5.258685868586858270e+00 1.017528216350632286e+00
5.259495949594959363e+00 1.020401055244184674e+00
5.260306030603060456e+00 1.023273894137737061e+00
5.261116111611160662e+00 1.026146733031286118e+00
5.261926192619261755e+00 1.029019571924838505e+00
5.262736273627362849e+00 1.031892410818390893e+00
5.263546354635463054e+00 1.034765249711940172e+00
5.264356435643564147e+00 1.037638088605492559e+00
5.265166516651665241e+00 1.040510927499044946e+00
5.265976597659765446e+00 1.043383766392594225e+00
5.266786678667866539e+00 1.046256605286146613e+00
5.267596759675967633e+00 1.049129444179698778e+00
5.268406840684067838e+00 1.052002283073248057e+00
5.269216921692168931e+00 1.054875121966800444e+00
5.270027002700270025e+00 1.057747960860352832e+00
5.270837083708370230e+00 1.060620799753902110e+00
5.271647164716471323e+00 1.063493638647454498e+00
5.272457245724572417e+00 1.066366477541006663e+00
5.273267326732672622e+00 1.069239316434555942e+00
5.274077407740773715e+00 1.072112155328108329e+00
5.274887488748874809e+00 1.074984994221660717e+00
5.275697569756975902e+00 1.077857833115213104e+00
5.276507650765076107e+00 1.080730672008762383e+00
5.277317731773177201e+00 1.083603510902314770e+00
5.278127812781278294e+00 1.081227654566772056e+00
5.278937893789378499e+00 1.071953513073005348e+00
5.279747974797479593e+00 1.062679371579228427e+00
5.280558055805580686e+00 1.053405230085451505e+00
5.281368136813680891e+00 1.044131088591684797e+00
5.282178217821781985e+00 1.034856947097907875e+00
5.282988298829883078e+00 1.025582805604130954e+00
5.283798379837983283e+00 1.016308664110364246e+00
5.284608460846084377e+00 1.007034522616587546e+00
5.285418541854185470e+00 9.977603811228106245e-01
5.286228622862285675e+00 9.884862396290438058e-01
5.287038703870386769e+00 9.792120981352669951e-01
5.287848784878487862e+00 9.699379566414900733e-01
5.288658865886588067e+00 9.606638151477233656e-01
5.289468946894689161e+00 9.513896736539464438e-01
5.290279027902790254e+00 9.421155321601696331e-01
5.291089108910890459e+00 9.328413906664028143e-01
5.291899189918991553e+00 9.235672491726260036e-01
5.292709270927092646e+00 9.142931076788490818e-01
5.293519351935192851e+00 9.050189661850823741e-01
5.294329432943293945e+00 8.957448246913055634e-01
5.295139513951395038e+00 8.864706831975286416e-01
5.295949594959496132e+00 8.771965417037517199e-01
5.296759675967596337e+00 8.679224002099850122e-01
5.297569756975697430e+00 8.586482587162080904e-01
5.298379837983798524e+00 8.493741172224312797e-01
5.299189918991898729e+00 8.400999757286645719e-01
5.299999999999999822e+00 8.308258342348876502e-01
5.300810081008100916e+00 8.215516927411108394e-01
5.301620162016201121e+00 8.122775512473440207e-01
5.302430243024302214e+00 8.030034097535672100e-01
5.303240324032403308e+00 7.937292682597902882e-01
5.304050405040503513e+00 7.844551267660235805e-01
5.304860486048604606e+00 7.751809852722466587e-01
5.305670567056705700e+00 7.659068437784697370e-01
5.306480648064805905e+00 7.566327022847030292e-01
5.307290729072906998e+00 7.473585607909262185e-01
5.308100810081008092e+00 7.362934736667768876e-01
5.308910891089108297e+00 7.237699559546396655e-01
5.309720972097209390e+00 7.112464382424887877e-01
5.310531053105310484e+00 6.987229205303377988e-01
5.311341134113410689e+00 6.861994028182006877e-01
5.312151215121511783e+00 6.736758851060498099e-01
5.312961296129612876e+00 6.611523673938988210e-01
5.313771377137713969e+00 6.486288496817479432e-01
5.314581458145814175e+00 6.361053319696107211e-01
5.315391539153915268e+00 6.235818142574598433e-01
5.316201620162016361e+00 6.110582965453089654e-01
5.317011701170116567e+00 5.985347788331717434e-01
5.317821782178217660e+00 5.860112611210208655e-01
5.318631863186318753e+00 5.734877434088698767e-01
5.319441944194418959e+00 5.609642256967327656e-01
5.320252025202520052e+00 5.484407079845818878e-01
5.321062106210621145e+00 5.359171902724308989e-01
5.321872187218721351e+00 5.233936725602937878e-01
5.322682268226822444e+00 5.108701548481429100e-01
5.323492349234923537e+00 4.983466371359919211e-01
5.324302430243023743e+00 4.858231194238547546e-01
5.325112511251124836e+00 4.732996017117038767e-01
5.325922592259225929e+00 4.607760839995529434e-01
5.326732673267326135e+00 4.482525662874157768e-01
5.327542754275427228e+00 4.357290485752648435e-01
5.328352835283528321e+00 4.232055308631139656e-01
5.329162916291628527e+00 4.106820131509767435e-01
5.329972997299729620e+00 3.981584954388258657e-01
5.330783078307830714e+00 3.856349777266749324e-01
5.331593159315930919e+00 3.731114600145377658e-01
5.332403240324032012e+00 3.605879423023868324e-01
5.333213321332133106e+00 3.480644245902359546e-01
5.334023402340234199e+00 3.355409068780850212e-01
5.334833483348334404e+00 3.230173891659478547e-01
5.335643564356435498e+00 3.104938714537969768e-01
5.336453645364536591e+00 2.979703537416460435e-01
5.337263726372636796e+00 2.854468360295088769e-01
5.338073807380737890e+00 2.796777827930224669e-01
5.338883888388838983e+00 2.772320477308098940e-01
5.339693969396939188e+00 2.747863126685999302e-01
5.340504050405040282e+00 2.723405776063873573e-01
5.341314131413141375e+00 2.698948425441747290e-01
5.342124212421241580e+00 2.674491074819648206e-01
5.342934293429342674e+00 2.650033724197521923e-01
5.343744374437443767e+00 2.625576373575396194e-01
5.344554455445543972e+00 2.601119022953296556e-01
5.345364536453645066e+00 2.576661672331170827e-01
5.346174617461746159e+00 2.552204321709044543e-01
5.346984698469846364e+00 2.527746971086945460e-01
5.347794779477947458e+00 2.503289620464819176e-01
5.348604860486048551e+00 2.478832269842693448e-01
5.349414941494148756e+00 2.454374919220594087e-01
5.350225022502249850e+00 2.429917568598468081e-01
5.351035103510350943e+00 2.405460217976342074e-01
5.351845184518452037e+00 2.381002867354216068e-01
5.352655265526552242e+00 2.356545516732116707e-01
5.353465346534653335e+00 2.332088166109990701e-01
5.354275427542754429e+00 2.307630815487864417e-01
5.355085508550854634e+00 2.283173464865765334e-01
5.355895589558955727e+00 2.258716114243639328e-01
5.356705670567056821e+00 2.234258763621513322e-01
5.357515751575157026e+00 2.209801412999413961e-01
5.358325832583258119e+00 2.185344062377287955e-01
5.359135913591359213e+00 2.160886711755161671e-01
5.359945994599459418e+00 2.136429361133062588e-01
5.360756075607560511e+00 2.111972010510936582e-01
5.361566156615661605e+00 2.087514659888810575e-01
5.362376237623761810e+00 2.063057309266711215e-01
5.363186318631862903e+00 2.038599958644585208e-01
5.363996399639963997e+00 2.014142608022458925e-01
5.364806480648064202e+00 1.989685257400359841e-01
5.365616561656165295e+00 1.965227906778233835e-01
5.366426642664266389e+00 1.940770556156107829e-01
5.367236723672366594e+00 1.916313205534008468e-01
5.368046804680467687e+00 1.976254714622362463e-01
5.368856885688568781e+00 2.058726054874403244e-01
5.369666966696668986e+00 2.141197395126353820e-01
5.370477047704770079e+00 2.223668735378394878e-01
5.371287128712871173e+00 2.306140075630435660e-01
5.372097209720972266e+00 2.388611415882476718e-01
5.372907290729072471e+00 2.471082756134427294e-01
5.373717371737173565e+00 2.553554096386468353e-01
5.374527452745274658e+00 2.636025436638509412e-01
5.375337533753374863e+00 2.718496776890459987e-01
5.376147614761475957e+00 2.800968117142500491e-01
5.376957695769577050e+00 2.883439457394541550e-01
5.377767776777677255e+00 2.965910797646492125e-01
5.378577857785778349e+00 3.048382137898533184e-01
5.379387938793879442e+00 3.130853478150574243e-01
5.380198019801979648e+00 3.213324818402524263e-01
5.381008100810080741e+00 3.295796158654565877e-01
5.381818181818181834e+00 3.378267498906606381e-01
5.382628262826282040e+00 3.460738839158556956e-01
5.383438343834383133e+00 3.543210179410598015e-01
5.384248424842484226e+00 3.625681519662639074e-01
5.385058505850584432e+00 3.708152859914589650e-01
5.385868586858685525e+00 3.790624200166630153e-01
5.386678667866786618e+00 3.873095540418671767e-01
5.387488748874886824e+00 3.955566880670622343e-01
5.388298829882987917e+00 4.038038220922662846e-01
5.389108910891089010e+00 4.120509561174703905e-01
5.389918991899190104e+00 4.202980901426744964e-01
5.390729072907290309e+00 4.285452241678695540e-01
5.391539153915391402e+00 4.367923581930736043e-01
5.392349234923492496e+00 4.450394922182777102e-01
5.393159315931592701e+00 4.532866262434727678e-01
5.393969396939693794e+00 4.615337602686768737e-01
5.394779477947794888e+00 4.697808942938809795e-01
5.395589558955895093e+00 4.780280283190760371e-01
5.396399639963996187e+00 4.862751623442801430e-01
5.397209720972097280e+00 4.945222963694842488e-01
5.398019801980197485e+00 4.990064987290731557e-01
5.398829882988298579e+00 5.031111120894765643e-01
5.399639963996399672e+00 5.072157254498800283e-01
5.400450045004499877e+00 5.113203388102789404e-01
5.401260126012600971e+00 5.154249521706824044e-01
5.402070207020702064e+00 5.195295655310858685e-01
5.402880288028802269e+00 5.236341788914847806e-01
5.403690369036903363e+00 5.277387922518882446e-01
5.404500450045004456e+00 5.318434056122917086e-01
5.405310531053104661e+00 5.359480189726906207e-01
5.406120612061205755e+00 5.400526323330940848e-01
5.406930693069306848e+00 5.441572456934975488e-01
5.407740774077407053e+00 5.482618590538964609e-01
5.408550855085508147e+00 5.523664724142998139e-01
5.409360936093609240e+00 5.564710857747032779e-01
5.410171017101710333e+00 5.605756991351067420e-01
5.410981098109810539e+00 5.646803124955056541e-01
5.411791179117911632e+00 5.687849258559091181e-01
5.412601260126012725e+00 5.728895392163125821e-01
5.413411341134112931e+00 5.769941525767114943e-01
5.414221422142214024e+00 5.810987659371149583e-01
5.415031503150315118e+00 5.852033792975184223e-01
5.415841584158415323e+00 5.893079926579173344e-01
5.416651665166516416e+00 5.934126060183206874e-01
5.417461746174617510e+00 5.975172193787241515e-01
5.418271827182717715e+00 6.016218327391231746e-01
5.419081908190818808e+00 6.057264460995265276e-01
5.419891989198919902e+00 6.098310594599299916e-01
5.420702070207020107e+00 6.139356728203289038e-01
5.421512151215121200e+00 6.180402861807323678e-01
5.422322232223222294e+00 6.221448995411358318e-01
5.423132313231322499e+00 6.262495129015347439e-01
5.423942394239423592e+00 6.303541262619382080e-01
5.424752475247524686e+00 6.344587396223415610e-01
5.425562556255624891e+00 6.385633529827405841e-01
5.426372637263725984e+00 6.426679663431440481e-01
5.427182718271827078e+00 6.466143401924707712e-01
5.427992799279928171e+00 6.449511233741608285e-01
5.428802880288028376e+00 6.432879065558527731e-01
5.429612961296129470e+00 6.416246897375429414e-01
5.430423042304230563e+00 6.399614729192331097e-01
5.431233123312330768e+00 6.382982561009250544e-01
5.432043204320431862e+00 6.366350392826151117e-01
5.432853285328532955e+00 6.349718224643052800e-01
5.433663366336633160e+00 6.333086056459972246e-01
5.434473447344734254e+00 6.316453888276873929e-01
5.435283528352835347e+00 6.299821720093774502e-01
5.436093609360935552e+00 6.283189551910695059e-01
5.436903690369036646e+00 6.266557383727595631e-01
5.437713771377137739e+00 6.249925215544497314e-01
5.438523852385237944e+00 6.233293047361416761e-01
5.439333933393339038e+00 6.216660879178318444e-01
5.440144014401440131e+00 6.200028710995219017e-01
5.440954095409540336e+00 6.183396542812138463e-01
5.441764176417641430e+00 6.166764374629040146e-01
5.442574257425742523e+00 6.150132206445941829e-01
5.443384338433842728e+00 6.133500038262861276e-01
5.444194419441943822e+00 6.116867870079761849e-01
5.445004500450044915e+00 6.100235701896663532e-01
5.445814581458145121e+00 6.083603533713582978e-01
5.446624662466246214e+00 6.066971365530484661e-01
5.447434743474347307e+00 6.050339197347385234e-01
5.448244824482448401e+00 6.033707029164286917e-01
5.449054905490548606e+00 6.017074860981206363e-01
5.449864986498649699e+00 6.000442692798108046e-01
5.450675067506750793e+00 5.983810524615008619e-01
5.451485148514850998e+00 5.967178356431928066e-01
5.452295229522952091e+00 5.950546188248829749e-01
5.453105310531053185e+00 5.933914020065731432e-01
5.453915391539153390e+00 5.917281851882650878e-01
5.454725472547254483e+00 5.900649683699551451e-01
5.455535553555355577e+00 5.884017515516453134e-01
5.456345634563455782e+00 5.867385347333372581e-01
5.457155715571556875e+00 5.844852687756889598e-01
5.457965796579657969e+00 5.787944693489592840e-01
5.458775877587758174e+00 5.731036699222358255e-01
5.459585958595859267e+00 5.674128704955060387e-01
5.460396039603960361e+00 5.617220710687763630e-01
5.461206120612060566e+00 5.560312716420529044e-01
5.462016201620161659e+00 5.503404722153232287e-01
5.462826282628262753e+00 5.446496727885934419e-01
5.463636363636362958e+00 5.389588733618699834e-01
5.464446444644464052e+00 5.332680739351403076e-01
5.465256525652565145e+00 5.275772745084106319e-01
5.466066606660666238e+00 5.218864750816809561e-01
5.466876687668766444e+00 5.161956756549574976e-01
5.467686768676867537e+00 5.105048762282277108e-01
5.468496849684968630e+00 5.048140768014980351e-01
5.469306930693068836e+00 4.991232773747745766e-01
5.470117011701169929e+00 4.934324779480448453e-01
5.470927092709271022e+00 4.877416785213151695e-01
5.471737173717371228e+00 4.820508790945917110e-01
5.472547254725472321e+00 4.763600796678619798e-01
5.473357335733573414e+00 4.706692802411323040e-01
5.474167416741673620e+00 4.649784808144088455e-01
5.474977497749774713e+00 4.592876813876791142e-01
5.475787578757875806e+00 4.535968819609493830e-01
5.476597659765976012e+00 4.479060825342259244e-01
5.477407740774077105e+00 4.422152831074962487e-01
5.478217821782178198e+00 4.365244836807665729e-01
5.479027902790278404e+00 4.308336842540430589e-01
5.479837983798379497e+00 4.251428848273133276e-01
5.480648064806480591e+00 4.194520854005836519e-01
5.481458145814580796e+00 4.137612859738601934e-01
5.482268226822681889e+00 4.080704865471305176e-01
5.483078307830782983e+00 4.023796871204007863e-01
5.483888388838884076e+00 3.966888876936710551e-01
5.484698469846984281e+00 3.909980882669475966e-01
5.485508550855085375e+00 3.853072888402179208e-01
5.486318631863186468e+00 3.796164894134881895e-01
5.487128712871286673e+00 3.737609951105623773e-01
5.487938793879387767e+00 3.674500378080471363e-01
5.488748874887488860e+00 3.611390805055319508e-01
5.489558955895589065e+00 3.548281232030236487e-01
5.490369036903690159e+00 3.485171659005084632e-01
5.491179117911791252e+00 3.422062085979932222e-01
5.491989198919891457e+00 3.358952512954849201e-01
5.492799279927992551e+00 3.295842939929697346e-01
5.493609360936093644e+00 3.232733366904545491e-01
5.494419441944193849e+00 3.169623793879462470e-01
5.495229522952294943e+00 3.106514220854310060e-01
5.496039603960396036e+00 3.043404647829158205e-01
5.496849684968496241e+00 2.980295074804075184e-01
5.497659765976597335e+00 2.917185501778923329e-01
5.498469846984698428e+00 2.854075928753770919e-01
5.499279927992798633e+00 2.790966355728687898e-01
5.500090009000899727e+00 2.727856782703536043e-01
5.500900090009000820e+00 2.664747209678384188e-01
5.501710171017101025e+00 2.601637636653301167e-01
5.502520252025202119e+00 2.538528063628149312e-01
5.503330333033303212e+00 2.475418490602996902e-01
5.504140414041404306e+00 2.412308917577844769e-01
5.504950495049504511e+00 2.349199344552761748e-01
5.505760576057605604e+00 2.286089771527609893e-01
5.506570657065706698e+00 2.222980198502457760e-01
5.507380738073806903e+00 2.159870625477374739e-01
5.508190819081907996e+00 2.096761052452222607e-01
5.509000900090009090e+00 2.033651479427070474e-01
5.509810981098109295e+00 1.970541906401987731e-01
5.510621062106210388e+00 1.907432333376835598e-01
5.511431143114311482e+00 1.844322760351683466e-01
5.512241224122411687e+00 1.781213187326600722e-01
5.513051305130512780e+00 1.718103614301448590e-01
5.513861386138613874e+00 1.654994041276296457e-01
5.514671467146714079e+00 1.591884468251213436e-01
5.515481548154815172e+00 1.528774895226061303e-01
5.516291629162916266e+00 1.465665322200909448e-01
5.517101710171016471e+00 1.431246944590819081e-01
5.517911791179117564e+00 1.442730386749582761e-01
5.518721872187218658e+00 1.454213828908346162e-01
5.519531953195318863e+00 1.465697271067097351e-01
5.520342034203419956e+00 1.477180713225861031e-01
5.521152115211521050e+00 1.488664155384624432e-01
5.521962196219622143e+00 1.500147597543388112e-01
5.522772277227722348e+00 1.511631039702139301e-01
5.523582358235823442e+00 1.523114481860902703e-01
5.524392439243924535e+00 1.534597924019666382e-01
5.525202520252024740e+00 1.546081366178417293e-01
5.526012601260125834e+00 1.557564808337180973e-01
5.526822682268226927e+00 1.569048250495944652e-01
5.527632763276327132e+00 1.580531692654695564e-01
5.528442844284428226e+00 1.592015134813459243e-01
5.529252925292529319e+00 1.603498576972222922e-01
5.530063006300629525e+00 1.614982019130973834e-01
5.530873087308730618e+00 1.626465461289737513e-01
5.531683168316831711e+00 1.637948903448501192e-01
5.532493249324931917e+00 1.649432345607252104e-01
5.533303330333033010e+00 1.660915787766015783e-01
5.534113411341134103e+00 1.672399229924779462e-01
5.534923492349234309e+00 1.683882672083530374e-01
5.535733573357335402e+00 1.695366114242294053e-01
5.536543654365436495e+00 1.706849556401057733e-01
5.537353735373536701e+00 1.718332998559808644e-01
5.538163816381637794e+00 1.729816440718572323e-01
5.538973897389738887e+00 1.741299882877336003e-01
5.539783978397839093e+00 1.752783325036086914e-01
5.540594059405940186e+00 1.764266767194850594e-01
5.541404140414041279e+00 1.775750209353614273e-01
5.542214221422142373e+00 1.787233651512377675e-01
5.543024302430242578e+00 1.798717093671128864e-01
5.543834383438343671e+00 1.810200535829892543e-01
5.544644464446444765e+00 1.821683977988656222e-01
5.545454545454544970e+00 1.833167420147407134e-01
5.546264626462646063e+00 1.844650862306170813e-01
5.547074707470747157e+00 1.899459373024848796e-01
5.547884788478847362e+00 1.996955818942211525e-01
5.548694869486948456e+00 2.094452264859681390e-01
5.549504950495049549e+00 2.191948710777151255e-01
5.550315031503149754e+00 2.289445156694514261e-01
5.551125112511250848e+00 2.386941602611984126e-01
5.551935193519351941e+00 2.484438048529453713e-01
5.552745274527452146e+00 2.581934494446816997e-01
5.553555355535553240e+00 2.679430940364286862e-01
5.554365436543654333e+00 2.776927386281756727e-01
5.555175517551754538e+00 2.874423832199119455e-01
5.555985598559855632e+00 2.971920278116589320e-01
5.556795679567956725e+00 3.069416724034059185e-01
5.557605760576056930e+00 3.166913169951421914e-01
5.558415841584158024e+00 3.264409615868891779e-01
5.559225922592259117e+00 3.361906061786361644e-01
5.560036003600360210e+00 3.459402507703831509e-01
5.560846084608460416e+00 3.556898953621194792e-01
5.561656165616561509e+00 3.654395399538664657e-01
5.562466246624662602e+00 3.751891845456133967e-01
5.563276327632762808e+00 3.849388291373496696e-01
5.564086408640863901e+00 3.946884737290966561e-01
5.564896489648964995e+00 4.044381183208436426e-01
5.565706570657065200e+00 4.141877629125799709e-01
5.566516651665166293e+00 4.239374075043269574e-01
5.567326732673267387e+00 4.336870520960739439e-01
5.568136813681367592e+00 4.434366966878102168e-01
5.568946894689468685e+00 4.531863412795572033e-01
5.569756975697569779e+00 4.629359858713041898e-01
5.570567056705669984e+00 4.726856304630404626e-01
5.571377137713771077e+00 4.824352750547874491e-01
5.572187218721872171e+00 4.921849196465344356e-01
5.572997299729972376e+00 5.019345642382707640e-01
5.573807380738073469e+00 5.116842088300177505e-01
5.574617461746174563e+00 5.214338534217646259e-01
5.575427542754274768e+00 5.311834980135010653e-01
5.576237623762375861e+00 5.409331426052479408e-01
5.577047704770476955e+00 5.485274629935351642e-01
5.577857785778577160e+00 5.548162695205717254e-01
5.578667866786678253e+00 5.611050760476152810e-01
5.579477947794779347e+00 5.673938825746588366e-01
5.580288028802880440e+00 5.736826891017023922e-01
5.581098109810980645e+00 5.799714956287389533e-01
5.581908190819081739e+00 5.862603021557825089e-01
5.582718271827182832e+00 5.925491086828260645e-01
5.583528352835283037e+00 5.988379152098626257e-01
5.584338433843384131e+00 6.051267217369061813e-01
5.585148514851485224e+00 6.114155282639497369e-01
5.585958595859585429e+00 6.177043347909864091e-01
5.586768676867686523e+00 6.239931413180298536e-01
5.587578757875787616e+00 6.302819478450734092e-01
5.588388838883887821e+00 6.365707543721100814e-01
5.589198919891988915e+00 6.428595608991536370e-01
5.590009000900090008e+00 6.491483674261970815e-01
5.590819081908190213e+00 6.554371739532337537e-01
5.591629162916291307e+00 6.617259804802773093e-01
5.592439243924392400e+00 6.680147870073207539e-01
5.593249324932492605e+00 6.743035935343574261e-01
5.594059405940593699e+00 6.805924000614009817e-01
5.594869486948694792e+00 6.868812065884444262e-01
5.595679567956794997e+00 6.931700131154810984e-01
5.596489648964896091e+00 6.994588196425246540e-01
5.597299729972997184e+00 7.057476261695680986e-01
5.598109810981098278e+00 7.120364326966116542e-01
5.598919891989198483e+00 7.183252392236483264e-01
5.599729972997299576e+00 7.246140457506918819e-01
5.600540054005400670e+00 7.309028522777354375e-01
5.601350135013500875e+00 7.371916588047719987e-01
5.602160216021601968e+00 7.434804653318155543e-01
5.602970297029703062e+00 7.497692718588591099e-01
5.603780378037803267e+00 7.560580783858956710e-01
5.604590459045904360e+00 7.623468849129392266e-01
5.605400540054005454e+00 7.686356914399827822e-01
5.606210621062105659e+00 7.749244979670193434e-01
5.607020702070206752e+00 7.762264186086280660e-01
5.607830783078307846e+00 7.757928882080002975e-01
5.608640864086408051e+00 7.753593578073730841e-01
5.609450945094509144e+00 7.749258274067453156e-01
5.610261026102610238e+00 7.744922970061175471e-01
5.611071107110710443e+00 7.740587666054902227e-01
5.611881188118811536e+00 7.736252362048624542e-01
5.612691269126912630e+00 7.731917058042347968e-01
5.613501350135012835e+00 7.727581754036074724e-01
5.614311431143113928e+00 7.723246450029797039e-01
5.615121512151215022e+00 7.718911146023519354e-01
5.615931593159315227e+00 7.714575842017247220e-01
5.616741674167416321e+00 7.710240538010969535e-01
5.617551755175517414e+00 7.705905234004691851e-01
5.618361836183618507e+00 7.701569929998414166e-01
5.619171917191718713e+00 7.697234625992140922e-01
5.619981998199819806e+00 7.692899321985864347e-01
5.620792079207920899e+00 7.688564017979586662e-01
5.621602160216021105e+00 7.684228713973313418e-01
5.622412241224122198e+00 7.679893409967035733e-01
5.623222322232223291e+00 7.675558105960758049e-01
5.624032403240323497e+00 7.671222801954485915e-01
5.624842484248424590e+00 7.666887497948208230e-01
5.625652565256525683e+00 7.662552193941930545e-01
5.626462646264625889e+00 7.658216889935657301e-01
5.627272727272726982e+00 7.653881585929380726e-01
5.628082808280828075e+00 7.649546281923103042e-01
5.628892889288928281e+00 7.645210977916829798e-01
5.629702970297029374e+00 7.640875673910552113e-01
5.630513051305130467e+00 7.636540369904274428e-01
5.631323132313230673e+00 7.632205065898002294e-01
5.632133213321331766e+00 7.627869761891724609e-01
5.632943294329432860e+00 7.623534457885446924e-01
5.633753375337533065e+00 7.619199153879173680e-01
5.634563456345634158e+00 7.614863849872897106e-01
5.635373537353735252e+00 7.610528545866619421e-01
5.636183618361836345e+00 7.606193241860341736e-01
5.636993699369936550e+00 7.553571890235890596e-01
5.637803780378037644e+00 7.493149064378590296e-01
5.638613861386138737e+00 7.432726238521291107e-01
5.639423942394238942e+00 7.372303412664057420e-01
5.640234023402340036e+00 7.311880586806758231e-01
5.641044104410441129e+00 7.251457760949459042e-01
5.641854185418541334e+00 7.191034935092225355e-01
5.642664266426642428e+00 7.130612109234926166e-01
5.643474347434743521e+00 7.070189283377626976e-01
5.644284428442843726e+00 7.009766457520393290e-01
5.645094509450944820e+00 6.949343631663094101e-01
5.645904590459045913e+00 6.888920805805794911e-01
5.646714671467146118e+00 6.828497979948561225e-01
5.647524752475247212e+00 6.768075154091262036e-01
5.648334833483348305e+00 6.707652328233961736e-01
5.649144914491448510e+00 6.647229502376729160e-01
5.649954995499549604e+00 6.586806676519429971e-01
5.650765076507650697e+00 6.526383850662129671e-01
5.651575157515750902e+00 6.465961024804897095e-01
5.652385238523851996e+00 6.405538198947597905e-01
5.653195319531953089e+00 6.345115373090297606e-01
5.654005400540053294e+00 6.284692547233063920e-01
5.654815481548154388e+00 6.224269721375764730e-01
5.655625562556255481e+00 6.163846895518465541e-01
5.656435643564356575e+00 6.103424069661166351e-01
5.657245724572456780e+00 6.043001243803932665e-01
5.658055805580557873e+00 5.982578417946633476e-01
5.658865886588658967e+00 5.922155592089334286e-01
5.659675967596759172e+00 5.861732766232100600e-01
5.660486048604860265e+00 5.801309940374801410e-01
5.661296129612961359e+00 5.740887114517501111e-01
5.662106210621061564e+00 5.680464288660268535e-01
5.662916291629162657e+00 5.620041462802969345e-01
5.663726372637263751e+00 5.559618636945669046e-01
5.664536453645363956e+00 5.499195811088436470e-01
5.665346534653465049e+00 5.438772985231137280e-01
5.666156615661566143e+00 5.378350159373836981e-01
5.666966696669666348e+00 5.398641766612285453e-01
5.667776777677767441e+00 5.420582912936953157e-01
5.668586858685868535e+00 5.442524059261621971e-01
5.669396939693968740e+00 5.464465205586266361e-01
5.670207020702069833e+00 5.486406351910934065e-01
5.671017101710170927e+00 5.508347498235602879e-01
5.671827182718271132e+00 5.530288644560246158e-01
5.672637263726372225e+00 5.552229790884914973e-01
5.673447344734473319e+00 5.574170937209582677e-01
5.674257425742574412e+00 5.596112083534251491e-01
5.675067506750674617e+00 5.618053229858894770e-01
5.675877587758775711e+00 5.639994376183563585e-01
5.676687668766876804e+00 5.661935522508231289e-01
5.677497749774977009e+00 5.683876668832875678e-01
5.678307830783078103e+00 5.705817815157544493e-01
5.679117911791179196e+00 5.727758961482212197e-01
5.679927992799279401e+00 5.749700107806856586e-01
5.680738073807380495e+00 5.771641254131524290e-01
5.681548154815481588e+00 5.793582400456193104e-01
5.682358235823581794e+00 5.815523546780837494e-01
5.683168316831682887e+00 5.837464693105505198e-01
5.683978397839783980e+00 5.859405839430174012e-01
5.684788478847884186e+00 5.881346985754817291e-01
5.685598559855985279e+00 5.903288132079486106e-01
5.686408640864086372e+00 5.925229278404153810e-01
5.687218721872186578e+00 5.947170424728798199e-01
5.688028802880287671e+00 5.969111571053465903e-01
5.688838883888388764e+00 5.991052717378134718e-01
5.689648964896488970e+00 6.012993863702779107e-01
5.690459045904590063e+00 6.034935010027446811e-01
5.691269126912691156e+00 6.056876156352115625e-01
5.692079207920791362e+00 6.078817302676758905e-01
5.692889288928892455e+00 6.100758449001427719e-01
5.693699369936993548e+00 6.122699595326095423e-01
5.694509450945094642e+00 6.144640741650764237e-01
5.695319531953194847e+00 6.166581887975408627e-01
5.696129612961295940e+00 6.195841722287397380e-01
5.696939693969397034e+00 6.291679316572935665e-01
5.697749774977497239e+00 6.387516910858369590e-01
5.698559855985598332e+00 6.483354505143908986e-01
5.699369936993699426e+00 6.579192099429447271e-01
5.700180018001799631e+00 6.675029693714881196e-01
5.700990099009900725e+00 6.770867288000419482e-01
5.701800180018001818e+00 6.866704882285958877e-01
5.702610261026102023e+00 6.962542476571392802e-01
5.703420342034203117e+00 7.058380070856931088e-01
5.704230423042304210e+00 7.154217665142470484e-01
5.705040504050404415e+00 7.250055259427904408e-01
5.705850585058505509e+00 7.345892853713442694e-01
5.706660666066606602e+00 7.441730447998982090e-01
5.707470747074706807e+00 7.537568042284414904e-01
5.708280828082807901e+00 7.633405636569954300e-01
5.709090909090908994e+00 7.729243230855492586e-01
5.709900990099009199e+00 7.825080825140926510e-01
5.710711071107110293e+00 7.920918419426465906e-01
5.711521152115211386e+00 8.016756013712004192e-01
5.712331233123312479e+00 8.112593607997543588e-01
5.713141314131412685e+00 8.208431202282977512e-01
5.713951395139513778e+00 8.304268796568515798e-01
5.714761476147614871e+00 8.400106390854054084e-01
5.715571557155715077e+00 8.495943985139488008e-01
5.716381638163816170e+00 8.591781579425027404e-01
5.717191719171917264e+00 8.687619173710565690e-01
5.718001800180017469e+00 8.783456767995999614e-01
5.718811881188118562e+00 8.879294362281537900e-01
5.719621962196219656e+00 8.975131956567077296e-01
5.720432043204319861e+00 9.070969550852511221e-01
5.721242124212420954e+00 9.166807145138049506e-01
5.722052205220522048e+00 9.262644739423588902e-01
5.722862286228622253e+00 9.358482333709022827e-01
5.723672367236723346e+00 9.454319927994561112e-01
5.724482448244824440e+00 9.550157522280100508e-01
5.725292529252924645e+00 9.645995116565533323e-01
5.726102610261025738e+00 9.714457192100933725e-01
5.726912691269126832e+00 9.684780615512621482e-01
5.727722772277227037e+00 9.655104038924341436e-01
5.728532853285328130e+00 9.625427462336028084e-01
5.729342934293429224e+00 9.595750885747715841e-01
5.730153015301529429e+00 9.566074309159435796e-01
5.730963096309630522e+00 9.536397732571122443e-01
5.731773177317731616e+00 9.506721155982810201e-01
5.732583258325832709e+00 9.477044579394496848e-01
5.733393339333932914e+00 9.447368002806216802e-01
5.734203420342034008e+00 9.417691426217904560e-01
5.735013501350135101e+00 9.388014849629591208e-01
5.735823582358235306e+00 9.358338273041311162e-01
5.736633663366336400e+00 9.328661696452998919e-01
5.737443744374437493e+00 9.298985119864686677e-01
5.738253825382537698e+00 9.269308543276405521e-01
5.739063906390638792e+00 9.239631966688093279e-01
5.739873987398739885e+00 9.209955390099781036e-01
5.740684068406840090e+00 9.180278813511499880e-01
5.741494149414941184e+00 9.150602236923187638e-01
5.742304230423042277e+00 9.120925660334875396e-01
5.743114311431142482e+00 9.091249083746595350e-01
5.743924392439243576e+00 9.061572507158281997e-01
5.744734473447344669e+00 9.031895930569969755e-01
5.745544554455444874e+00 9.002219353981689709e-01
5.746354635463545968e+00 8.972542777393376356e-01
5.747164716471647061e+00 8.942866200805064114e-01
5.747974797479747266e+00 8.913189624216784068e-01
5.748784878487848360e+00 8.883513047628470716e-01
5.749594959495949453e+00 8.853836471040158473e-01
5.750405040504050547e+00 8.824159894451845121e-01
5.751215121512150752e+00 8.794483317863565075e-01
5.752025202520251845e+00 8.764806741275252833e-01
5.752835283528352939e+00 8.735130164686939480e-01
5.753645364536453144e+00 8.705453588098659434e-01
5.754455445544554237e+00 8.675777011510347192e-01
5.755265526552655331e+00 8.646100434922034950e-01
5.756075607560755536e+00 8.591955116498815048e-01
5.756885688568856629e+00 8.489708512255089712e-01
5.757695769576957723e+00 8.387461908011364375e-01
5.758505850585057928e+00 8.285215303767752282e-01
5.759315931593159021e+00 8.182968699524026945e-01
5.760126012601260115e+00 8.080722095280301609e-01
5.760936093609360320e+00 7.978475491036688405e-01
5.761746174617461413e+00 7.876228886792963069e-01
5.762556255625562507e+00 7.773982282549237732e-01
5.763366336633662712e+00 7.671735678305624528e-01
5.764176417641763805e+00 7.569489074061900302e-01
5.764986498649864899e+00 7.467242469818174966e-01
5.765796579657965104e+00 7.364995865574561762e-01
5.766606660666066198e+00 7.262749261330836426e-01
5.767416741674167291e+00 7.160502657087111089e-01
5.768226822682267496e+00 7.058256052843497885e-01
5.769036903690368590e+00 6.956009448599773659e-01
5.769846984698469683e+00 6.853762844356048323e-01
5.770657065706570776e+00 6.751516240112322986e-01
5.771467146714670982e+00 6.649269635868709782e-01
5.772277227722772075e+00 6.547023031624984446e-01
5.773087308730873168e+00 6.444776427381259110e-01
5.773897389738973374e+00 6.342529823137645906e-01
5.774707470747074467e+00 6.240283218893920569e-01
5.775517551755175560e+00 6.138036614650196343e-01
5.776327632763275766e+00 6.035790010406583139e-01
5.777137713771376859e+00 5.933543406162857803e-01
5.777947794779477952e+00 5.831296801919132466e-01
5.778757875787578158e+00 5.729050197675520373e-01
5.779567956795679251e+00 5.626803593431795036e-01
5.780378037803780344e+00 5.524556989188069700e-01
5.781188118811880550e+00 5.422310384944456496e-01
5.781998199819981643e+00 5.320063780700731160e-01
5.782808280828082736e+00 5.217817176457005823e-01
5.783618361836182942e+00 5.115570572213392619e-01
5.784428442844284035e+00 5.013323967969667283e-01
5.785238523852385129e+00 4.911077363725942502e-01
5.786048604860485334e+00 4.835655052035918722e-01
5.786858685868586427e+00 4.792202522571565315e-01
5.787668766876687521e+00 4.748749993107212464e-01
5.788478847884788614e+00 4.705297463642859057e-01
5.789288928892888819e+00 4.661844934178553390e-01
5.790099009900989913e+00 4.618392404714200539e-01
5.790909090909091006e+00 4.574939875249847132e-01
5.791719171917191211e+00 4.531487345785541465e-01
5.792529252925292305e+00 4.488034816321188059e-01
5.793339333933393398e+00 4.444582286856835207e-01
5.794149414941493603e+00 4.401129757392529540e-01
5.794959495949594697e+00 4.357677227928176134e-01
5.795769576957695790e+00 4.314224698463823282e-01
5.796579657965795995e+00 4.270772168999517615e-01
5.797389738973897089e+00 4.227319639535164209e-01
5.798199819981998182e+00 4.183867110070811357e-01
5.799009900990098387e+00 4.140414580606505690e-01
5.799819981998199481e+00 4.096962051142152283e-01
5.800630063006300574e+00 4.053509521677799432e-01
5.801440144014400779e+00 4.010056992213493765e-01
5.802250225022501873e+00 3.966604462749140358e-01
5.803060306030602966e+00 3.923151933284787507e-01
5.803870387038703171e+00 3.879699403820481840e-01
5.804680468046804265e+00 3.836246874356128433e-01
5.805490549054905358e+00 3.792794344891775582e-01
5.806300630063006452e+00 3.749341815427422175e-01
5.807110711071106657e+00 3.705889285963116508e-01
5.807920792079207750e+00 3.662436756498763657e-01
5.808730873087308844e+00 3.618984227034410250e-01
5.809540954095409049e+00 3.575531697570104583e-01
5.810351035103510142e+00 3.532079168105751732e-01
5.811161116111611236e+00 3.488626638641398325e-01
5.811971197119711441e+00 3.445174109177092658e-01
5.812781278127812534e+00 3.401721579712739807e-01
5.813591359135913628e+00 3.358269050248386400e-01
5.814401440144013833e+00 3.314816520784080733e-01
5.815211521152114926e+00 3.271363991319727882e-01
5.816021602160216020e+00 3.303198705971185367e-01
5.816831683168316225e+00 3.390610270356287925e-01
5.817641764176417318e+00 3.478021834741486518e-01
5.818451845184518412e+00 3.565433399126684555e-01
5.819261926192618617e+00 3.652844963511787113e-01
5.820072007200719710e+00 3.740256527896985705e-01
5.820882088208820804e+00 3.827668092282184298e-01
5.821692169216921009e+00 3.915079656667286856e-01
5.822502250225022102e+00 4.002491221052484893e-01
5.823312331233123196e+00 4.089902785437683486e-01
5.824122412241223401e+00 4.177314349822786044e-01
5.824932493249324494e+00 4.264725914207984636e-01
5.825742574257425588e+00 4.352137478593182673e-01
5.826552655265526681e+00 4.439549042978381266e-01
5.827362736273626886e+00 4.526960607363483824e-01
5.828172817281727980e+00 4.614372171748681861e-01
5.828982898289829073e+00 4.701783736133881009e-01
5.829792979297929278e+00 4.789195300518983567e-01
5.830603060306030372e+00 4.876606864904181604e-01
5.831413141314131465e+00 4.964018429289380197e-01
5.832223222322231670e+00 5.051429993674483310e-01
5.833033303330332764e+00 5.138841558059681347e-01
5.833843384338433857e+00 5.226253122444879384e-01
5.834653465346534063e+00 5.313664686829981942e-01
5.835463546354635156e+00 5.401076251215179980e-01
5.836273627362736249e+00 5.488487815600379127e-01
5.837083708370836455e+00 5.575899379985481685e-01
5.837893789378937548e+00 5.663310944370679723e-01
5.838703870387038641e+00 5.750722508755878870e-01
5.839513951395138847e+00 5.838134073140981428e-01
5.840324032403239940e+00 5.925545637526179465e-01
5.841134113411341033e+00 6.012957201911377503e-01
5.841944194419441239e+00 6.100368766296480061e-01
5.842754275427542332e+00 6.187780330681678098e-01
5.843564356435643425e+00 6.275191895066877246e-01
5.844374437443744519e+00 6.362603459452075283e-01
5.845184518451844724e+00 6.450015023837177841e-01
5.845994599459945817e+00 6.503817044715217710e-01
5.846804680468046911e+00 6.542826085953968862e-01
5.847614761476147116e+00 6.581835127192676715e-01
5.848424842484248209e+00 6.620844168431427867e-01
5.849234923492349303e+00 6.659853209670179019e-01
5.850045004500449508e+00 6.698862250908887983e-01
5.850855085508550602e+00 6.737871292147639135e-01
5.851665166516651695e+00 6.776880333386390287e-01
5.852475247524751900e+00 6.815889374625098140e-01
5.853285328532852994e+00 6.854898415863849293e-01
5.854095409540954087e+00 6.893907457102600445e-01
5.854905490549054292e+00 6.932916498341309408e-01
5.855715571557155386e+00 6.971925539580060560e-01
5.856525652565256479e+00 7.010934580818811712e-01
5.857335733573356684e+00 7.049943622057519566e-01
5.858145814581457778e+00 7.088952663296270718e-01
5.858955895589558871e+00 7.127961704535021870e-01
5.859765976597659076e+00 7.166970745773730833e-01
5.860576057605760170e+00 7.205979787012481985e-01
5.861386138613861263e+00 7.244988828251233137e-01
5.862196219621961468e+00 7.283997869489940991e-01
5.863006300630062562e+00 7.323006910728692143e-01
5.863816381638163655e+00 7.362015951967443295e-01
5.864626462646264748e+00 7.401024993206194447e-01
5.865436543654364954e+00 7.440034034444902300e-01
5.866246624662466047e+00 7.479043075683653452e-01
5.867056705670567140e+00 7.518052116922404604e-01
5.867866786678667346e+00 7.557061158161113568e-01
5.868676867686768439e+00 7.596070199399864720e-01
5.869486948694869533e+00 7.635079240638615872e-01
5.870297029702969738e+00 7.674088281877323725e-01
5.871107110711070831e+00 7.713097323116074877e-01
5.871917191719171925e+00 7.752106364354826029e-01
5.872727272727272130e+00 7.791115405593534993e-01
5.873537353735373223e+00 7.830124446832286145e-01
5.874347434743474317e+00 7.869133488071037297e-01
5.875157515751574522e+00 7.908142529309745150e-01
5.875967596759675615e+00 7.880029224097162555e-01
5.876777677767776709e+00 7.836521923745551899e-01
5.877587758775876914e+00 7.793014623393988982e-01
5.878397839783978007e+00 7.749507323042378326e-01
5.879207920792079101e+00 7.706000022690768780e-01
5.880018001800179306e+00 7.662492722339205864e-01
5.880828082808280399e+00 7.618985421987595208e-01
5.881638163816381493e+00 7.575478121635984552e-01
5.882448244824482586e+00 7.531970821284375006e-01
5.883258325832582791e+00 7.488463520932812090e-01
5.884068406840683885e+00 7.444956220581201434e-01
5.884878487848784978e+00 7.401448920229590778e-01
5.885688568856885183e+00 7.357941619878028972e-01
5.886498649864986277e+00 7.314434319526418316e-01
5.887308730873087370e+00 7.270927019174807659e-01
5.888118811881187575e+00 7.227419718823244743e-01
5.888928892889288669e+00 7.183912418471635197e-01
5.889738973897389762e+00 7.140405118120024541e-01
5.890549054905489967e+00 7.096897817768461625e-01
5.891359135913591061e+00 7.053390517416850969e-01
5.892169216921692154e+00 7.009883217065241423e-01
5.892979297929792359e+00 6.966375916713678507e-01
5.893789378937893453e+00 6.922868616362067851e-01
5.894599459945994546e+00 6.879361316010457195e-01
5.895409540954094751e+00 6.835854015658895388e-01
5.896219621962195845e+00 6.792346715307284732e-01
5.897029702970296938e+00 6.748839414955674076e-01
5.897839783978397143e+00 6.705332114604111160e-01
5.898649864986498237e+00 6.661824814252501614e-01
5.899459945994599330e+00 6.618317513900890958e-01
5.900270027002699536e+00 6.574810213549328042e-01
5.901080108010800629e+00 6.531302913197718496e-01
5.901890189018901722e+00 6.487795612846107840e-01
5.902700270027002816e+00 6.444288312494497184e-01
5.903510351035103021e+00 6.400781012142934268e-01
5.904320432043204114e+00 6.357273711791324722e-01
5.905130513051305208e+00 6.313766411439714066e-01
5.905940594059405413e+00 6.246226586498416777e-01
5.906750675067506506e+00 6.176947426149854703e-01
5.907560756075607600e+00 6.107668265801292629e-01
5.908370837083707805e+00 6.038389105452807160e-01
5.909180918091808898e+00 5.969109945104246195e-01
5.909990999099909992e+00 5.899830784755684121e-01
5.910801080108010197e+00 5.830551624407198652e-01
5.911611161116111290e+00 5.761272464058636578e-01
5.912421242124212384e+00 5.691993303710074503e-01
5.913231323132312589e+00 5.622714143361589034e-01
5.914041404140413682e+00 5.553434983013028070e-01
5.914851485148514776e+00 5.484155822664465996e-01
5.915661566156614981e+00 5.414876662315980527e-01
5.916471647164716074e+00 5.345597501967418452e-01
5.917281728172817168e+00 5.276318341618857488e-01
5.918091809180917373e+00 5.207039181270370909e-01
5.918901890189018467e+00 5.137760020921809945e-01
5.919711971197119560e+00 5.068480860573247870e-01
5.920522052205220653e+00 4.999201700224685796e-01
5.921332133213320859e+00 4.929922539876200327e-01
5.922142214221421952e+00 4.860643379527638808e-01
5.922952295229523045e+00 4.791364219179077288e-01
5.923762376237623251e+00 4.722085058830591819e-01
5.924572457245724344e+00 4.652805898482029745e-01
5.925382538253825437e+00 4.583526738133468226e-01
5.926192619261925643e+00 4.514247577784982202e-01
5.927002700270026736e+00 4.444968417436420682e-01
5.927812781278127829e+00 4.375689257087859163e-01
5.928622862286228035e+00 4.306410096739373694e-01
5.929432943294329128e+00 4.237130936390811620e-01
5.930243024302430221e+00 4.167851776042250100e-01
5.931053105310530427e+00 4.098572615693764076e-01
5.931863186318631520e+00 4.029293455345202557e-01
5.932673267326732613e+00 3.960014294996641038e-01
5.933483348334832819e+00 3.890735134648155569e-01
5.934293429342933912e+00 3.821455974299593494e-01
5.935103510351035005e+00 3.752443603349637780e-01
5.935913591359135211e+00 3.688337035330513936e-01
5.936723672367236304e+00 3.624230467311319592e-01
5.937533753375337398e+00 3.560123899292125804e-01
5.938343834383437603e+00 3.496017331273001960e-01
5.939153915391538696e+00 3.431910763253808172e-01
5.939963996399639790e+00 3.367804195234613829e-01
5.940774077407740883e+00 3.303697627215419486e-01
5.941584158415841088e+00 3.239591059196296197e-01
5.942394239423942182e+00 3.175484491177101853e-01
5.943204320432043275e+00 3.111377923157907510e-01
5.944014401440143480e+00 3.047271355138784221e-01
5.944824482448244574e+00 2.983164787119589878e-01
5.945634563456345667e+00 2.919058219100395535e-01
5.946444644464445872e+00 2.854951651081272246e-01
5.947254725472546966e+00 2.790845083062077903e-01
5.948064806480648059e+00 2.726738515042883559e-01
5.948874887488748264e+00 2.662631947023760270e-01
5.949684968496849358e+00 2.598525379004565927e-01
5.950495049504950451e+00 2.534418810985371584e-01
5.951305130513050656e+00 2.470312242966248018e-01
5.952115211521151750e+00 2.406205674947053952e-01
5.952925292529252843e+00 2.342099106927859886e-01
5.953735373537353048e+00 2.277992538908736042e-01
5.954545454545454142e+00 2.213885970889541976e-01
5.955355535553555235e+00 2.149779402870347911e-01
5.956165616561655440e+00 2.085672834851224067e-01
5.956975697569756534e+00 2.021566266832030001e-01
5.957785778577857627e+00 1.957459698812835935e-01
5.958595859585958721e+00 1.893353130793641870e-01
5.959405940594058926e+00 1.829246562774518026e-01
5.960216021602160019e+00 1.765139994755323960e-01
5.961026102610261113e+00 1.701033426736129894e-01
5.961836183618361318e+00 1.636926858717006050e-01
5.962646264626462411e+00 1.572820290697811985e-01
5.963456345634563505e+00 1.508713722678617919e-01
5.964266426642663710e+00 1.444607154659494075e-01
5.965076507650764803e+00 1.397047430932390200e-01
5.965886588658865897e+00 1.429907498676794009e-01
5.966696669666966102e+00 1.462767566421161736e-01
5.967506750675067195e+00 1.495627634165565545e-01
5.968316831683168289e+00 1.528487701909969076e-01
5.969126912691268494e+00 1.561347769654337081e-01
5.969936993699369587e+00 1.594207837398740613e-01
5.970747074707470681e+00 1.627067905143144422e-01
5.971557155715570886e+00 1.659927972887512149e-01
5.972367236723671979e+00 1.692788040631915958e-01
5.973177317731773073e+00 1.725648108376319767e-01
5.973987398739873278e+00 1.758508176120687494e-01
5.974797479747974371e+00 1.791368243865091303e-01
5.975607560756075465e+00 1.824228311609495112e-01
5.976417641764175670e+00 1.857088379353862839e-01
5.977227722772276763e+00 1.889948447098266648e-01
5.978037803780377857e+00 1.922808514842670458e-01
5.978847884788478950e+00 1.955668582587073989e-01
5.979657965796579155e+00 1.988528650331441994e-01
5.980468046804680249e+00 2.021388718075845525e-01
5.981278127812781342e+00 2.054248785820249612e-01
5.982088208820881547e+00 2.087108853564617061e-01
5.982898289828982641e+00 2.119968921309020871e-01
5.983708370837083734e+00 2.152828989053424680e-01
5.984518451845183939e+00 2.185689056797792407e-01
5.985328532853285033e+00 2.218549124542196216e-01
5.986138613861386126e+00 2.251409192286600025e-01
5.986948694869486332e+00 2.284269260030967752e-01
5.987758775877587425e+00 2.317129327775371561e-01
5.988568856885688518e+00 2.349989395519775370e-01
5.989378937893788724e+00 2.382849463264143097e-01
5.990189018901889817e+00 2.415709531008546906e-01
5.990999099909990910e+00 2.448569598752950438e-01
5.991809180918091116e+00 2.481429666497318443e-01
5.992619261926192209e+00 2.514289734241721974e-01
5.993429342934293302e+00 2.547149801986126061e-01
5.994239423942393508e+00 2.580009869730493510e-01
5.995049504950494601e+00 2.633134412493323695e-01
5.995859585958595694e+00 2.735941460770173750e-01
5.996669666966696788e+00 2.838748509047023250e-01
5.997479747974796993e+00 2.941555557323760062e-01
5.998289828982898086e+00 3.044362605600610117e-01
5.999099909990999180e+00 3.147169653877459616e-01
5.999909990999099385e+00 3.249976702154196984e-01
6.000720072007200478e+00 3.352783750431046483e-01
6.001530153015301572e+00 3.455590798707895983e-01
6.002340234023401777e+00 3.558397846984633350e-01
6.003150315031502871e+00 3.661204895261482850e-01
6.003960396039603964e+00 3.764011943538332350e-01
6.004770477047704169e+00 3.866818991815069717e-01
6.005580558055805263e+00 3.969626040091919217e-01
6.006390639063906356e+00 4.072433088368768717e-01
6.007200720072006561e+00 4.175240136645506084e-01
6.008010801080107655e+00 4.278047184922355584e-01
6.008820882088208748e+00 4.380854233199205083e-01
6.009630963096308953e+00 4.483661281475942451e-01
6.010441044104410047e+00 4.586468329752791950e-01
6.011251125112511140e+00 4.689275378029641450e-01
6.012061206120611345e+00 4.792082426306378817e-01
6.012871287128712439e+00 4.894889474583228317e-01
6.013681368136813532e+00 4.997696522860077817e-01
6.014491449144913737e+00 5.100503571136815184e-01
6.015301530153014831e+00 5.203310619413664684e-01
6.016111611161115924e+00 5.306117667690515294e-01
6.016921692169217017e+00 5.408924715967364794e-01
6.017731773177317223e+00 5.511731764244101051e-01
6.018541854185418316e+00 5.614538812520950550e-01
6.019351935193519409e+00 5.717345860797800050e-01
6.020162016201619615e+00 5.820152909074537417e-01
6.020972097209720708e+00 5.922959957351388027e-01
6.021782178217821802e+00 6.025767005628237527e-01
6.022592259225922007e+00 6.128574053904973784e-01
6.023402340234023100e+00 6.231381102181823284e-01
6.024212421242124194e+00 6.334188150458672784e-01
6.025022502250224399e+00 6.428392214311975383e-01
6.025832583258325492e+00 6.510153706734126411e-01
6.026642664266426586e+00 6.591915199156278549e-01
6.027452745274526791e+00 6.673676691578339648e-01
6.028262826282627884e+00 6.755438184000490676e-01
6.029072907290728978e+00 6.837199676422642813e-01
6.029882988298829183e+00 6.918961168844703913e-01
6.030693069306930276e+00 7.000722661266856051e-01
6.031503150315031370e+00 7.082484153689007078e-01
6.032313231323131575e+00 7.164245646111068178e-01
6.033123312331232668e+00 7.246007138533220315e-01
6.033933393339333762e+00 7.327768630955371343e-01
6.034743474347434855e+00 7.409530123377522370e-01
6.035553555355535060e+00 7.491291615799584580e-01
6.036363636363636154e+00 7.573053108221735608e-01
6.037173717371737247e+00 7.654814600643886635e-01
6.037983798379837452e+00 7.736576093065948845e-01
6.038793879387938546e+00 7.818337585488099872e-01
6.039603960396039639e+00 7.900099077910250900e-01
6.040414041404139844e+00 7.981860570332313110e-01
6.041224122412240938e+00 8.063622062754464137e-01
6.042034203420342031e+00 8.145383555176615165e-01
6.042844284428442236e+00 8.227145047598677374e-01
6.043654365436543330e+00 8.308906540020828402e-01
6.044464446444644423e+00 8.390668032442979429e-01
6.045274527452744628e+00 8.472429524865041639e-01
6.046084608460845722e+00 8.554191017287192667e-01
6.046894689468946815e+00 8.635952509709343694e-01
6.047704770477047020e+00 8.717714002131405904e-01
6.048514851485148114e+00 8.799475494553556931e-01
6.049324932493249207e+00 8.881236986975709069e-01
6.050135013501349412e+00 8.962998479397770168e-01
6.050945094509450506e+00 9.044759971819921196e-01
6.051755175517551599e+00 9.126521464242072224e-01
6.052565256525651805e+00 9.208282956664134433e-01
6.053375337533752898e+00 9.290044449086285461e-01
6.054185418541853991e+00 9.371805941508437598e-01
6.054995499549955085e+00 9.405221909628440624e-01
6.055805580558055290e+00 9.395393258557082072e-01
6.056615661566156383e+00 9.385564607485713529e-01
6.057425742574257477e+00 9.375735956414343875e-01
6.058235823582357682e+00 9.365907305342986433e-01
6.059045904590458775e+00 9.356078654271616779e-01
6.059855985598559869e+00 9.346250003200248235e-01
6.060666066606660074e+00 9.336421352128889684e-01
6.061476147614761167e+00 9.326592701057521140e-01
6.062286228622862261e+00 9.316764049986151486e-01
6.063096309630962466e+00 9.306935398914794044e-01
6.063906390639063559e+00 9.297106747843424390e-01
6.064716471647164653e+00 9.287278096772055846e-01
6.065526552655264858e+00 9.277449445700697295e-01
6.066336633663365951e+00 9.267620794629328751e-01
6.067146714671467045e+00 9.257792143557959097e-01
6.067956795679567250e+00 9.247963492486601655e-01
6.068766876687668343e+00 9.238134841415232001e-01
6.069576957695769437e+00 9.228306190343863458e-01
6.070387038703869642e+00 9.218477539272504906e-01
6.071197119711970736e+00 9.208648888201136362e-01
6.072007200720071829e+00 9.198820237129766708e-01
6.072817281728172922e+00 9.188991586058398164e-01
6.073627362736273128e+00 9.179162934987039613e-01
6.074437443744374221e+00 9.169334283915671069e-01
6.075247524752475314e+00 9.159505632844301415e-01
6.076057605760575520e+00 9.149676981772942863e-01
6.076867686768676613e+00 9.139848330701574319e-01
6.077677767776777706e+00 9.130019679630205776e-01
6.078487848784877912e+00 9.120191028558847224e-01
6.079297929792979005e+00 9.110362377487477570e-01
6.080108010801080098e+00 9.100533726416109026e-01
6.080918091809180304e+00 9.090705075344750474e-01
6.081728172817281397e+00 9.080876424273381931e-01
6.082538253825382490e+00 9.071047773202012277e-01
6.083348334833482696e+00 9.061219122130654835e-01
6.084158415841583789e+00 9.051390471059285181e-01
6.084968496849684882e+00 8.980459497256242374e-01
6.085778577857785088e+00 8.876178782420349744e-01
6.086588658865886181e+00 8.771898067584342762e-01
6.087398739873987275e+00 8.667617352748336890e-01
6.088208820882087480e+00 8.563336637912444260e-01
6.089018901890188573e+00 8.459055923076437278e-01
6.089828982898289667e+00 8.354775208240430295e-01
6.090639063906390760e+00 8.250494493404424423e-01
6.091449144914490965e+00 8.146213778568531794e-01
6.092259225922592059e+00 8.041933063732524811e-01
6.093069306930693152e+00 7.937652348896517829e-01
6.093879387938793357e+00 7.833371634060626310e-01
6.094689468946894451e+00 7.729090919224619327e-01
6.095499549954995544e+00 7.624810204388612345e-01
6.096309630963095749e+00 7.520529489552720825e-01
6.097119711971196843e+00 7.416248774716713843e-01
6.097929792979297936e+00 7.311968059880706861e-01
6.098739873987398141e+00 7.207687345044815341e-01
6.099549954995499235e+00 7.103406630208808359e-01
6.100360036003600328e+00 6.999125915372801376e-01
6.101170117011700533e+00 6.894845200536908747e-01
6.101980198019801627e+00 6.790564485700902875e-01
6.102790279027902720e+00 6.686283770864895892e-01
6.103600360036002925e+00 6.582003056029003263e-01
6.104410441044104019e+00 6.477722341192997391e-01
6.105220522052205112e+00 6.373441626356990408e-01
6.106030603060305317e+00 6.269160911521097779e-01
6.106840684068406411e+00 6.164880196685090796e-01
6.107650765076507504e+00 6.060599481849084924e-01
6.108460846084607709e+00 5.956318767013191184e-01
6.109270927092708803e+00 5.852038052177185312e-01
6.110081008100809896e+00 5.747757337341178330e-01
6.110891089108910990e+00 5.643476622505172458e-01
6.111701170117011195e+00 5.539195907669278718e-01
6.112511251125112288e+00 5.434915192833272846e-01
6.113321332133213382e+00 5.330634477997266973e-01
6.114131413141313587e+00 5.226353763161373234e-01
6.114941494149414680e+00 5.137396015917958803e-01
6.115751575157515774e+00 5.053119676753534684e-01
6.116561656165615979e+00 4.968843337589202158e-01
6.117371737173717072e+00 4.884566998424778039e-01
6.118181818181818166e+00 4.800290659260353365e-01
6.118991899189918371e+00 4.716014320096021395e-01
6.119801980198019464e+00 4.631737980931596721e-01
6.120612061206120558e+00 4.547461641767172602e-01
6.121422142214220763e+00 4.463185302602840077e-01
6.122232223222321856e+00 4.378908963438415958e-01
6.123042304230422950e+00 4.294632624273991284e-01
6.123852385238523155e+00 4.210356285109659313e-01
6.124662466246624248e+00 4.126079945945234639e-01
6.125472547254725342e+00 4.041803606780810521e-01
6.126282628262825547e+00 3.957527267616478550e-01
6.127092709270926640e+00 3.873250928452054431e-01
6.127902790279027734e+00 3.788974589287629202e-01
6.128712871287128827e+00 3.704698250123205083e-01
6.129522952295229032e+00 3.620421910958873113e-01
6.130333033303330126e+00 3.536145571794448994e-01
6.131143114311431219e+00 3.451869232630024320e-01
6.131953195319531424e+00 3.367592893465691795e-01
6.132763276327632518e+00 3.283316554301267676e-01
6.133573357335733611e+00 3.199040215136843557e-01
6.134383438343833816e+00 3.114763875972511586e-01
6.135193519351934910e+00 3.030487536808086357e-01
6.136003600360036003e+00 2.946211197643662238e-01
6.136813681368136209e+00 2.861934858479330268e-01
6.137623762376237302e+00 2.777658519314906149e-01
6.138433843384338395e+00 2.693382180150481475e-01
6.139243924392438601e+00 2.609105840986149505e-01
6.140054005400539694e+00 2.524829501821724831e-01
6.140864086408640787e+00 2.440553162657300157e-01
6.141674167416740993e+00 2.356276823492968187e-01
6.142484248424842086e+00 2.272000484328544068e-01
6.143294329432943179e+00 2.187724145164119394e-01
6.144104410441043385e+00 2.103447805999787423e-01
6.144914491449144478e+00 2.185004580152667131e-01
6.145724572457245571e+00 2.288100125068172619e-01
6.146534653465345777e+00 2.391195669983565142e-01
6.147344734473446870e+00 2.494291214899070630e-01
6.148154815481547963e+00 2.597386759814576118e-01
6.148964896489649057e+00 2.700482304730081329e-01
6.149774977497749262e+00 2.803577849645473852e-01
6.150585058505850355e+00 2.906673394560979617e-01
6.151395139513951449e+00 3.009768939476484828e-01
6.152205220522051654e+00 3.112864484391877351e-01
6.153015301530152747e+00 3.215960029307383117e-01
6.153825382538253841e+00 3.319055574222888882e-01
6.154635463546354046e+00 3.422151119138281405e-01
6.155445544554455140e+00 3.525246664053786616e-01
6.156255625562556233e+00 3.628342208969291827e-01
6.157065706570656438e+00 3.731437753884684350e-01
6.157875787578757532e+00 3.834533298800190115e-01
6.158685868586858625e+00 3.937628843715695881e-01
6.159495949594958830e+00 4.040724388631088404e-01
6.160306030603059924e+00 4.143819933546593615e-01
6.161116111611161017e+00 4.246915478462098825e-01
6.161926192619261222e+00 4.350011023377491348e-01
6.162736273627362316e+00 4.453106568292997114e-01
6.163546354635463409e+00 4.556202113208502880e-01
6.164356435643563614e+00 4.659297658123895403e-01
6.165166516651664708e+00 4.762393203039400613e-01
6.165976597659765801e+00 4.865488747954906379e-01
6.166786678667866894e+00 4.968584292870411590e-01
6.167596759675967100e+00 5.071679837785804112e-01
6.168406840684068193e+00 5.174775382701309878e-01
6.169216921692169286e+00 5.277870927616814534e-01
6.170027002700269492e+00 5.380966472532207057e-01
6.170837083708370585e+00 5.484062017447712822e-01
6.171647164716471679e+00 5.587157562363218588e-01
6.172457245724571884e+00 5.690253107278611111e-01
6.173267326732672977e+00 5.793348652194116877e-01
6.174077407740774071e+00 5.896437232190425703e-01
6.174887488748874276e+00 5.997840301740950952e-01
6.175697569756975369e+00 6.099243371291587223e-01
6.176507650765076463e+00 6.200646440842224605e-01
6.177317731773176668e+00 6.302049510392749854e-01
6.178127812781277761e+00 6.403452579943387235e-01
6.178937893789378855e+00 6.504855649494023506e-01
6.179747974797479060e+00 6.606258719044548755e-01
6.180558055805580153e+00 6.707661788595186136e-01
6.181368136813681247e+00 6.809064858145822408e-01
6.182178217821781452e+00 6.910467927696348767e-01
6.182988298829882545e+00 7.011870997246985038e-01
6.183798379837983639e+00 7.113274066797621309e-01
6.184608460846083844e+00 7.214677136348147668e-01
6.185418541854184937e+00 7.316080205898783939e-01
6.186228622862286031e+00 7.417483275449421321e-01
6.187038703870387124e+00 7.518886345000057592e-01
6.187848784878487329e+00 7.620289414550582840e-01
6.188658865886588423e+00 7.721692484101220222e-01
6.189468946894689516e+00 7.823095553651857603e-01
6.190279027902789721e+00 7.924498623202382852e-01
6.191089108910890815e+00 8.025901692753019123e-01
6.191899189918991908e+00 8.127304762303656505e-01
6.192709270927092113e+00 8.228707831854181753e-01
6.193519351935193207e+00 8.330110901404819135e-01
6.194329432943294300e+00 8.431513970955455406e-01
6.195139513951394505e+00 8.532917040505980655e-01
6.195949594959495599e+00 8.634320110056616926e-01
6.196759675967596692e+00 8.735723179607254307e-01
6.197569756975696897e+00 8.837126249157780666e-01
6.198379837983797991e+00 8.938529318708416938e-01
6.199189918991899084e+00 9.039932388259053209e-01
6.199999999999999289e+00 9.141335457809578457e-01
6.200810081008100383e+00 9.242738527360215839e-01
6.201620162016201476e+00 9.344141596910853220e-01
6.202430243024301681e+00 9.445544666461378469e-01
6.203240324032402775e+00 9.546947736012014740e-01
6.204050405040503868e+00 9.636928497276913141e-01
6.204860486048604962e+00 9.645604810253528560e-01
6.205670567056705167e+00 9.654281123230135098e-01
6.206480648064806260e+00 9.662957436206750517e-01
6.207290729072907354e+00 9.671633749183367046e-01
6.208100810081007559e+00 9.680310062159973583e-01
6.208910891089108652e+00 9.688986375136589002e-01
6.209720972097209746e+00 9.697662688113205531e-01
6.210531053105309951e+00 9.706339001089812069e-01
6.211341134113411044e+00 9.715015314066427488e-01
6.212151215121512138e+00 9.723691627043044017e-01
6.212961296129612343e+00 9.732367940019649444e-01
6.213771377137713436e+00 9.741044252996265973e-01
6.214581458145814530e+00 9.749720565972881392e-01
6.215391539153914735e+00 9.758396878949487929e-01
6.216201620162015828e+00 9.767073191926104458e-01
6.217011701170116922e+00 9.775749504902719877e-01
6.217821782178217127e+00 9.784425817879326415e-01
6.218631863186318220e+00 9.793102130855941834e-01
6.219441944194419314e+00 9.801778443832558363e-01
6.220252025202519519e+00 9.810454756809164900e-01
6.221062106210620613e+00 9.819131069785780319e-01
6.221872187218721706e+00 9.827807382762396848e-01
6.222682268226821911e+00 9.836483695739003386e-01
6.223492349234923005e+00 9.845160008715618805e-01
6.224302430243024098e+00 9.853836321692235334e-01
6.225112511251125191e+00 9.862512634668850753e-01
6.225922592259225397e+00 9.871188947645457290e-01
6.226732673267326490e+00 9.879865260622072709e-01
6.227542754275427583e+00 9.888541573598689238e-01
6.228352835283527789e+00 9.897217886575295775e-01
6.229162916291628882e+00 9.905894199551911194e-01
6.229972997299729975e+00 9.914570512528527724e-01
6.230783078307830181e+00 9.923246825505133151e-01
6.231593159315931274e+00 9.931923138481749680e-01
6.232403240324032367e+00 9.940599451458365099e-01
6.233213321332132573e+00 9.949275764434971636e-01
6.234023402340233666e+00 9.932160426186090740e-01
6.234833483348334759e+00 9.834369503922595346e-01
6.235643564356434965e+00 9.736578581659207643e-01
6.236453645364536058e+00 9.638787659395712248e-01
6.237263726372637151e+00 9.540996737132217964e-01
6.238073807380737357e+00 9.443205814868830261e-01
6.238883888388838450e+00 9.345414892605334867e-01
6.239693969396939544e+00 9.247623970341839472e-01
6.240504050405039749e+00 9.149833048078451769e-01
6.241314131413140842e+00 9.052042125814957485e-01
6.242124212421241936e+00 8.954251203551462091e-01
6.242934293429343029e+00 8.856460281287966696e-01
6.243744374437443234e+00 8.758669359024578993e-01
6.244554455445544328e+00 8.660878436761083599e-01
6.245364536453645421e+00 8.563087514497589314e-01
6.246174617461745626e+00 8.465296592234201611e-01
6.246984698469846720e+00 8.367505669970706217e-01
6.247794779477947813e+00 8.269714747707210822e-01
6.248604860486048018e+00 8.171923825443823119e-01
6.249414941494149112e+00 8.074132903180328835e-01
6.250225022502250205e+00 7.976341980916833441e-01
6.251035103510350410e+00 7.878551058653445738e-01
6.251845184518451504e+00 7.780760136389950343e-01
6.252655265526552597e+00 7.682969214126456059e-01
6.253465346534652802e+00 7.585178291863068356e-01
6.254275427542753896e+00 7.487387369599572962e-01
6.255085508550854989e+00 7.389596447336077567e-01
6.255895589558955194e+00 7.291805525072689864e-01
6.256705670567056288e+00 7.194014602809195580e-01
6.257515751575157381e+00 7.096223680545700185e-01
6.258325832583257586e+00 6.998432758282311372e-01
6.259135913591358680e+00 6.900641836018817088e-01
6.259945994599459773e+00 6.802850913755322804e-01
6.260756075607559978e+00 6.705059991491935101e-01
6.261566156615661072e+00 6.607269069228438596e-01
6.262376237623762165e+00 6.509478146964944312e-01
6.263186318631863259e+00 6.411687224701450027e-01
6.263996399639963464e+00 6.329862917332262917e-01
6.264806480648064557e+00 6.276262056792007993e-01
6.265616561656165651e+00 6.222661196251751958e-01
6.266426642664265856e+00 6.169060335711554766e-01
6.267236723672366949e+00 6.115459475171299841e-01
6.268046804680468043e+00 6.061858614631043807e-01
6.268856885688568248e+00 6.008257754090846614e-01
6.269666966696669341e+00 5.954656893550591690e-01
6.270477047704770435e+00 5.901056033010335655e-01
6.271287128712870640e+00 5.847455172470138463e-01
6.272097209720971733e+00 5.793854311929883538e-01
6.272907290729072827e+00 5.740253451389627504e-01
6.273717371737173032e+00 5.686652590849430311e-01
6.274527452745274125e+00 5.633051730309175387e-01
6.275337533753375219e+00 5.579450869768919352e-01
6.276147614761475424e+00 5.525850009228722159e-01
6.276957695769576517e+00 5.472249148688467235e-01
6.277767776777677611e+00 5.418648288148211201e-01
6.278577857785777816e+00 5.365047427608014008e-01
6.279387938793878909e+00 5.311446567067759084e-01
6.280198019801980003e+00 5.257845706527503049e-01
6.281008100810081096e+00 5.204244845987247015e-01
6.281818181818181301e+00 5.150643985447050932e-01
6.282628262826282395e+00 5.097043124906794898e-01
6.283438343834383488e+00 5.043442264366539973e-01
6.284248424842483693e+00 4.989841403826342781e-01
6.285058505850584787e+00 4.936240543286086746e-01
6.285868586858685880e+00 4.882639682745831267e-01
6.286678667866786085e+00 4.829038822205634629e-01
6.287488748874887179e+00 4.775437961665378594e-01
6.288298829882988272e+00 4.721837101125123115e-01
6.289108910891088478e+00 4.668236240584926477e-01
6.289918991899189571e+00 4.614635380044670443e-01
6.290729072907290664e+00 4.561034519504414964e-01
6.291539153915390870e+00 4.507433658964218326e-01
6.292349234923491963e+00 4.453832798423962291e-01
6.293159315931593056e+00 4.400231937883706812e-01
6.293969396939693262e+00 4.412632979840291902e-01
6.294779477947794355e+00 4.496426142487664479e-01
6.295589558955895448e+00 4.580219305135037056e-01
6.296399639963995654e+00 4.664012467782317484e-01
6.297209720972096747e+00 4.747805630429690060e-01
6.298019801980197840e+00 4.831598793077062637e-01
6.298829882988298046e+00 4.915391955724343620e-01
6.299639963996399139e+00 4.999185118371716197e-01
6.300450045004500232e+00 5.082978281019088218e-01
6.301260126012601326e+00 5.166771443666461350e-01
6.302070207020701531e+00 5.250564606313742333e-01
6.302880288028802624e+00 5.334357768961114354e-01
6.303690369036903718e+00 5.418150931608487486e-01
6.304500450045003923e+00 5.501944094255767359e-01
6.305310531053105016e+00 5.585737256903140491e-01
6.306120612061206110e+00 5.669530419550512512e-01
6.306930693069306315e+00 5.753323582197793495e-01
6.307740774077407409e+00 5.837116744845165517e-01
6.308550855085508502e+00 5.920909907492538649e-01
6.309360936093608707e+00 6.004703070139819632e-01
6.310171017101709801e+00 6.088496232787191653e-01
6.310981098109810894e+00 6.172289395434564785e-01
6.311791179117911099e+00 6.256082558081845768e-01
6.312601260126012193e+00 6.339875720729217790e-01
6.313411341134113286e+00 6.423668883376589811e-01
6.314221422142213491e+00 6.507462046023870794e-01
6.315031503150314585e+00 6.591255208671243926e-01
6.315841584158415678e+00 6.675048371318615947e-01
6.316651665166515883e+00 6.758841533965896931e-01
6.317461746174616977e+00 6.842634696613270062e-01
6.318271827182718070e+00 6.926427859260642084e-01
6.319081908190819163e+00 7.010221021908014105e-01
6.319891989198919369e+00 7.094014184555295088e-01
6.320702070207020462e+00 7.177807347202668220e-01
6.321512151215121555e+00 7.261600509850041352e-01
6.322322232223221761e+00 7.345393672497321225e-01
6.323132313231322854e+00 7.429186835144694356e-01
6.323942394239423948e+00 7.465419254189401554e-01
6.324752475247524153e+00 7.469871954396626323e-01
6.325562556255625246e+00 7.474324654603856644e-01
6.326372637263726340e+00 7.478777354811085853e-01
6.327182718271826545e+00 7.483230055018310622e-01
6.327992799279927638e+00 7.487682755225540943e-01
6.328802880288028732e+00 7.492135455432770152e-01
6.329612961296128937e+00 7.496588155639994921e-01
6.330423042304230030e+00 7.501040855847224131e-01
6.331233123312331124e+00 7.505493556054454451e-01
6.332043204320431329e+00 7.509946256261679221e-01
6.332853285328532422e+00 7.514398956468908430e-01
6.333663366336633516e+00 7.518851656676137640e-01
6.334473447344733721e+00 7.523304356883362409e-01
6.335283528352834814e+00 7.527757057090592729e-01
6.336093609360935908e+00 7.532209757297821939e-01
6.336903690369036113e+00 7.536662457505046708e-01
6.337713771377137206e+00 7.541115157712277028e-01
6.338523852385238300e+00 7.545567857919506238e-01
6.339333933393339393e+00 7.550020558126735448e-01
6.340144014401439598e+00 7.554473258333960217e-01
6.340954095409540692e+00 7.558925958541190537e-01
6.341764176417641785e+00 7.563378658748419747e-01
6.342574257425741990e+00 7.567831358955644516e-01
6.343384338433843084e+00 7.572284059162873726e-01
6.344194419441944177e+00 7.576736759370104046e-01
6.345004500450044382e+00 7.581189459577328815e-01
6.345814581458145476e+00 7.585642159784558025e-01
6.346624662466246569e+00 7.590094859991788345e-01
6.347434743474346774e+00 7.594547560199012004e-01
6.348244824482447868e+00 7.599000260406242324e-01
6.349054905490548961e+00 7.603452960613471534e-01
6.349864986498649166e+00 7.607905660820696303e-01
6.350675067506750260e+00 7.612358361027926623e-01
6.351485148514851353e+00 7.616811061235155833e-01
6.352295229522951558e+00 7.621263761442380602e-01
6.353105310531052652e+00 7.625716461649609812e-01
6.353915391539153745e+00 7.572887858109614845e-01
6.354725472547253950e+00 7.497619156194428314e-01
6.355535553555355044e+00 7.422350454279157406e-01
6.356345634563456137e+00 7.347081752363887608e-01
6.357155715571557231e+00 7.271813050448617810e-01
6.357965796579657436e+00 7.196544348533430169e-01
6.358775877587758529e+00 7.121275646618159261e-01
6.359585958595859623e+00 7.046006944702889463e-01
6.360396039603959828e+00 6.970738242787701822e-01
6.361206120612060921e+00 6.895469540872432024e-01
6.362016201620162015e+00 6.820200838957162226e-01
6.362826282628262220e+00 6.744932137041974585e-01
6.363636363636363313e+00 6.669663435126703677e-01
6.364446444644464407e+00 6.594394733211433879e-01
6.365256525652564612e+00 6.519126031296246238e-01
6.366066606660665705e+00 6.443857329380976440e-01
6.366876687668766799e+00 6.368588627465705532e-01
6.367686768676867004e+00 6.293319925550517890e-01
6.368496849684968097e+00 6.218051223635248093e-01
6.369306930693069191e+00 6.142782521719978295e-01
6.370117011701169396e+00 6.067513819804790653e-01
6.370927092709270489e+00 5.992245117889520856e-01
6.371737173717371583e+00 5.916976415974249948e-01
6.372547254725471788e+00 5.841707714059062306e-01
6.373357335733572882e+00 5.766439012143792509e-01
6.374167416741673975e+00 5.691170310228521600e-01
6.374977497749774180e+00 5.615901608313335069e-01
6.375787578757875274e+00 5.540632906398064161e-01
6.376597659765976367e+00 5.465364204482794364e-01
6.377407740774077460e+00 5.390095502567524566e-01
6.378217821782177666e+00 5.314826800652336924e-01
6.379027902790278759e+00 5.239558098737067127e-01
6.379837983798379852e+00 5.164289396821796219e-01
6.380648064806480058e+00 5.089020694906608577e-01
6.381458145814581151e+00 5.013751992991338780e-01
6.382268226822682244e+00 4.938483291076068427e-01
6.383078307830782450e+00 4.863214589160880785e-01
6.383888388838883543e+00 4.794532172476925203e-01
6.384698469846984636e+00 4.727126886764781988e-01
6.385508550855084842e+00 4.659721601052712603e-01
6.386318631863185935e+00 4.592316315340568833e-01
6.387128712871287028e+00 4.524911029628425618e-01
6.387938793879387234e+00 4.457505743916356233e-01
6.388748874887488327e+00 4.390100458204213019e-01
6.389558955895589420e+00 4.322695172492069804e-01
6.390369036903689626e+00 4.255289886780000419e-01
6.391179117911790719e+00 4.187884601067857204e-01
6.391989198919891813e+00 4.120479315355713990e-01
6.392799279927992018e+00 4.053074029643644605e-01
6.393609360936093111e+00 3.985668743931500835e-01
6.394419441944194205e+00 3.918263458219357620e-01
6.395229522952295298e+00 3.850858172507214405e-01
6.396039603960395503e+00 3.783452886795145020e-01
6.396849684968496597e+00 3.716047601083001806e-01
6.397659765976597690e+00 3.648642315370858591e-01
6.398469846984697895e+00 3.581237029658789206e-01
6.399279927992798989e+00 3.513831743946645991e-01
6.400090009000900082e+00 3.446426458234502777e-01
6.400900090009000287e+00 3.379021172522433392e-01
6.401710171017101381e+00 3.311615886810289622e-01
6.402520252025202474e+00 3.244210601098146407e-01
6.403330333033302679e+00 3.176805315386077577e-01
6.404140414041403773e+00 3.109400029673934363e-01
6.404950495049504866e+00 3.041994743961791148e-01
6.405760576057605071e+00 2.974589458249721208e-01
6.406570657065706165e+00 2.907184172537577993e-01
6.407380738073807258e+00 2.839778886825434778e-01
6.408190819081907463e+00 2.772373601113365393e-01
6.409000900090008557e+00 2.704968315401222179e-01
6.409810981098109650e+00 2.637563029689078409e-01
6.410621062106209855e+00 2.570157743977009579e-01
6.411431143114310949e+00 2.502752458264866364e-01
6.412241224122412042e+00 2.435347172552722872e-01
6.413051305130513136e+00 2.367941886840579657e-01
6.413861386138613341e+00 2.418081315115236940e-01
6.414671467146714434e+00 2.473546830229597648e-01
6.415481548154815528e+00 2.529012345343958357e-01
6.416291629162915733e+00 2.584477860458258558e-01
6.417101710171016826e+00 2.639943375572619266e-01
6.417911791179117920e+00 2.695408890686979975e-01
6.418721872187218125e+00 2.750874405801280176e-01
6.419531953195319218e+00 2.806339920915640884e-01
6.420342034203420312e+00 2.861805436030001593e-01
6.421152115211520517e+00 2.917270951144301794e-01
6.421962196219621610e+00 2.972736466258662502e-01
6.422772277227722704e+00 3.028201981373023211e-01
6.423582358235822909e+00 3.083667496487323412e-01
6.424392439243924002e+00 3.139133011601684120e-01
6.425202520252025096e+00 3.194598526716044828e-01
6.426012601260125301e+00 3.250064041830345030e-01
6.426822682268226394e+00 3.305529556944705738e-01
6.427632763276327488e+00 3.360995072059066446e-01
6.428442844284427693e+00 3.416460587173366648e-01
6.429252925292528786e+00 3.471926102287727356e-01
6.430063006300629880e+00 3.527391617402088064e-01
6.430873087308730085e+00 3.582857132516388265e-01
6.431683168316831178e+00 3.638322647630748419e-01
6.432493249324932272e+00 3.693788162745109682e-01
6.433303330333033365e+00 3.749253677859470391e-01
6.434113411341133570e+00 3.804719192973770037e-01
6.434923492349234664e+00 3.860184708088131300e-01
6.435733573357335757e+00 3.915650223202492008e-01
6.436543654365435962e+00 3.971115738316791655e-01
6.437353735373537056e+00 4.026581253431152918e-01
6.438163816381638149e+00 4.082046768545513626e-01
6.438973897389738354e+00 4.137512283659813273e-01
6.439783978397839448e+00 4.192977798774174536e-01
6.440594059405940541e+00 4.248443313888534689e-01
6.441404140414040747e+00 4.303908829002834890e-01
6.442214221422141840e+00 4.359374344117196154e-01
6.443024302430242933e+00 4.417016615773119437e-01
6.443834383438343139e+00 4.501229513474506172e-01
6.444644464446444232e+00 4.585442411175984501e-01
6.445454545454545325e+00 4.669655308877463384e-01
6.446264626462645531e+00 4.753868206578850120e-01
6.447074707470746624e+00 4.838081104280328448e-01
6.447884788478847717e+00 4.922294001981807332e-01
6.448694869486947923e+00 5.006506899683194067e-01
6.449504950495049016e+00 5.090719797384672951e-01
6.450315031503150109e+00 5.174932695086151835e-01
6.451125112511251203e+00 5.259145592787630719e-01
6.451935193519351408e+00 5.343358490489016344e-01
6.452745274527452501e+00 5.427571388190495227e-01
6.453555355535553595e+00 5.511784285891974111e-01
6.454365436543653800e+00 5.595997183593360846e-01
6.455175517551754893e+00 5.680210081294839730e-01
6.455985598559855987e+00 5.764422978996317504e-01
6.456795679567956192e+00 5.848635876697704239e-01
6.457605760576057286e+00 5.932848774399183123e-01
6.458415841584158379e+00 6.017061672100662006e-01
6.459225922592258584e+00 6.101274569802048742e-01
6.460036003600359678e+00 6.185487467503527625e-01
6.460846084608460771e+00 6.269700365205006509e-01
6.461656165616560976e+00 6.353913262906392134e-01
6.462466246624662070e+00 6.438126160607871018e-01
6.463276327632763163e+00 6.522339058309349902e-01
6.464086408640863368e+00 6.606551956010736637e-01
6.464896489648964462e+00 6.690764853712215521e-01
6.465706570657065555e+00 6.774977751413694405e-01
6.466516651665165760e+00 6.859190649115081140e-01
6.467326732673266854e+00 6.943403546816560024e-01
6.468136813681367947e+00 7.027616444518037797e-01
6.468946894689468152e+00 7.111829342219424532e-01
6.469756975697569246e+00 7.196042239920903416e-01
6.470567056705670339e+00 7.280255137622382300e-01
6.471377137713771432e+00 7.364468035323861184e-01
6.472187218721871638e+00 7.448680933025246809e-01
6.472997299729972731e+00 7.517762749662479926e-01
6.473807380738073824e+00 7.524295660773556715e-01
6.474617461746174030e+00 7.530828571884626843e-01
6.475427542754275123e+00 7.537361482995704742e-01
6.476237623762376217e+00 7.543894394106781531e-01
6.477047704770476422e+00 7.550427305217851659e-01
6.477857785778577515e+00 7.556960216328928448e-01
6.478667866786678609e+00 7.563493127440006347e-01
6.479477947794778814e+00 7.570026038551075365e-01
6.480288028802879907e+00 7.576558949662153264e-01
6.481098109810981001e+00 7.583091860773230053e-01
6.481908190819081206e+00 7.589624771884300181e-01
6.482718271827182299e+00 7.596157682995378080e-01
6.483528352835283393e+00 7.602690594106454869e-01
6.484338433843383598e+00 7.609223505217524997e-01
6.485148514851484691e+00 7.615756416328601786e-01
6.485958595859585785e+00 7.622289327439679685e-01
6.486768676867685990e+00 7.628822238550748702e-01
6.487578757875787083e+00 7.635355149661826601e-01
6.488388838883888177e+00 7.641888060772903390e-01
6.489198919891989270e+00 7.648420971883981290e-01
6.490009000900089475e+00 7.654953882995050307e-01
6.490819081908190569e+00 7.661486794106128206e-01
6.491629162916291662e+00 7.668019705217204995e-01
6.492439243924391867e+00 7.674552616328275123e-01
6.493249324932492961e+00 7.681085527439353022e-01
6.494059405940594054e+00 7.687618438550429811e-01
6.494869486948694259e+00 7.694151349661499939e-01
6.495679567956795353e+00 7.700684260772576728e-01
6.496489648964896446e+00 7.707217171883654627e-01
6.497299729972996651e+00 7.713750082994723645e-01
6.498109810981097745e+00 7.720282994105801544e-01
6.498919891989198838e+00 7.726815905216878333e-01
6.499729972997299043e+00 7.733348816327948461e-01
6.500540054005400137e+00 7.739881727439026360e-01
6.501350135013501230e+00 7.746414638550103149e-01
6.502160216021601435e+00 7.752947549661173277e-01
6.502970297029702529e+00 7.739201865583709150e-01
6.503780378037803622e+00 7.681123343598287301e-01
6.504590459045903827e+00 7.623044821612929844e-01
6.505400540054004921e+00 7.564966299627507995e-01
6.506210621062106014e+00 7.506887777642086146e-01
6.507020702070206220e+00 7.448809255656727579e-01
6.507830783078307313e+00 7.390730733671305730e-01
6.508640864086408406e+00 7.332652211685884991e-01
6.509450945094509500e+00 7.274573689700463142e-01
6.510261026102609705e+00 7.216495167715104575e-01
6.511071107110710798e+00 7.158416645729682726e-01
6.511881188118811892e+00 7.100338123744260876e-01
6.512691269126912097e+00 7.042259601758903420e-01
6.513501350135013190e+00 6.984181079773481571e-01
6.514311431143114284e+00 6.926102557788059721e-01
6.515121512151214489e+00 6.868024035802702265e-01
6.515931593159315582e+00 6.809945513817279306e-01
6.516741674167416676e+00 6.751866991831858567e-01
6.517551755175516881e+00 6.693788469846500000e-01
6.518361836183617974e+00 6.635709947861078151e-01
6.519171917191719068e+00 6.577631425875656301e-01
6.519981998199819273e+00 6.519552903890298845e-01
6.520792079207920366e+00 6.461474381904876996e-01
6.521602160216021460e+00 6.403395859919455146e-01
6.522412241224121665e+00 6.345317337934097690e-01
6.523222322232222758e+00 6.287238815948674731e-01
6.524032403240323852e+00 6.229160293963253991e-01
6.524842484248424057e+00 6.171081771977895425e-01
6.525652565256525151e+00 6.113003249992473576e-01
6.526462646264626244e+00 6.054924728007051726e-01
6.527272727272727337e+00 5.996846206021630987e-01
6.528082808280827543e+00 5.938767684036272421e-01
6.528892889288928636e+00 5.880689162050850571e-01
6.529702970297029729e+00 5.822610640065428722e-01
6.530513051305129935e+00 5.764532118080070155e-01
6.531323132313231028e+00 5.706453596094649416e-01
6.532133213321332121e+00 5.648375074109227567e-01
6.532943294329432327e+00 5.579903287199396988e-01
6.533753375337533420e+00 5.497817508781894791e-01
6.534563456345634513e+00 5.415731730364393703e-01
6.535373537353734719e+00 5.333645951946982544e-01
6.536183618361835812e+00 5.251560173529481457e-01
6.536993699369936905e+00 5.169474395111980369e-01
6.537803780378037111e+00 5.087388616694569210e-01
6.538613861386138204e+00 5.005302838277068123e-01
6.539423942394239297e+00 4.923217059859566480e-01
6.540234023402339503e+00 4.841131281442155321e-01
6.541044104410440596e+00 4.759045503024653678e-01
6.541854185418541690e+00 4.676959724607152591e-01
6.542664266426641895e+00 4.594873946189741432e-01
6.543474347434742988e+00 4.512788167772240344e-01
6.544284428442844082e+00 4.430702389354739257e-01
6.545094509450944287e+00 4.348616610937327542e-01
6.545904590459045380e+00 4.266530832519826455e-01
6.546714671467146474e+00 4.184445054102324812e-01
6.547524752475247567e+00 4.102359275684823725e-01
6.548334833483347772e+00 4.020273497267412566e-01
6.549144914491448866e+00 3.938187718849911478e-01
6.549954995499549959e+00 3.856101940432410391e-01
6.550765076507650164e+00 3.774016162014999232e-01
6.551575157515751258e+00 3.691930383597497589e-01
6.552385238523852351e+00 3.609844605179996502e-01
6.553195319531952556e+00 3.527758826762584787e-01
6.554005400540053650e+00 3.445673048345083700e-01
6.554815481548154743e+00 3.363587269927582613e-01
6.555625562556254948e+00 3.281501491510171453e-01
6.556435643564356042e+00 3.199415713092670366e-01
6.557245724572457135e+00 3.117329934675169278e-01
6.558055805580557340e+00 3.035244156257757564e-01
6.558865886588658434e+00 2.953158377840256477e-01
6.559675967596759527e+00 2.871072599422755389e-01
6.560486048604859732e+00 2.788986821005343675e-01
6.561296129612960826e+00 2.706901042587842587e-01
6.562106210621061919e+00 2.624815264170341500e-01
6.562916291629162124e+00 2.573775092807000786e-01
6.563726372637263218e+00 2.547932474286256910e-01
6.564536453645364311e+00 2.522089855765513033e-01
6.565346534653465405e+00 2.496247237244769435e-01
6.566156615661565610e+00 2.470404618724054147e-01
6.566966696669666703e+00 2.444562000203310548e-01
6.567776777677767797e+00 2.418719381682566949e-01
6.568586858685868002e+00 2.392876763161851383e-01
6.569396939693969095e+00 2.367034144641107785e-01
6.570207020702070189e+00 2.341191526120364186e-01
6.571017101710170394e+00 2.315348907599648620e-01
6.571827182718271487e+00 2.289506289078905021e-01
6.572637263726372581e+00 2.263663670558161423e-01
6.573447344734472786e+00 2.237821052037445857e-01
6.574257425742573879e+00 2.211978433516702258e-01
6.575067506750674973e+00 2.186135814995958659e-01
6.575877587758775178e+00 2.160293196475243094e-01
6.576687668766876271e+00 2.134450577954499495e-01
6.577497749774977365e+00 2.108607959433755896e-01
6.578307830783077570e+00 2.082765340913040608e-01
6.579117911791178663e+00 2.056922722392296732e-01
6.579927992799279757e+00 2.031080103871553133e-01
6.580738073807379962e+00 2.005237485350837845e-01
6.581548154815481055e+00 1.979394866830094246e-01
6.582358235823582149e+00 1.953552248309350370e-01
6.583168316831682354e+00 1.927709629788635082e-01
6.583978397839783447e+00 1.901867011267891483e-01
6.584788478847884541e+00 1.876024392747147607e-01
6.585598559855985634e+00 1.850181774226404008e-01
6.586408640864085839e+00 1.824339155705688720e-01
6.587218721872186933e+00 1.798496537184944843e-01
6.588028802880288026e+00 1.772653918664201245e-01
6.588838883888388231e+00 1.746811300143485957e-01
6.589648964896489325e+00 1.720968681622742080e-01
6.590459045904590418e+00 1.695126063101998481e-01
6.591269126912690623e+00 1.669283444581283193e-01
6.592079207920791717e+00 1.643440826060539317e-01
6.592889288928892810e+00 1.689802062811727179e-01
6.593699369936993016e+00 1.771556767457852788e-01
6.594509450945094109e+00 1.853311472104068047e-01
6.595319531953195202e+00 1.935066176750283307e-01
6.596129612961295408e+00 2.016820881396408915e-01
6.596939693969396501e+00 2.098575586042624175e-01
6.597749774977497594e+00 2.180330290688839157e-01
6.598559855985597800e+00 2.262084995334964765e-01
6.599369936993698893e+00 2.343839699981180025e-01
6.600180018001799986e+00 2.425594404627395284e-01
6.600990099009900192e+00 2.507349109273520615e-01
6.601800180018001285e+00 2.589103813919735875e-01
6.602610261026102378e+00 2.670858518565951134e-01
6.603420342034203472e+00 2.752613223212166393e-01
6.604230423042303677e+00 2.834367927858292280e-01
6.605040504050404770e+00 2.916122632504507539e-01
6.605850585058505864e+00 2.997877337150722243e-01
6.606660666066606069e+00 3.079632041796848130e-01
6.607470747074707162e+00 3.161386746443063389e-01
6.608280828082808256e+00 3.243141451089278648e-01
6.609090909090908461e+00 3.324896155735403980e-01
6.609900990099009555e+00 3.406650860381619239e-01
6.610711071107110648e+00 3.488405565027834498e-01
6.611521152115210853e+00 3.570160269673959830e-01
6.612331233123311947e+00 3.651914974320175089e-01
6.613141314131413040e+00 3.733669678966390348e-01
6.613951395139513245e+00 3.815424383612515680e-01
6.614761476147614339e+00 3.897179088258730939e-01
6.615571557155715432e+00 3.978933792904946198e-01
6.616381638163815637e+00 4.060688497551071530e-01
6.617191719171916731e+00 4.142443202197287344e-01
6.618001800180017824e+00 4.224197906843502048e-01
6.618811881188118029e+00 4.305952611489627935e-01
6.619621962196219123e+00 4.387707316135843194e-01
6.620432043204320216e+00 4.469462020782058453e-01
6.621242124212420421e+00 4.551216725428183785e-01
6.622052205220521515e+00 4.632971430074399044e-01
6.622862286228622608e+00 4.717349179317394947e-01
6.623672367236723701e+00 4.802423486188593937e-01
6.624482448244823907e+00 4.887497793059699114e-01
6.625292529252925000e+00 4.972572099930898104e-01
6.626102610261026093e+00 5.057646406802097649e-01
6.626912691269126299e+00 5.142720713673203381e-01
6.627722772277227392e+00 5.227795020544401261e-01
6.628532853285328486e+00 5.312869327415600251e-01
6.629342934293428691e+00 5.397943634286705983e-01
6.630153015301529784e+00 5.483017941157904973e-01
6.630963096309630878e+00 5.568092248029103963e-01
6.631773177317731083e+00 5.653166554900209695e-01
6.632583258325832176e+00 5.738240861771408685e-01
6.633393339333933270e+00 5.823315168642607675e-01
6.634203420342033475e+00 5.908389475513713407e-01
6.635013501350134568e+00 5.993463782384912397e-01
6.635823582358235662e+00 6.078538089256111387e-01
6.636633663366335867e+00 6.163612396127217119e-01
6.637443744374436960e+00 6.248686702998416109e-01
6.638253825382538054e+00 6.333761009869615100e-01
6.639063906390638259e+00 6.418835316740720831e-01
6.639873987398739352e+00 6.503909623611918711e-01
6.640684068406840446e+00 6.588983930483118812e-01
6.641494149414941539e+00 6.674058237354316692e-01
6.642304230423041744e+00 6.759132544225423533e-01
6.643114311431142838e+00 6.844206851096621413e-01
6.643924392439243931e+00 6.929281157967820404e-01
6.644734473447344136e+00 7.014355464838926135e-01
6.645544554455445230e+00 7.099429771710125125e-01
6.646354635463546323e+00 7.184504078581324116e-01
6.647164716471646528e+00 7.269578385452429847e-01
6.647974797479747622e+00 7.354652692323628838e-01
6.648784878487848715e+00 7.439726999194827828e-01
6.649594959495948920e+00 7.524801306065933559e-01
6.650405040504050014e+00 7.609875612937132550e-01
6.651215121512151107e+00 7.694949919808331540e-01
6.652025202520251312e+00 7.780024226679436161e-01
6.652835283528352406e+00 7.801637258878759695e-01
6.653645364536453499e+00 7.816911823390523262e-01
6.654455445544553704e+00 7.832186387902270175e-01
6.655265526552654798e+00 7.847460952414033741e-01
6.656075607560755891e+00 7.862735516925797308e-01
6.656885688568856096e+00 7.878010081437544221e-01
6.657695769576957190e+00 7.893284645949307787e-01
6.658505850585058283e+00 7.908559210461071354e-01
6.659315931593158489e+00 7.923833774972818267e-01
6.660126012601259582e+00 7.939108339484581833e-01
6.660936093609360675e+00 7.954382903996345400e-01
6.661746174617461769e+00 7.969657468508108966e-01
6.662556255625561974e+00 7.984932033019855879e-01
6.663366336633663067e+00 8.000206597531619446e-01
6.664176417641764161e+00 8.015481162043383012e-01
6.664986498649864366e+00 8.030755726555129925e-01
6.665796579657965459e+00 8.046030291066893492e-01
6.666606660666066553e+00 8.061304855578657058e-01
6.667416741674166758e+00 8.076579420090402861e-01
6.668226822682267851e+00 8.091853984602166427e-01
6.669036903690368945e+00 8.107128549113929994e-01
6.669846984698469150e+00 8.122403113625676907e-01
6.670657065706570243e+00 8.137677678137440473e-01
6.671467146714671337e+00 8.152952242649204040e-01
6.672277227722771542e+00 8.168226807160950953e-01
6.673087308730872635e+00 8.183501371672714519e-01
6.673897389738973729e+00 8.198775936184478086e-01
6.674707470747073934e+00 8.214050500696224999e-01
6.675517551755175027e+00 8.229325065207988565e-01
6.676327632763276121e+00 8.244599629719752132e-01
6.677137713771376326e+00 8.259874194231499045e-01
6.677947794779477420e+00 8.275148758743262611e-01
6.678757875787578513e+00 8.290423323255026178e-01
6.679567956795679606e+00 8.305697887766789744e-01
6.680378037803779812e+00 8.320972452278536657e-01
6.681188118811880905e+00 8.336247016790299114e-01
6.681998199819981998e+00 8.349096429095193006e-01
6.682808280828082204e+00 8.278548859683446670e-01
6.683618361836183297e+00 8.208001290271622619e-01
6.684428442844284390e+00 8.137453720859797457e-01
6.685238523852384596e+00 8.066906151448051121e-01
6.686048604860485689e+00 7.996358582036227070e-01
6.686858685868586782e+00 7.925811012624403018e-01
6.687668766876686988e+00 7.855263443212655572e-01
6.688478847884788081e+00 7.784715873800831520e-01
6.689288928892889174e+00 7.714168304389007469e-01
6.690099009900989380e+00 7.643620734977260023e-01
6.690909090909090473e+00 7.573073165565435971e-01
6.691719171917191566e+00 7.502525596153611920e-01
6.692529252925291772e+00 7.431978026741864474e-01
6.693339333933392865e+00 7.361430457330040422e-01
6.694149414941493959e+00 7.290882887918216371e-01
6.694959495949594164e+00 7.220335318506470035e-01
6.695769576957695257e+00 7.149787749094644873e-01
6.696579657965796351e+00 7.079240179682820822e-01
6.697389738973897444e+00 7.008692610270996770e-01
6.698199819981997649e+00 6.938145040859249324e-01
6.699009900990098743e+00 6.867597471447425272e-01
6.699819981998199836e+00 6.797049902035601221e-01
6.700630063006300041e+00 6.726502332623854885e-01
6.701440144014401135e+00 6.655954763212030834e-01
6.702250225022502228e+00 6.585407193800205672e-01
6.703060306030602433e+00 6.514859624388459336e-01
6.703870387038703527e+00 6.444312054976635284e-01
6.704680468046804620e+00 6.373764485564810123e-01
6.705490549054904825e+00 6.303216916153063787e-01
6.706300630063005919e+00 6.232669346741239735e-01
6.707110711071107012e+00 6.162121777329415684e-01
6.707920792079207217e+00 6.091574207917668238e-01
6.708730873087308311e+00 6.021026638505844186e-01
6.709540954095409404e+00 5.950479069094020135e-01
6.710351035103509609e+00 5.879931499682272689e-01
6.711161116111610703e+00 5.809383930270448637e-01
6.711971197119711796e+00 5.735918576346902276e-01
6.712781278127812001e+00 5.645565933294175442e-01
6.713591359135913095e+00 5.555213290241349799e-01
6.714401440144014188e+00 5.464860647188524156e-01
6.715211521152114393e+00 5.374508004135797323e-01
6.716021602160215487e+00 5.284155361082971680e-01
6.716831683168316580e+00 5.193802718030144927e-01
6.717641764176417674e+00 5.103450074977319284e-01
6.718451845184517879e+00 5.013097431924593561e-01
6.719261926192618972e+00 4.922744788871767363e-01
6.720072007200720066e+00 4.832392145818941720e-01
6.720882088208820271e+00 4.742039502766214887e-01
6.721692169216921364e+00 4.651686859713389244e-01
6.722502250225022458e+00 4.561334216660563046e-01
6.723312331233122663e+00 4.470981573607836213e-01
6.724122412241223756e+00 4.380628930555010569e-01
6.724932493249324850e+00 4.290276287502184926e-01
6.725742574257425055e+00 4.199923644449458093e-01
6.726552655265526148e+00 4.109571001396632450e-01
6.727362736273627242e+00 4.019218358343806807e-01
6.728172817281727447e+00 3.928865715291079974e-01
6.728982898289828540e+00 3.838513072238254331e-01
6.729792979297929634e+00 3.748160429185428688e-01
6.730603060306029839e+00 3.657807786132701855e-01
6.731413141314130932e+00 3.567455143079876212e-01
6.732223222322232026e+00 3.477102500027050569e-01
6.733033303330332231e+00 3.386749856974323736e-01
6.733843384338433324e+00 3.296397213921498093e-01
6.734653465346534418e+00 3.206044570868672450e-01
6.735463546354635511e+00 3.115691927815846252e-01
6.736273627362735716e+00 3.025339284763119974e-01
6.737083708370836810e+00 2.934986641710293775e-01
6.737893789378937903e+00 2.844633998657468132e-01
6.738703870387038108e+00 2.754281355604741854e-01
6.739513951395139202e+00 2.663928712551915656e-01
6.740324032403240295e+00 2.573576069499090013e-01
6.741134113411340500e+00 2.483223426446363180e-01
6.741944194419441594e+00 2.432602321162656844e-01
6.742754275427542687e+00 2.491396387861343209e-01
6.743564356435642893e+00 2.550190454559965181e-01
6.744374437443743986e+00 2.608984521258651545e-01
6.745184518451845079e+00 2.667778587957337355e-01
6.745994599459945285e+00 2.726572654655959327e-01
6.746804680468046378e+00 2.785366721354645692e-01
6.747614761476147471e+00 2.844160788053332056e-01
6.748424842484247677e+00 2.902954854751954028e-01
6.749234923492348770e+00 2.961748921450640393e-01
6.750045004500449863e+00 3.020542988149326757e-01
6.750855085508550069e+00 3.079337054847948174e-01
6.751665166516651162e+00 3.138131121546634539e-01
6.752475247524752255e+00 3.196925188245320903e-01
6.753285328532852461e+00 3.255719254943942875e-01
6.754095409540953554e+00 3.314513321642629240e-01
6.754905490549054647e+00 3.373307388341315605e-01
6.755715571557155741e+00 3.432101455040001969e-01
6.756525652565255946e+00 3.490895521738623941e-01
6.757335733573357039e+00 3.549689588437310306e-01
6.758145814581458133e+00 3.608483655135996671e-01
6.758955895589558338e+00 3.667277721834618642e-01
6.759765976597659431e+00 3.726071788533305007e-01
6.760576057605760525e+00 3.784865855231991372e-01
6.761386138613860730e+00 3.843659921930612788e-01
6.762196219621961824e+00 3.902453988629299153e-01
6.763006300630062917e+00 3.961248055327985518e-01
6.763816381638163122e+00 4.020042122026607490e-01
6.764626462646264216e+00 4.078836188725293299e-01
6.765436543654365309e+00 4.137630255423979664e-01
6.766246624662465514e+00 4.196424322122601636e-01
6.767056705670566608e+00 4.255218388821288000e-01
6.767866786678667701e+00 4.314012455519974365e-01
6.768676867686767906e+00 4.372806522218596337e-01
6.769486948694869000e+00 4.431600588917282701e-01
6.770297029702970093e+00 4.490394655615969066e-01
6.771107110711070298e+00 4.549188722314591038e-01
6.771917191719171392e+00 4.615228679912696252e-01
6.772727272727272485e+00 4.692820805208153256e-01
6.773537353735373578e+00 4.770412930503610260e-01
6.774347434743473784e+00 4.848005055798981777e-01
6.775157515751574877e+00 4.925597181094438781e-01
6.775967596759675970e+00 5.003189306389895785e-01
6.776777677767776176e+00 5.080781431685268412e-01
6.777587758775877269e+00 5.158373556980724306e-01
6.778397839783978363e+00 5.235965682276182420e-01
6.779207920792078568e+00 5.313557807571553937e-01
6.780018001800179661e+00 5.391149932867010941e-01
6.780828082808280755e+00 5.468742058162467945e-01
6.781638163816380960e+00 5.546334183457839462e-01
6.782448244824482053e+00 5.623926308753296466e-01
6.783258325832583147e+00 5.701518434048753470e-01
6.784068406840683352e+00 5.779110559344124987e-01
6.784878487848784445e+00 5.856702684639583101e-01
6.785688568856885539e+00 5.934294809935038995e-01
6.786498649864985744e+00 6.011886935230411622e-01
6.787308730873086837e+00 6.089479060525868626e-01
6.788118811881187931e+00 6.167071185821325630e-01
6.788928892889288136e+00 6.244663311116697146e-01
6.789738973897389229e+00 6.322255436412154150e-01
6.790549054905490323e+00 6.399847561707611154e-01
6.791359135913590528e+00 6.477439687002982671e-01
6.792169216921691621e+00 6.555031812298439675e-01
6.792979297929792715e+00 6.632623937593896679e-01
6.793789378937893808e+00 6.710216062889353683e-01
6.794599459945994013e+00 6.787808188184726310e-01
6.795409540954095107e+00 6.865400313480183314e-01
6.796219621962196200e+00 6.942992438775639208e-01
6.797029702970296405e+00 7.020584564071011835e-01
6.797839783978397499e+00 7.098176689366468839e-01
6.798649864986498592e+00 7.175768814661925843e-01
6.799459945994598797e+00 7.253360939957298470e-01
6.800270027002699891e+00 7.330953065252754364e-01
6.801080108010800984e+00 7.408545190548211368e-01
6.801890189018901189e+00 7.444842404738063468e-01
6.802700270027002283e+00 7.440585725803045003e-01
6.803510351035103376e+00 7.436329046868027648e-01
6.804320432043203581e+00 7.432072367933014734e-01
6.805130513051304675e+00 7.427815688997997379e-01
6.805940594059405768e+00 7.423559010062980024e-01
6.806750675067505973e+00 7.419302331127967109e-01
6.807560756075607067e+00 7.415045652192948644e-01
6.808370837083708160e+00 7.410788973257931289e-01
6.809180918091808365e+00 7.406532294322918375e-01
6.809990999099909459e+00 7.402275615387901020e-01
6.810801080108010552e+00 7.398018936452883665e-01
6.811611161116111646e+00 7.393762257517865200e-01
6.812421242124211851e+00 7.389505578582852285e-01
6.813231323132312944e+00 7.385248899647834930e-01
6.814041404140414038e+00 7.380992220712817575e-01
6.814851485148514243e+00 7.376735541777804661e-01
6.815661566156615336e+00 7.372478862842786196e-01
6.816471647164716430e+00 7.368222183907768841e-01
6.817281728172816635e+00 7.363965504972755927e-01
6.818091809180917728e+00 7.359708826037738572e-01
6.818901890189018822e+00 7.355452147102721216e-01
6.819711971197119027e+00 7.351195468167708302e-01
6.820522052205220120e+00 7.346938789232689837e-01
6.821332133213321214e+00 7.342682110297672482e-01
6.822142214221421419e+00 7.338425431362659568e-01
6.822952295229522512e+00 7.334168752427642213e-01
6.823762376237623606e+00 7.329912073492623747e-01
6.824572457245723811e+00 7.325655394557610833e-01
6.825382538253824904e+00 7.321398715622593478e-01
6.826192619261925998e+00 7.317142036687576123e-01
6.827002700270026203e+00 7.312885357752563209e-01
6.827812781278127297e+00 7.308628678817545854e-01
6.828622862286228390e+00 7.304371999882527389e-01
6.829432943294328595e+00 7.300115320947514475e-01
6.830243024302429689e+00 7.295858642012497119e-01
6.831053105310530782e+00 7.291601963077479764e-01
6.831863186318631875e+00 7.251273966038381813e-01
6.832673267326732081e+00 7.189173048436718894e-01
6.833483348334833174e+00 7.127072130834989361e-01
6.834293429342934267e+00 7.064971213233258718e-01
6.835103510351034473e+00 7.002870295631595798e-01
6.835913591359135566e+00 6.940769378029865155e-01
6.836723672367236659e+00 6.878668460428135623e-01
6.837533753375336865e+00 6.816567542826472703e-01
6.838343834383437958e+00 6.754466625224742060e-01
6.839153915391539051e+00 6.692365707623012527e-01
6.839963996399639257e+00 6.630264790021349608e-01
6.840774077407740350e+00 6.568163872419618965e-01
6.841584158415841443e+00 6.506062954817889432e-01
6.842394239423941649e+00 6.443962037216226513e-01
6.843204320432042742e+00 6.381861119614495870e-01
6.844014401440143835e+00 6.319760202012766337e-01
6.844824482448244041e+00 6.257659284411103418e-01
6.845634563456345134e+00 6.195558366809372774e-01
6.846444644464446228e+00 6.133457449207643242e-01
6.847254725472546433e+00 6.071356531605980322e-01
6.848064806480647526e+00 6.009255614004249679e-01
6.848874887488748620e+00 5.947154696402520146e-01
6.849684968496849713e+00 5.885053778800789503e-01
6.850495049504949918e+00 5.822952861199126584e-01
6.851305130513051012e+00 5.760851943597397051e-01
6.852115211521152105e+00 5.698751025995666408e-01
6.852925292529252310e+00 5.636650108394003489e-01
6.853735373537353404e+00 5.574549190792273956e-01
6.854545454545454497e+00 5.512448273190543313e-01
6.855355535553554702e+00 5.450347355588880394e-01
6.856165616561655796e+00 5.388246437987150861e-01
6.856975697569756889e+00 5.326145520385420218e-01
6.857785778577857094e+00 5.264044602783757298e-01
6.858595859585958188e+00 5.201943685182027766e-01
6.859405940594059281e+00 5.139842767580297123e-01
6.860216021602159486e+00 5.077741849978634203e-01
6.861026102610260580e+00 5.015640932376904670e-01
6.861836183618361673e+00 5.000417098354092982e-01
6.862646264626461878e+00 5.001436598057638072e-01
6.863456345634562972e+00 5.002456097761184273e-01
6.864266426642664065e+00 5.003475597464731583e-01
6.865076507650764270e+00 5.004495097168276674e-01
6.865886588658865364e+00 5.005514596871822874e-01
6.866696669666966457e+00 5.006534096575369075e-01
6.867506750675066662e+00 5.007553596278914165e-01
6.868316831683167756e+00 5.008573095982460366e-01
6.869126912691268849e+00 5.009592595686006566e-01
6.869936993699369943e+00 5.010612095389552767e-01
6.870747074707470148e+00 5.011631595093098968e-01
6.871557155715571241e+00 5.012651094796645168e-01
6.872367236723672335e+00 5.013670594500191369e-01
6.873177317731772540e+00 5.014690094203736459e-01
6.873987398739873633e+00 5.015709593907282660e-01
6.874797479747974727e+00 5.016729093610828860e-01
6.875607560756074932e+00 5.017748593314373950e-01
6.876417641764176025e+00 5.018768093017920151e-01
6.877227722772277119e+00 5.019787592721467462e-01
6.878037803780377324e+00 5.020807092425012552e-01
6.878847884788478417e+00 5.021826592128558753e-01
6.879657965796579511e+00 5.022846091832104953e-01
6.880468046804679716e+00 5.023865591535650044e-01
6.881278127812780809e+00 5.024885091239196244e-01
6.882088208820881903e+00 5.025904590942742445e-01
6.882898289828982108e+00 5.026924090646287535e-01
6.883708370837083201e+00 5.027943590349834846e-01
6.884518451845184295e+00 5.028963090053381046e-01
6.885328532853284500e+00 5.029982589756926137e-01
6.886138613861385593e+00 5.031002089460472337e-01
6.886948694869486687e+00 5.032021589164018538e-01
6.887758775877587780e+00 5.033041088867564739e-01
6.888568856885687985e+00 5.034060588571109829e-01
6.889378937893789079e+00 5.035080088274657140e-01
6.890189018901890172e+00 5.036099587978203340e-01
6.890999099909990377e+00 5.037119087681748431e-01
6.891809180918091471e+00 5.150726581078948207e-01
6.892619261926192564e+00 5.282399769739396511e-01
6.893429342934292769e+00 5.414072958399699376e-01
6.894239423942393863e+00 5.545746147060146569e-01
6.895049504950494956e+00 5.677419335720593763e-01
6.895859585958595162e+00 5.809092524380896627e-01
6.896669666966696255e+00 5.940765713041343821e-01
6.897479747974797348e+00 6.072438901701791014e-01
6.898289828982897554e+00 6.204112090362093879e-01
6.899099909990998647e+00 6.335785279022541072e-01
6.899909990999099740e+00 6.467458467682988266e-01
6.900720072007199946e+00 6.599131656343291130e-01
6.901530153015301039e+00 6.730804845003739434e-01
6.902340234023402132e+00 6.862478033664185517e-01
6.903150315031502338e+00 6.994151222324489492e-01
6.903960396039603431e+00 7.125824410984936685e-01
6.904770477047704524e+00 7.257497599645383879e-01
6.905580558055804730e+00 7.389170788305686743e-01
6.906390639063905823e+00 7.520843976966133937e-01
6.907200720072006916e+00 7.652517165626581130e-01
6.908010801080108010e+00 7.784190354287028324e-01
6.908820882088208215e+00 7.915863542947331188e-01
6.909630963096309308e+00 8.047536731607778382e-01
6.910441044104410402e+00 8.179209920268226686e-01
6.911251125112510607e+00 8.310883108928528440e-01
6.912061206120611700e+00 8.442556297588976744e-01
6.912871287128712794e+00 8.574229486249422827e-01
6.913681368136812999e+00 8.705902674909726802e-01
6.914491449144914093e+00 8.837575863570172885e-01
6.915301530153015186e+00 8.969249052230621189e-01
6.916111611161115391e+00 9.100922240890924053e-01
6.916921692169216485e+00 9.232595429551371247e-01
6.917731773177317578e+00 9.364268618211818440e-01
6.918541854185417783e+00 9.495941806872121305e-01
6.919351935193518877e+00 9.627614995532568498e-01
6.920162016201619970e+00 9.759288184193015692e-01
6.920972097209720175e+00 9.890961372853319666e-01
6.921782178217821269e+00 9.922267760419652971e-01
6.922592259225922362e+00 9.951608923908494830e-01
6.923402340234022567e+00 9.980950087397303383e-01
6.924212421242123661e+00 1.001029125088614524e+00
6.925022502250224754e+00 1.003963241437498599e+00
6.925832583258325847e+00 1.006897357786382674e+00
6.926642664266426053e+00 1.009831474135263640e+00
6.927452745274527146e+00 1.012765590484147937e+00
6.928262826282628239e+00 1.015699706833032012e+00
6.929072907290728445e+00 1.018633823181912978e+00
6.929882988298829538e+00 1.021567939530797053e+00
6.930693069306930632e+00 1.024502055879681128e+00
6.931503150315030837e+00 1.027436172228562095e+00
6.932313231323131930e+00 1.030370288577446169e+00
6.933123312331233024e+00 1.033304404926330466e+00
6.933933393339333229e+00 1.036238521275211211e+00
6.934743474347434322e+00 1.039172637624095508e+00
6.935553555355535416e+00 1.042106753972979583e+00
6.936363636363635621e+00 1.045040870321860549e+00
6.937173717371736714e+00 1.047974986670744624e+00
6.937983798379837808e+00 1.050909103019628699e+00
6.938793879387938013e+00 1.053843219368509665e+00
6.939603960396039106e+00 1.056777335717393740e+00
6.940414041404140200e+00 1.059711452066278037e+00
6.941224122412240405e+00 1.062645568415158781e+00
6.942034203420341498e+00 1.065579684764043078e+00
6.942844284428442592e+00 1.068513801112927153e+00
6.943654365436542797e+00 1.071447917461808119e+00
6.944464446444643890e+00 1.074382033810692194e+00
6.945274527452744984e+00 1.077316150159576269e+00
6.946084608460846077e+00 1.080250266508460566e+00
6.946894689468946282e+00 1.083184382857341310e+00
6.947704770477047376e+00 1.086118499206225607e+00
6.948514851485148469e+00 1.089052615555109682e+00
6.949324932493248674e+00 1.091986731903990648e+00
6.950135013501349768e+00 1.094920848252874723e+00
6.950945094509450861e+00 1.096674233168876134e+00
6.951755175517551066e+00 1.087784816350619188e+00
6.952565256525652160e+00 1.078895399532352251e+00
6.953375337533753253e+00 1.070005982714085313e+00
6.954185418541853458e+00 1.061116565895828368e+00
6.954995499549954552e+00 1.052227149077561430e+00
6.955805580558055645e+00 1.043337732259294492e+00
6.956615661566155850e+00 1.034448315441037325e+00
6.957425742574256944e+00 1.025558898622770609e+00
6.958235823582358037e+00 1.016669481804503672e+00
6.959045904590458242e+00 1.007780064986246504e+00
6.959855985598559336e+00 9.988906481679796778e-01
6.960666066606660429e+00 9.900012313497128513e-01
6.961476147614760634e+00 9.811118145314556838e-01
6.962286228622861728e+00 9.722223977131888573e-01
6.963096309630962821e+00 9.633329808949220308e-01
6.963906390639063915e+00 9.544435640766550932e-01
6.964716471647164120e+00 9.455541472583980367e-01
6.965526552655265213e+00 9.366647304401310992e-01
6.966336633663366307e+00 9.277753136218642727e-01
6.967146714671466512e+00 9.188858968036071051e-01
6.967956795679567605e+00 9.099964799853402786e-01
6.968766876687668699e+00 9.011070631670734521e-01
6.969576957695768904e+00 8.922176463488162845e-01
6.970387038703869997e+00 8.833282295305494580e-01
6.971197119711971091e+00 8.744388127122826315e-01
6.972007200720071296e+00 8.655493958940254640e-01
6.972817281728172389e+00 8.566599790757585264e-01
6.973627362736273483e+00 8.477705622574916999e-01
6.974437443744373688e+00 8.388811454392346434e-01
6.975247524752474781e+00 8.299917286209677059e-01
6.976057605760575875e+00 8.211023118027008794e-01
6.976867686768676080e+00 8.122128949844438228e-01
6.977677767776777173e+00 8.033234781661768853e-01
6.978487848784878267e+00 7.944340613479099478e-01
6.979297929792978472e+00 7.855446445296528912e-01
6.980108010801079566e+00 7.766552277113860647e-01
6.980918091809180659e+00 7.667329420310499133e-01
6.981728172817280864e+00 7.531257219518351365e-01
6.982538253825381958e+00 7.395185018726054826e-01
6.983348334833483051e+00 7.259112817933758288e-01
6.984158415841584144e+00 7.123040617141461750e-01
6.984968496849684350e+00 6.986968416349313982e-01
6.985778577857785443e+00 6.850896215557017443e-01
6.986588658865886536e+00 6.714824014764720905e-01
6.987398739873986742e+00 6.578751813972574247e-01
6.988208820882087835e+00 6.442679613180277709e-01
6.989018901890188928e+00 6.306607412387981171e-01
6.989828982898289134e+00 6.170535211595833402e-01
6.990639063906390227e+00 6.034463010803536864e-01
6.991449144914491320e+00 5.898390810011240326e-01
6.992259225922591526e+00 5.762318609219092558e-01
6.993069306930692619e+00 5.626246408426796020e-01
6.993879387938793712e+00 5.490174207634499481e-01
6.994689468946893918e+00 5.354102006842351713e-01
6.995499549954995011e+00 5.218029806050055175e-01
6.996309630963096104e+00 5.081957605257758637e-01
6.997119711971196310e+00 4.945885404465611423e-01
6.997929792979297403e+00 4.809813203673314885e-01
6.998739873987398497e+00 4.673741002881018347e-01
6.999549954995498702e+00 4.537668802088870579e-01
7.000360036003599795e+00 4.401596601296574041e-01
7.001170117011700889e+00 4.265524400504277502e-01
7.001980198019801982e+00 4.129452199711980964e-01
7.002790279027902187e+00 3.993379998919833751e-01
7.003600360036003281e+00 3.857307798127536658e-01
7.004410441044104374e+00 3.721235597335240119e-01
7.005220522052204579e+00 3.585163396543092906e-01
7.006030603060305673e+00 3.449091195750796368e-01
7.006840684068406766e+00 3.313018994958499830e-01
7.007650765076506971e+00 3.176946794166352062e-01
7.008460846084608065e+00 3.040874593374055523e-01
7.009270927092709158e+00 2.904802392581758985e-01
7.010081008100809363e+00 2.768730191789611772e-01
7.010891089108910457e+00 2.688448668921107898e-01
7.011701170117011550e+00 2.717438985200908985e-01
7.012511251125111755e+00 2.746429301480678431e-01
7.013321332133212849e+00 2.775419617760479518e-01
7.014131413141313942e+00 2.804409934040280050e-01
7.014941494149414147e+00 2.833400250320049496e-01
7.015751575157515241e+00 2.862390566599850583e-01
7.016561656165616334e+00 2.891380882879651670e-01
7.017371737173716539e+00 2.920371199159420561e-01
7.018181818181817633e+00 2.949361515439221648e-01
7.018991899189918726e+00 2.978351831719022735e-01
7.019801980198019820e+00 3.007342147998823823e-01
7.020612061206120025e+00 3.036332464278593268e-01
7.021422142214221118e+00 3.065322780558393800e-01
7.022232223222322212e+00 3.094313096838194888e-01
7.023042304230422417e+00 3.123303413117964333e-01
7.023852385238523510e+00 3.152293729397765421e-01
7.024662466246624604e+00 3.181284045677566508e-01
7.025472547254724809e+00 3.210274361957335398e-01
7.026282628262825902e+00 3.239264678237136486e-01
7.027092709270926996e+00 3.268254994516937573e-01
7.027902790279027201e+00 3.297245310796707018e-01
7.028712871287128294e+00 3.326235627076508106e-01
7.029522952295229388e+00 3.355225943356309193e-01
7.030333033303329593e+00 3.384216259636078084e-01
7.031143114311430686e+00 3.413206575915879171e-01
7.031953195319531780e+00 3.442196892195680258e-01
7.032763276327631985e+00 3.471187208475449149e-01
7.033573357335733078e+00 3.500177524755250236e-01
7.034383438343834172e+00 3.529167841035051323e-01
7.035193519351934377e+00 3.558158157314820769e-01
7.036003600360035470e+00 3.587148473594621856e-01
7.036813681368136564e+00 3.616138789874422943e-01
7.037623762376236769e+00 3.645129106154191834e-01
7.038433843384337862e+00 3.674119422433992921e-01
7.039243924392438956e+00 3.703109738713794008e-01
7.040054005400540049e+00 3.732100054993595095e-01
7.040864086408640254e+00 3.814912817889953289e-01
7.041674167416741348e+00 3.961659927637767309e-01
7.042484248424842441e+00 4.108407037385580773e-01
7.043294329432942646e+00 4.255154147133233811e-01
7.044104410441043740e+00 4.401901256881047830e-01
7.044914491449144833e+00 4.548648366628861295e-01
7.045724572457245038e+00 4.695395476376514332e-01
7.046534653465346132e+00 4.842142586124327797e-01
7.047344734473447225e+00 4.988889695872141816e-01
7.048154815481547431e+00 5.135636805619794298e-01
7.048964896489648524e+00 5.282383915367607763e-01
7.049774977497749617e+00 5.429131025115422338e-01
7.050585058505849823e+00 5.575878134863074820e-01
7.051395139513950916e+00 5.722625244610888284e-01
7.052205220522052009e+00 5.869372354358702859e-01
7.053015301530152215e+00 6.016119464106355341e-01
7.053825382538253308e+00 6.162866573854168806e-01
7.054635463546354401e+00 6.309613683601983380e-01
7.055445544554454607e+00 6.456360793349635863e-01
7.056255625562555700e+00 6.603107903097449327e-01
7.057065706570656793e+00 6.749855012845262792e-01
7.057875787578757887e+00 6.896602122593077366e-01
7.058685868586858092e+00 7.043349232340729849e-01
7.059495949594959185e+00 7.190096342088543313e-01
7.060306030603060279e+00 7.336843451836357888e-01
7.061116111611160484e+00 7.483590561584010370e-01
7.061926192619261577e+00 7.630337671331823834e-01
7.062736273627362671e+00 7.777084781079638409e-01
7.063546354635462876e+00 7.923831890827290891e-01
7.064356435643563970e+00 8.070579000575104356e-01
7.065166516651665063e+00 8.217326110322918931e-01
7.065976597659765268e+00 8.364073220070571413e-01
7.066786678667866362e+00 8.510820329818384877e-01
7.067596759675967455e+00 8.657567439566199452e-01
7.068406840684067660e+00 8.804314549313851934e-01
7.069216921692168754e+00 8.951061659061665399e-01
7.070027002700269847e+00 9.097808768809479973e-01
7.070837083708370052e+00 9.187939551583481634e-01
7.071647164716471146e+00 9.236416893798251593e-01
7.072457245724572239e+00 9.284894236013020441e-01
7.073267326732672444e+00 9.333371578227735998e-01
7.074077407740773538e+00 9.381848920442504847e-01
7.074887488748874631e+00 9.430326262657273695e-01
7.075697569756974836e+00 9.478803604871989252e-01
7.076507650765075930e+00 9.527280947086758101e-01
7.077317731773177023e+00 9.575758289301528059e-01
7.078127812781278116e+00 9.624235631516296907e-01
7.078937893789378322e+00 9.672712973731012465e-01
7.079747974797479415e+00 9.721190315945781313e-01
7.080558055805580508e+00 9.769667658160550161e-01
7.081368136813680714e+00 9.818145000375266829e-01
7.082178217821781807e+00 9.866622342590035677e-01
7.082988298829882901e+00 9.915099684804804525e-01
7.083798379837983106e+00 9.963577027019520083e-01
7.084608460846084199e+00 1.001205436923428893e+00
7.085418541854185293e+00 1.006053171144905889e+00
7.086228622862285498e+00 1.010900905366377334e+00
7.087038703870386591e+00 1.015748639587854329e+00
7.087848784878487685e+00 1.020596373809331103e+00
7.088658865886587890e+00 1.025444108030802770e+00
7.089468946894688983e+00 1.030291842252279544e+00
7.090279027902790077e+00 1.035139576473756540e+00
7.091089108910890282e+00 1.039987310695228206e+00
7.091899189918991375e+00 1.044835044916704980e+00
7.092709270927092469e+00 1.049682779138181976e+00
7.093519351935192674e+00 1.054530513359653421e+00
7.094329432943293767e+00 1.059378247581130417e+00
7.095139513951394861e+00 1.064225981802607190e+00
7.095949594959495954e+00 1.069073716024084186e+00
7.096759675967596159e+00 1.073921450245555853e+00
7.097569756975697253e+00 1.078769184467032627e+00
7.098379837983798346e+00 1.083616918688509623e+00
7.099189918991898551e+00 1.088464652909981067e+00
7.099999999999999645e+00 1.093312387131458063e+00
7.100810081008100738e+00 1.089525981807656807e+00
7.101620162016200943e+00 1.081954048056539275e+00
7.102430243024302037e+00 1.074382114305413749e+00
7.103240324032403130e+00 1.066810180554288001e+00
7.104050405040503335e+00 1.059238246803170691e+00
7.104860486048604429e+00 1.051666313052044943e+00
7.105670567056705522e+00 1.044094379300919195e+00
7.106480648064805727e+00 1.036522445549801885e+00
7.107290729072906821e+00 1.028950511798676137e+00
7.108100810081007914e+00 1.021378578047550389e+00
7.108910891089108119e+00 1.013806644296433079e+00
7.109720972097209213e+00 1.006234710545307331e+00
7.110531053105310306e+00 9.986627767941816947e-01
7.111341134113410511e+00 9.910908430430643845e-01
7.112151215121511605e+00 9.835189092919386367e-01
7.112961296129612698e+00 9.759469755408129998e-01
7.113771377137712904e+00 9.683750417896955787e-01
7.114581458145813997e+00 9.608031080385699418e-01
7.115391539153915090e+00 9.532311742874441940e-01
7.116201620162016184e+00 9.456592405363184461e-01
7.117011701170116389e+00 9.380873067852011360e-01
7.117821782178217482e+00 9.305153730340753881e-01
7.118631863186318576e+00 9.229434392829497513e-01
7.119441944194418781e+00 9.153715055318323301e-01
7.120252025202519874e+00 9.077995717807066933e-01
7.121062106210620968e+00 9.002276380295810565e-01
7.121872187218721173e+00 8.926557042784636353e-01
7.122682268226822266e+00 8.850837705273378875e-01
7.123492349234923360e+00 8.775118367762122507e-01
7.124302430243023565e+00 8.699399030250948295e-01
7.125112511251124658e+00 8.623679692739691927e-01
7.125922592259225752e+00 8.547960355228434448e-01
7.126732673267325957e+00 8.472241017717261347e-01
7.127542754275427050e+00 8.396521680206003868e-01
7.128352835283528144e+00 8.320802342694746390e-01
7.129162916291628349e+00 8.245083005183573288e-01
7.129972997299729442e+00 8.169363667672315810e-01
7.130783078307830536e+00 8.045889974472243411e-01
7.131593159315930741e+00 7.911523525611465768e-01
7.132403240324031835e+00 7.777157076750541576e-01
7.133213321332132928e+00 7.642790627889617383e-01
7.134023402340234021e+00 7.508424179028693191e-01
7.134833483348334227e+00 7.374057730167916658e-01
7.135643564356435320e+00 7.239691281306992465e-01
7.136453645364536413e+00 7.105324832446067163e-01
7.137263726372636619e+00 6.970958383585290630e-01
7.138073807380737712e+00 6.836591934724366437e-01
7.138883888388838805e+00 6.702225485863442245e-01
7.139693969396939011e+00 6.567859037002665712e-01
7.140504050405040104e+00 6.433492588141741519e-01
7.141314131413141197e+00 6.299126139280817327e-01
7.142124212421241403e+00 6.164759690420039684e-01
7.142934293429342496e+00 6.030393241559115491e-01
7.143744374437443589e+00 5.896026792698191299e-01
7.144554455445543795e+00 5.761660343837414766e-01
7.145364536453644888e+00 5.627293894976490574e-01
7.146174617461745981e+00 5.492927446115565271e-01
7.146984698469846187e+00 5.358560997254788738e-01
7.147794779477947280e+00 5.224194548393865656e-01
7.148604860486048374e+00 5.089828099532940353e-01
7.149414941494148579e+00 4.955461650672163820e-01
7.150225022502249672e+00 4.821095201811239628e-01
7.151035103510350766e+00 4.686728752950314880e-01
7.151845184518450971e+00 4.552362304089538347e-01
7.152655265526552064e+00 4.417995855228614155e-01
7.153465346534653158e+00 4.283629406367689962e-01
7.154275427542754251e+00 4.149262957506765215e-01
7.155085508550854456e+00 4.014896508645988682e-01
7.155895589558955550e+00 3.880530059785064489e-01
7.156705670567056643e+00 3.746163610924140297e-01
7.157515751575156848e+00 3.611797162063363209e-01
7.158325832583257942e+00 3.477430713202439017e-01
7.159135913591359035e+00 3.343064264341514824e-01
7.159945994599459240e+00 3.208697815480737736e-01
7.160756075607560334e+00 3.165260480937558407e-01
7.161566156615661427e+00 3.128318083131467198e-01
7.162376237623761632e+00 3.091375685325415956e-01
7.163186318631862726e+00 3.054433287519324747e-01
7.163996399639963819e+00 3.017490889713233537e-01
7.164806480648064024e+00 2.980548491907182851e-01
7.165616561656165118e+00 2.943606094101091641e-01
7.166426642664266211e+00 2.906663696295000432e-01
7.167236723672366416e+00 2.869721298488949746e-01
7.168046804680467510e+00 2.832778900682858536e-01
7.168856885688568603e+00 2.795836502876767327e-01
7.169666966696668808e+00 2.758894105070716640e-01
7.170477047704769902e+00 2.721951707264625431e-01
7.171287128712870995e+00 2.685009309458534221e-01
7.172097209720972089e+00 2.648066911652442457e-01
7.172907290729072294e+00 2.611124513846391770e-01
7.173717371737173387e+00 2.574182116040300561e-01
7.174527452745274481e+00 2.537239718234209351e-01
7.175337533753374686e+00 2.500297320428158665e-01
7.176147614761475779e+00 2.463354922622067456e-01
7.176957695769576873e+00 2.426412524815976246e-01
7.177767776777677078e+00 2.389470127009925560e-01
7.178577857785778171e+00 2.352527729203834350e-01
7.179387938793879265e+00 2.315585331397743141e-01
7.180198019801979470e+00 2.278642933591692454e-01
7.181008100810080563e+00 2.241700535785601245e-01
7.181818181818181657e+00 2.204758137979509758e-01
7.182628262826281862e+00 2.167815740173459071e-01
7.183438343834382955e+00 2.130873342367367862e-01
7.184248424842484049e+00 2.093930944561276375e-01
7.185058505850584254e+00 2.056988546755225689e-01
7.185868586858685347e+00 2.020046148949134479e-01
7.186678667866786441e+00 1.983103751143043270e-01
7.187488748874886646e+00 1.946161353336992583e-01
7.188298829882987739e+00 1.909218955530901374e-01
7.189108910891088833e+00 1.872276557724810164e-01
7.189918991899189038e+00 1.840678539836683725e-01
7.190729072907290131e+00 1.905727057219354093e-01
7.191539153915391225e+00 1.970775574602024460e-01
7.192349234923492318e+00 2.035824091984694828e-01
7.193159315931592523e+00 2.100872609367293864e-01
7.193969396939693617e+00 2.165921126749964232e-01
7.194779477947794710e+00 2.230969644132634599e-01
7.195589558955894915e+00 2.296018161515233635e-01
7.196399639963996009e+00 2.361066678897904003e-01
7.197209720972097102e+00 2.426115196280574371e-01
7.198019801980197308e+00 2.491163713663173684e-01
7.198829882988298401e+00 2.556212231045844052e-01
7.199639963996399494e+00 2.621260748428514420e-01
7.200450045004499700e+00 2.686309265811113178e-01
7.201260126012600793e+00 2.751357783193784101e-01
7.202070207020701886e+00 2.816406300576453914e-01
7.202880288028802092e+00 2.881454817959053227e-01
7.203690369036903185e+00 2.946503335341723595e-01
7.204500450045004278e+00 3.011551852724393963e-01
7.205310531053104484e+00 3.076600370106993276e-01
7.206120612061205577e+00 3.141648887489663089e-01
7.206930693069306670e+00 3.206697404872334012e-01
7.207740774077406876e+00 3.271745922254932770e-01
7.208550855085507969e+00 3.336794439637603693e-01
7.209360936093609062e+00 3.401842957020273506e-01
7.210171017101710156e+00 3.466891474402944429e-01
7.210981098109810361e+00 3.531939991785543187e-01
7.211791179117911454e+00 3.596988509168213555e-01
7.212601260126012548e+00 3.662037026550883922e-01
7.213411341134112753e+00 3.727085543933482681e-01
7.214221422142213846e+00 3.792134061316153604e-01
7.215031503150314940e+00 3.857182578698823416e-01
7.215841584158415145e+00 3.922231096081422730e-01
7.216651665166516239e+00 3.987279613464093098e-01
7.217461746174617332e+00 4.052328130846763465e-01
7.218271827182717537e+00 4.117376648229362779e-01
7.219081908190818631e+00 4.182425165612033147e-01
7.219891989198919724e+00 4.241400029338417421e-01
7.220702070207019929e+00 4.271026998597563518e-01
7.221512151215121023e+00 4.300653967856742366e-01
7.222322232223222116e+00 4.330280937115921214e-01
7.223132313231322321e+00 4.359907906375067865e-01
7.223942394239423415e+00 4.389534875634246158e-01
7.224752475247524508e+00 4.419161844893425006e-01
7.225562556255624713e+00 4.448788814152571658e-01
7.226372637263725807e+00 4.478415783411749951e-01
7.227182718271826900e+00 4.508042752670928799e-01
7.227992799279927105e+00 4.537669721930075450e-01
7.228802880288028199e+00 4.567296691189254298e-01
7.229612961296129292e+00 4.596923660448432591e-01
7.230423042304230385e+00 4.626550629707611439e-01
7.231233123312330591e+00 4.656177598966758091e-01
7.232043204320431684e+00 4.685804568225936384e-01
7.232853285328532777e+00 4.715431537485115232e-01
7.233663366336632983e+00 4.745058506744261884e-01
7.234473447344734076e+00 4.774685476003440732e-01
7.235283528352835170e+00 4.804312445262619580e-01
7.236093609360935375e+00 4.833939414521765676e-01
7.236903690369036468e+00 4.863566383780944524e-01
7.237713771377137562e+00 4.893193353040122817e-01
7.238523852385237767e+00 4.922820322299269469e-01
7.239333933393338860e+00 4.952447291558448317e-01
7.240144014401439954e+00 4.982074260817627165e-01
7.240954095409540159e+00 5.011701230076772706e-01
7.241764176417641252e+00 5.041328199335952664e-01
7.242574257425742346e+00 5.070955168595130402e-01
7.243384338433842551e+00 5.100582137854277054e-01
7.244194419441943644e+00 5.130209107113455902e-01
7.245004500450044738e+00 5.159836076372634750e-01
7.245814581458144943e+00 5.189463045631781402e-01
7.246624662466246036e+00 5.219090014890959139e-01
7.247434743474347130e+00 5.248716984150139098e-01
7.248244824482448223e+00 5.278343953409316835e-01
7.249054905490548428e+00 5.307970922668463487e-01
7.249864986498649522e+00 5.321861657134913104e-01
7.250675067506750615e+00 5.297325665280155915e-01
7.251485148514850820e+00 5.272789673425424262e-01
7.252295229522951914e+00 5.248253681570665963e-01
7.253105310531053007e+00 5.223717689715908774e-01
7.253915391539153212e+00 5.199181697861177121e-01
7.254725472547254306e+00 5.174645706006419932e-01
7.255535553555355399e+00 5.150109714151661633e-01
7.256345634563455604e+00 5.125573722296929979e-01
7.257155715571556698e+00 5.101037730442172791e-01
7.257965796579657791e+00 5.076501738587414492e-01
7.258775877587757996e+00 5.051965746732682838e-01
7.259585958595859090e+00 5.027429754877925649e-01
7.260396039603960183e+00 5.002893763023167351e-01
7.261206120612060388e+00 4.978357771168436252e-01
7.262016201620161482e+00 4.953821779313678508e-01
7.262826282628262575e+00 4.929285787458920209e-01
7.263636363636362780e+00 4.904749795604189111e-01
7.264446444644463874e+00 4.880213803749431367e-01
7.265256525652564967e+00 4.855677811894673623e-01
7.266066606660665173e+00 4.831141820039942525e-01
7.266876687668766266e+00 4.806605828185184226e-01
7.267686768676867359e+00 4.782069836330426482e-01
7.268496849684968453e+00 4.757533844475668738e-01
7.269306930693068658e+00 4.732997852620937085e-01
7.270117011701169751e+00 4.708461860766179341e-01
7.270927092709270845e+00 4.683925868911421597e-01
7.271737173717371050e+00 4.659389877056690499e-01
7.272547254725472143e+00 4.634853885201932200e-01
7.273357335733573237e+00 4.610317893347174456e-01
7.274167416741673442e+00 4.585781901492443358e-01
7.274977497749774535e+00 4.561245909637685614e-01
7.275787578757875629e+00 4.536709917782927315e-01
7.276597659765975834e+00 4.512173925928196216e-01
7.277407740774076927e+00 4.487637934073438473e-01
7.278217821782178021e+00 4.463101942218680174e-01
7.279027902790278226e+00 4.438565950363949630e-01
7.279837983798379319e+00 4.399399270895847924e-01
7.280648064806480413e+00 4.339144018256972934e-01
7.281458145814580618e+00 4.278888765618164003e-01
7.282268226822681711e+00 4.218633512979289013e-01
7.283078307830782805e+00 4.158378260340414023e-01
7.283888388838883010e+00 4.098123007701605092e-01
7.284698469846984104e+00 4.037867755062729547e-01
7.285508550855085197e+00 3.977612502423854557e-01
7.286318631863186290e+00 3.917357249784979567e-01
7.287128712871286496e+00 3.857101997146170635e-01
7.287938793879387589e+00 3.796846744507295646e-01
7.288748874887488682e+00 3.736591491868420656e-01
7.289558955895588888e+00 3.676336239229611724e-01
7.290369036903689981e+00 3.616080986590736734e-01
7.291179117911791074e+00 3.555825733951861745e-01
7.291989198919891280e+00 3.495570481313052813e-01
7.292799279927992373e+00 3.435315228674177268e-01
7.293609360936093466e+00 3.375059976035302278e-01
7.294419441944193672e+00 3.314804723396493347e-01
7.295229522952294765e+00 3.254549470757618357e-01
7.296039603960395858e+00 3.194294218118743367e-01
7.296849684968496064e+00 3.134038965479934435e-01
7.297659765976597157e+00 3.073783712841059446e-01
7.298469846984698250e+00 3.013528460202183901e-01
7.299279927992798456e+00 2.953273207563374969e-01
7.300090009000899549e+00 2.893017954924500534e-01
7.300900090009000643e+00 2.832762702285624989e-01
7.301710171017100848e+00 2.772507449646816058e-01
7.302520252025201941e+00 2.712252197007941068e-01
7.303330333033303035e+00 2.651996944369066078e-01
7.304140414041404128e+00 2.591741691730191088e-01
7.304950495049504333e+00 2.531486439091382157e-01
7.305760576057605427e+00 2.471231186452506889e-01
7.306570657065706520e+00 2.410975933813631900e-01
7.307380738073806725e+00 2.350720681174822968e-01
7.308190819081907819e+00 2.290465428535947978e-01
7.309000900090008912e+00 2.230210175897072711e-01
7.309810981098109117e+00 2.215002923672897694e-01
7.310621062106210211e+00 2.239957822311483271e-01
7.311431143114311304e+00 2.264912720950068847e-01
7.312241224122411509e+00 2.289867619588626946e-01
7.313051305130512603e+00 2.314822518227212522e-01
7.313861386138613696e+00 2.339777416865798099e-01
7.314671467146713901e+00 2.364732315504356197e-01
7.315481548154814995e+00 2.389687214142941496e-01
7.316291629162916088e+00 2.414642112781527072e-01
7.317101710171016293e+00 2.439597011420085171e-01
7.317911791179117387e+00 2.464551910058670747e-01
7.318721872187218480e+00 2.489506808697256324e-01
7.319531953195318685e+00 2.514461707335814422e-01
7.320342034203419779e+00 2.539416605974399999e-01
7.321152115211520872e+00 2.564371504612985575e-01
7.321962196219621077e+00 2.589326403251543396e-01
7.322772277227722171e+00 2.614281301890128972e-01
7.323582358235823264e+00 2.639236200528714549e-01
7.324392439243924358e+00 2.664191099167300125e-01
7.325202520252024563e+00 2.689145997805858501e-01
7.326012601260125656e+00 2.714100896444443523e-01
7.326822682268226750e+00 2.739055795083029099e-01
7.327632763276326955e+00 2.764010693721587475e-01
7.328442844284428048e+00 2.788965592360173051e-01
7.329252925292529142e+00 2.813920490998758073e-01
7.330063006300629347e+00 2.838875389637316449e-01
7.330873087308730440e+00 2.863830288275902025e-01
7.331683168316831534e+00 2.888785186914487602e-01
7.332493249324931739e+00 2.913740085553045422e-01
7.333303330333032832e+00 2.938694984191630999e-01
7.334113411341133926e+00 2.963649882830216575e-01
7.334923492349234131e+00 2.988604781468774951e-01
7.335733573357335224e+00 3.013559680107360528e-01
7.336543654365436318e+00 3.038514578745945549e-01
7.337353735373536523e+00 3.063469477384503925e-01
7.338163816381637616e+00 3.088424376023089502e-01
7.338973897389738710e+00 3.113379274661675078e-01
7.339783978397838915e+00 3.174105267213309656e-01
7.340594059405940008e+00 3.254284916937667527e-01
7.341404140414041102e+00 3.334464566662025398e-01
7.342214221422142195e+00 3.414644216386383269e-01
7.343024302430242400e+00 3.494823866110652877e-01
7.343834383438343494e+00 3.575003515835010748e-01
7.344644464446444587e+00 3.655183165559368619e-01
7.345454545454544792e+00 3.735362815283638782e-01
7.346264626462645886e+00 3.815542465007996653e-01
7.347074707470746979e+00 3.895722114732354524e-01
7.347884788478847184e+00 3.975901764456624132e-01
7.348694869486948278e+00 4.056081414180982003e-01
7.349504950495049371e+00 4.136261063905339874e-01
7.350315031503149577e+00 4.216440713629610038e-01
7.351125112511250670e+00 4.296620363353967909e-01
7.351935193519351763e+00 4.376800013078325780e-01
7.352745274527451969e+00 4.456979662802595943e-01
7.353555355535553062e+00 4.537159312526953814e-01
7.354365436543654155e+00 4.617338962251311685e-01
7.355175517551754361e+00 4.697518611975581293e-01
7.355985598559855454e+00 4.777698261699939164e-01
7.356795679567956547e+00 4.857877911424297035e-01
7.357605760576056753e+00 4.938057561148566643e-01
7.358415841584157846e+00 5.018237210872924514e-01
7.359225922592258939e+00 5.098416860597282385e-01
7.360036003600359145e+00 5.178596510321552548e-01
7.360846084608460238e+00 5.258776160045910419e-01
7.361656165616561331e+00 5.338955809770268290e-01
7.362466246624662425e+00 5.419135459494626161e-01
7.363276327632762630e+00 5.499315109218896325e-01
7.364086408640863723e+00 5.579494758943254196e-01
7.364896489648964817e+00 5.659674408667612067e-01
7.365706570657065022e+00 5.739854058391882230e-01
7.366516651665166115e+00 5.820033708116238991e-01
7.367326732673267209e+00 5.900213357840597972e-01
7.368136813681367414e+00 5.980393007564868135e-01
7.368946894689468508e+00 6.060572657289224896e-01
7.369756975697569601e+00 6.110316697191107149e-01
7.370567056705669806e+00 6.150804827129034980e-01
7.371377137713770900e+00 6.191292957067006109e-01
7.372187218721871993e+00 6.231781087004977238e-01
7.372997299729972198e+00 6.272269216942903958e-01
7.373807380738073292e+00 6.312757346880875087e-01
7.374617461746174385e+00 6.353245476818847326e-01
7.375427542754274590e+00 6.393733606756774046e-01
7.376237623762375684e+00 6.434221736694745175e-01
7.377047704770476777e+00 6.474709866632716304e-01
7.377857785778576982e+00 6.515197996570643024e-01
7.378667866786678076e+00 6.555686126508615263e-01
7.379477947794779169e+00 6.596174256446586392e-01
7.380288028802880262e+00 6.636662386384557522e-01
7.381098109810980468e+00 6.677150516322484242e-01
7.381908190819081561e+00 6.717638646260455371e-01
7.382718271827182654e+00 6.758126776198427610e-01
7.383528352835282860e+00 6.798614906136354330e-01
7.384338433843383953e+00 6.839103036074325459e-01
7.385148514851485047e+00 6.879591166012296588e-01
7.385958595859585252e+00 6.920079295950223308e-01
7.386768676867686345e+00 6.960567425888195547e-01
7.387578757875787439e+00 7.001055555826166676e-01
7.388388838883887644e+00 7.041543685764093397e-01
7.389198919891988737e+00 7.082031815702064526e-01
7.390009000900089831e+00 7.122519945640035655e-01
7.390819081908190036e+00 7.163008075577963485e-01
7.391629162916291129e+00 7.203496205515934614e-01
7.392439243924392223e+00 7.243984335453905743e-01
7.393249324932492428e+00 7.284472465391832463e-01
7.394059405940593521e+00 7.324960595329803592e-01
7.394869486948694615e+00 7.365448725267775831e-01
7.395679567956794820e+00 7.405936855205702551e-01
7.396489648964895913e+00 7.446424985143673680e-01
7.397299729972997007e+00 7.486913115081644809e-01
7.398109810981097212e+00 7.527401245019571530e-01
7.398919891989198305e+00 7.567889374957543769e-01
7.399729972997299399e+00 7.543630080998278142e-01
7.400540054005400492e+00 7.511029217407092506e-01
7.401350135013500697e+00 7.478428353815941287e-01
7.402160216021601791e+00 7.445827490224754541e-01
7.402970297029702884e+00 7.413226626633568905e-01
7.403780378037803089e+00 7.380625763042417686e-01
7.404590459045904183e+00 7.348024899451230940e-01
7.405400540054005276e+00 7.315424035860044194e-01
7.406210621062105481e+00 7.282823172268894085e-01
7.407020702070206575e+00 7.250222308677707339e-01
7.407830783078307668e+00 7.217621445086520593e-01
7.408640864086407873e+00 7.185020581495370484e-01
7.409450945094508967e+00 7.152419717904183738e-01
7.410261026102610060e+00 7.119818854312996992e-01
7.411071107110710265e+00 7.087217990721845773e-01
7.411881188118811359e+00 7.054617127130660137e-01
7.412691269126912452e+00 7.022016263539473391e-01
7.413501350135012657e+00 6.989415399948322172e-01
7.414311431143113751e+00 6.956814536357136536e-01
7.415121512151214844e+00 6.924213672765949790e-01
7.415931593159315049e+00 6.891612809174798571e-01
7.416741674167416143e+00 6.859011945583611825e-01
7.417551755175517236e+00 6.826411081992426189e-01
7.418361836183618330e+00 6.793810218401239442e-01
7.419171917191718535e+00 6.761209354810088223e-01
7.419981998199819628e+00 6.728608491218901477e-01
7.420792079207920722e+00 6.696007627627715841e-01
7.421602160216020927e+00 6.663406764036564622e-01
7.422412241224122020e+00 6.630805900445377876e-01
7.423222322232223114e+00 6.598205036854192240e-01
7.424032403240323319e+00 6.565604173263041021e-01
7.424842484248424412e+00 6.533003309671854275e-01
7.425652565256525506e+00 6.500402446080667529e-01
7.426462646264625711e+00 6.467801582489517420e-01
7.427272727272726804e+00 6.435200718898330674e-01
7.428082808280827898e+00 6.402599855307143928e-01
7.428892889288928103e+00 6.369690249109043467e-01
7.429702970297029196e+00 6.274569007605332871e-01
7.430513051305130290e+00 6.179447766101622275e-01
7.431323132313230495e+00 6.084326524598017150e-01
7.432133213321331588e+00 5.989205283094306553e-01
7.432943294329432682e+00 5.894084041590595957e-01
7.433753375337532887e+00 5.798962800086989722e-01
7.434563456345633981e+00 5.703841558583279125e-01
7.435373537353735074e+00 5.608720317079568529e-01
7.436183618361835279e+00 5.513599075575962294e-01
7.436993699369936373e+00 5.418477834072252808e-01
7.437803780378037466e+00 5.323356592568542212e-01
7.438613861386138559e+00 5.228235351064831615e-01
7.439423942394238765e+00 5.133114109561225380e-01
7.440234023402339858e+00 5.037992868057514784e-01
7.441044104410440951e+00 4.942871626553804187e-01
7.441854185418541157e+00 4.847750385050198507e-01
7.442664266426642250e+00 4.752629143546487911e-01
7.443474347434743343e+00 4.657507902042777870e-01
7.444284428442843549e+00 4.562386660539171634e-01
7.445094509450944642e+00 4.467265419035461038e-01
7.445904590459045735e+00 4.372144177531750442e-01
7.446714671467145941e+00 4.277022936028144207e-01
7.447524752475247034e+00 4.181901694524434165e-01
7.448334833483348127e+00 4.086780453020724124e-01
7.449144914491448333e+00 3.991659211517117889e-01
7.449954995499549426e+00 3.896537970013407293e-01
7.450765076507650519e+00 3.801416728509696696e-01
7.451575157515750725e+00 3.706295487006090461e-01
7.452385238523851818e+00 3.611174245502380420e-01
7.453195319531952912e+00 3.516053003998669824e-01
7.454005400540053117e+00 3.420931762495063588e-01
7.454815481548154210e+00 3.325810520991353547e-01
7.455625562556255304e+00 3.230689279487642951e-01
7.456435643564356397e+00 3.135568037983932355e-01
7.457245724572456602e+00 3.040446796480326119e-01
7.458055805580557696e+00 2.945325554976616078e-01
7.458865886588658789e+00 2.858868104366328322e-01
7.459675967596758994e+00 2.833613052700081347e-01
7.460486048604860088e+00 2.808358001033807172e-01
7.461296129612961181e+00 2.783102949367532997e-01
7.462106210621061386e+00 2.757847897701286022e-01
7.462916291629162480e+00 2.732592846035011291e-01
7.463726372637263573e+00 2.707337794368737116e-01
7.464536453645363778e+00 2.682082742702490141e-01
7.465346534653464872e+00 2.656827691036215966e-01
7.466156615661565965e+00 2.631572639369941236e-01
7.466966696669666170e+00 2.606317587703694816e-01
7.467776777677767264e+00 2.581062536037420085e-01
7.468586858685868357e+00 2.555807484371145910e-01
7.469396939693968562e+00 2.530552432704898935e-01
7.470207020702069656e+00 2.505297381038624760e-01
7.471017101710170749e+00 2.480042329372350030e-01
7.471827182718270954e+00 2.454787277706103332e-01
7.472637263726372048e+00 2.429532226039828879e-01
7.473447344734473141e+00 2.404277174373554427e-01
7.474257425742573346e+00 2.379022122707307729e-01
7.475067506750674440e+00 2.353767071041033276e-01
7.475877587758775533e+00 2.328512019374758824e-01
7.476687668766876627e+00 2.303256967708484371e-01
7.477497749774976832e+00 2.278001916042237673e-01
7.478307830783077925e+00 2.252746864375962943e-01
7.479117911791179019e+00 2.227491812709688768e-01
7.479927992799279224e+00 2.202236761043441793e-01
7.480738073807380317e+00 2.176981709377167618e-01
7.481548154815481411e+00 2.151726657710892887e-01
7.482358235823581616e+00 2.126471606044646190e-01
7.483168316831682709e+00 2.101216554378371737e-01
7.483978397839783803e+00 2.075961502712097284e-01
7.484788478847884008e+00 2.050706451045850587e-01
7.485598559855985101e+00 2.025451399379576134e-01
7.486408640864086195e+00 2.000196347713301681e-01
7.487218721872186400e+00 1.974941296047054706e-01
7.488028802880287493e+00 1.949686244380780531e-01
7.488838883888388587e+00 1.966210956404245425e-01
7.489648964896488792e+00 2.112837663935893118e-01
7.490459045904589885e+00 2.259464371467701793e-01
7.491269126912690979e+00 2.406091078999510469e-01
7.492079207920791184e+00 2.552717786531158439e-01
7.492889288928892277e+00 2.699344494062966837e-01
7.493699369936993371e+00 2.845971201594775790e-01
7.494509450945094464e+00 2.992597909126584188e-01
7.495319531953194669e+00 3.139224616658232159e-01
7.496129612961295763e+00 3.285851324190041112e-01
7.496939693969396856e+00 3.432478031721849510e-01
7.497749774977497061e+00 3.579104739253496925e-01
7.498559855985598155e+00 3.725731446785305878e-01
7.499369936993699248e+00 3.872358154317114831e-01
7.500180018001799453e+00 4.018984861848762247e-01
7.500990099009900547e+00 4.165611569380570645e-01
7.501800180018001640e+00 4.312238276912379598e-01
7.502610261026101846e+00 4.458864984444027568e-01
7.503420342034202939e+00 4.605491691975835966e-01
7.504230423042304032e+00 4.752118399507644919e-01
7.505040504050404238e+00 4.898745107039292335e-01
7.505850585058505331e+00 5.045371814571101288e-01
7.506660666066606424e+00 5.191998522102909686e-01
7.507470747074706630e+00 5.338625229634557101e-01
7.508280828082807723e+00 5.485251937166366609e-01
7.509090909090908816e+00 5.631878644698175007e-01
7.509900990099009022e+00 5.778505352229823533e-01
7.510711071107110115e+00 5.925132059761630821e-01
7.511521152115211208e+00 6.071758767293440329e-01
7.512331233123311414e+00 6.218385474825087744e-01
7.513141314131412507e+00 6.365012182356897252e-01
7.513951395139513600e+00 6.511638889888704540e-01
7.514761476147614694e+00 6.658265597420514048e-01
7.515571557155714899e+00 6.804892304952161464e-01
7.516381638163815992e+00 6.951519012483969862e-01
7.517191719171917086e+00 7.098145720015779370e-01
7.518001800180017291e+00 7.244772427547426785e-01
7.518811881188118385e+00 7.370638967526047525e-01
7.519621962196219478e+00 7.459939303291636126e-01
7.520432043204319683e+00 7.549239639057127027e-01
7.521242124212420777e+00 7.638539974822714518e-01
7.522052205220521870e+00 7.727840310588303119e-01
7.522862286228622075e+00 7.817140646353794020e-01
7.523672367236723169e+00 7.906440982119381511e-01
7.524482448244824262e+00 7.995741317884970112e-01
7.525292529252924467e+00 8.085041653650459903e-01
7.526102610261025561e+00 8.174341989416048504e-01
7.526912691269126654e+00 8.263642325181637105e-01
7.527722772277226859e+00 8.352942660947126896e-01
7.528532853285327953e+00 8.442242996712715497e-01
7.529342934293429046e+00 8.531543332478304098e-01
7.530153015301529251e+00 8.620843668243793889e-01
7.530963096309630345e+00 8.710144004009382490e-01
7.531773177317731438e+00 8.799444339774971091e-01
7.532583258325832531e+00 8.888744675540558582e-01
7.533393339333932737e+00 8.978045011306049483e-01
7.534203420342033830e+00 9.067345347071638084e-01
7.535013501350134923e+00 9.156645682837225575e-01
7.535823582358235129e+00 9.245946018602716476e-01
7.536633663366336222e+00 9.335246354368305077e-01
7.537443744374437316e+00 9.424546690133892568e-01
7.538253825382537521e+00 9.513847025899383469e-01
7.539063906390638614e+00 9.603147361664970960e-01
7.539873987398739708e+00 9.692447697430559561e-01
7.540684068406839913e+00 9.781748033196049352e-01
7.541494149414941006e+00 9.871048368961637953e-01
7.542304230423042100e+00 9.960348704727226554e-01
7.543114311431142305e+00 1.004964904049271635e+00
7.543924392439243398e+00 1.013894937625830384e+00
7.544734473447344492e+00 1.022824971202389355e+00
7.545544554455444697e+00 1.031755004778938334e+00
7.546354635463545790e+00 1.040685038355497305e+00
7.547164716471646884e+00 1.049615071932056054e+00
7.547974797479747089e+00 1.058545105508605033e+00
7.548784878487848182e+00 1.062841564514652282e+00
7.549594959495949276e+00 1.062142533490557872e+00
7.550405040504049481e+00 1.061443502466464350e+00
7.551215121512150574e+00 1.060744471442369941e+00
7.552025202520251668e+00 1.060045440418275753e+00
7.552835283528352761e+00 1.059346409394181343e+00
7.553645364536452966e+00 1.058647378370087822e+00
7.554455445544554060e+00 1.057948347345993634e+00
7.555265526552655153e+00 1.057249316321899224e+00
7.556075607560755358e+00 1.056550285297805702e+00
7.556885688568856452e+00 1.055851254273711293e+00
7.557695769576957545e+00 1.055152223249617105e+00
7.558505850585057750e+00 1.054453192225523583e+00
7.559315931593158844e+00 1.053754161201429174e+00
7.560126012601259937e+00 1.053055130177334764e+00
7.560936093609360142e+00 1.052356099153241242e+00
7.561746174617461236e+00 1.051657068129147055e+00
7.562556255625562329e+00 1.050958037105052645e+00
7.563366336633662534e+00 1.050259006080959123e+00
7.564176417641763628e+00 1.049559975056864936e+00
7.564986498649864721e+00 1.048860944032770526e+00
7.565796579657964926e+00 1.048161913008677004e+00
7.566606660666066020e+00 1.047462881984582594e+00
7.567416741674167113e+00 1.046763850960488407e+00
7.568226822682267318e+00 1.046064819936394885e+00
7.569036903690368412e+00 1.045365788912300475e+00
7.569846984698469505e+00 1.044666757888206066e+00
7.570657065706570599e+00 1.043967726864111878e+00
7.571467146714670804e+00 1.043268695840018356e+00
7.572277227722771897e+00 1.042569664815923947e+00
7.573087308730872991e+00 1.041870633791829759e+00
7.573897389738973196e+00 1.041171602767736237e+00
7.574707470747074289e+00 1.040472571743641828e+00
7.575517551755175383e+00 1.039773540719547418e+00
7.576327632763275588e+00 1.039074509695453896e+00
7.577137713771376681e+00 1.038375478671359708e+00
7.577947794779477775e+00 1.037676447647265299e+00
7.578757875787577980e+00 1.030819078328033545e+00
7.579567956795679073e+00 1.019860841140394436e+00
7.580378037803780167e+00 1.008902603952755328e+00
7.581188118811880372e+00 9.979443667651282102e-01
7.581998199819981465e+00 9.869861295774891019e-01
7.582808280828082559e+00 9.760278923898499936e-01
7.583618361836182764e+00 9.650696552022228758e-01
7.584428442844283857e+00 9.541114180145837675e-01
7.585238523852384951e+00 9.431531808269446593e-01
7.586048604860485156e+00 9.321949436393175414e-01
7.586858685868586250e+00 9.212367064516784332e-01
7.587668766876687343e+00 9.102784692640393249e-01
7.588478847884787548e+00 8.993202320764122071e-01
7.589288928892888642e+00 8.883619948887730988e-01
7.590099009900989735e+00 8.774037577011339906e-01
7.590909090909090828e+00 8.664455205134948823e-01
7.591719171917191034e+00 8.554872833258677645e-01
7.592529252925292127e+00 8.445290461382286562e-01
7.593339333933393220e+00 8.335708089505895479e-01
7.594149414941493426e+00 8.226125717629624301e-01
7.594959495949594519e+00 8.116543345753233218e-01
7.595769576957695612e+00 8.006960973876842136e-01
7.596579657965795818e+00 7.897378602000570957e-01
7.597389738973896911e+00 7.787796230124179875e-01
7.598199819981998004e+00 7.678213858247788792e-01
7.599009900990098210e+00 7.568631486371517614e-01
7.599819981998199303e+00 7.459049114495126531e-01
7.600630063006300396e+00 7.349466742618735449e-01
7.601440144014400602e+00 7.239884370742464270e-01
7.602250225022501695e+00 7.130301998866073188e-01
7.603060306030602788e+00 7.020719626989680995e-01
7.603870387038702994e+00 6.911137255113410927e-01
7.604680468046804087e+00 6.801554883237018734e-01
7.605490549054905181e+00 6.691972511360627651e-01
7.606300630063005386e+00 6.582390139484356473e-01
7.607110711071106479e+00 6.472807767607965390e-01
7.607920792079207573e+00 6.363225395731574308e-01
7.608730873087308666e+00 6.269667275500061532e-01
7.609540954095408871e+00 6.182361180223910901e-01
7.610351035103509965e+00 6.095055084947665902e-01
7.611161116111611058e+00 6.007748989671419793e-01
7.611971197119711263e+00 5.920442894395270272e-01
7.612781278127812357e+00 5.833136799119024163e-01
7.613591359135913450e+00 5.745830703842778053e-01
7.614401440144013655e+00 5.658524608566628533e-01
7.615211521152114749e+00 5.571218513290382424e-01
7.616021602160215842e+00 5.483912418014137424e-01
7.616831683168316047e+00 5.396606322737986794e-01
7.617641764176417141e+00 5.309300227461741795e-01
7.618451845184518234e+00 5.221994132185495685e-01
7.619261926192618439e+00 5.134688036909345055e-01
7.620072007200719533e+00 5.047381941633100055e-01
7.620882088208820626e+00 4.960075846356853946e-01
7.621692169216920831e+00 4.872769751080703871e-01
7.622502250225021925e+00 4.785463655804458316e-01
7.623312331233123018e+00 4.698157560528212207e-01
7.624122412241223223e+00 4.610851465252062686e-01
7.624932493249324317e+00 4.523545369975816577e-01
7.625742574257425410e+00 4.436239274699571022e-01
7.626552655265526504e+00 4.348933179423325468e-01
7.627362736273626709e+00 4.261627084147174838e-01
7.628172817281727802e+00 4.174320988870929838e-01
7.628982898289828896e+00 4.087014893594683729e-01
7.629792979297929101e+00 3.999708798318533653e-01
7.630603060306030194e+00 3.912402703042288099e-01
7.631413141314131288e+00 3.825096607766041990e-01
7.632223222322231493e+00 3.737790512489892469e-01
7.633033303330332586e+00 3.650484417213646360e-01
7.633843384338433680e+00 3.563178321937400805e-01
7.634653465346533885e+00 3.475872226661250730e-01
7.635463546354634978e+00 3.388566131385005176e-01
7.636273627362736072e+00 3.301260036108759066e-01
7.637083708370836277e+00 3.213953940832608991e-01
7.637893789378937370e+00 3.126647845556363436e-01
7.638703870387038464e+00 3.184850195961738684e-01
7.639513951395138669e+00 3.271097204255402069e-01
7.640324032403239762e+00 3.357344212549159823e-01
7.641134113411340856e+00 3.443591220842917577e-01
7.641944194419441061e+00 3.529838229136580963e-01
7.642754275427542154e+00 3.616085237430338717e-01
7.643564356435643248e+00 3.702332245724096471e-01
7.644374437443743453e+00 3.788579254017759856e-01
7.645184518451844546e+00 3.874826262311517056e-01
7.645994599459945640e+00 3.961073270605275365e-01
7.646804680468046733e+00 4.047320278899032564e-01
7.647614761476146938e+00 4.133567287192695949e-01
7.648424842484248032e+00 4.219814295486453704e-01
7.649234923492349125e+00 4.306061303780211458e-01
7.650045004500449330e+00 4.392308312073874843e-01
7.650855085508550424e+00 4.478555320367632597e-01
7.651665166516651517e+00 4.564802328661390352e-01
7.652475247524751722e+00 4.651049336955053182e-01
7.653285328532852816e+00 4.737296345248811491e-01
7.654095409540953909e+00 4.823543353542568690e-01
7.654905490549054115e+00 4.909790361836232631e-01
7.655715571557155208e+00 4.996037370129989830e-01
7.656525652565256301e+00 5.082284378423748139e-01
7.657335733573356507e+00 5.168531386717410969e-01
7.658145814581457600e+00 5.254778395011168168e-01
7.658955895589558693e+00 5.341025403304926478e-01
7.659765976597658899e+00 5.427272411598589308e-01
7.660576057605759992e+00 5.513519419892347617e-01
7.661386138613861085e+00 5.599766428186105927e-01
7.662196219621961291e+00 5.686013436479768757e-01
7.663006300630062384e+00 5.772260444773525956e-01
7.663816381638163477e+00 5.858507453067284265e-01
7.664626462646264571e+00 5.944754461361041464e-01
7.665436543654364776e+00 6.031001469654704294e-01
7.666246624662465869e+00 6.117248477948462604e-01
7.667056705670566963e+00 6.203495486242220913e-01
7.667866786678667168e+00 6.289742494535883743e-01
7.668676867686768261e+00 6.346658708889002520e-01
7.669486948694869355e+00 6.402272266204599438e-01
7.670297029702969560e+00 6.457885823520136404e-01
7.671107110711070654e+00 6.513499380835733321e-01
7.671917191719171747e+00 6.569112938151331349e-01
7.672727272727271952e+00 6.624726495466868315e-01
7.673537353735373046e+00 6.680340052782465232e-01
7.674347434743474139e+00 6.735953610098063260e-01
7.675157515751574344e+00 6.791567167413599115e-01
7.675967596759675438e+00 6.847180724729197143e-01
7.676777677767776531e+00 6.902794282044794061e-01
7.677587758775876736e+00 6.958407839360331026e-01
7.678397839783977830e+00 7.014021396675927944e-01
7.679207920792078923e+00 7.069634953991525972e-01
7.680018001800179128e+00 7.125248511307062937e-01
7.680828082808280222e+00 7.180862068622659855e-01
7.681638163816381315e+00 7.236475625938257883e-01
7.682448244824481520e+00 7.292089183253793738e-01
7.683258325832582614e+00 7.347702740569391766e-01
7.684068406840683707e+00 7.403316297884988684e-01
7.684878487848784800e+00 7.458929855200586712e-01
7.685688568856885006e+00 7.514543412516122567e-01
7.686498649864986099e+00 7.570156969831720595e-01
7.687308730873087192e+00 7.625770527147317512e-01
7.688118811881187398e+00 7.681384084462854478e-01
7.688928892889288491e+00 7.736997641778452506e-01
7.689738973897389585e+00 7.792611199094049423e-01
7.690549054905489790e+00 7.848224756409586389e-01
7.691359135913590883e+00 7.903838313725183307e-01
7.692169216921691977e+00 7.959451871040781334e-01
7.692979297929792182e+00 8.015065428356318300e-01
7.693789378937893275e+00 8.070678985671915218e-01
7.694599459945994369e+00 8.126292542987512135e-01
7.695409540954094574e+00 8.181906100303049101e-01
7.696219621962195667e+00 8.237519657618647129e-01
7.697029702970296761e+00 8.293133214934244046e-01
7.697839783978396966e+00 8.342009356064457037e-01
7.698649864986498059e+00 8.309601830957851210e-01
7.699459945994599153e+00 8.277194305851245382e-01
7.700270027002699358e+00 8.244786780744676191e-01
7.701080108010800451e+00 8.212379255638070363e-01
7.701890189018901545e+00 8.179971730531464535e-01
7.702700270027002638e+00 8.147564205424859818e-01
7.703510351035102843e+00 8.115156680318289517e-01
7.704320432043203937e+00 8.082749155211683689e-01
7.705130513051305030e+00 8.050341630105078972e-01
7.705940594059405235e+00 8.017934104998508671e-01
7.706750675067506329e+00 7.985526579891902843e-01
7.707560756075607422e+00 7.953119054785298125e-01
7.708370837083707627e+00 7.920711529678727825e-01
7.709180918091808721e+00 7.888304004572121997e-01
7.709990999099909814e+00 7.855896479465517279e-01
7.710801080108010019e+00 7.823488954358946978e-01
7.711611161116111113e+00 7.791081429252342261e-01
7.712421242124212206e+00 7.758673904145736433e-01
7.713231323132312411e+00 7.726266379039166132e-01
7.714041404140413505e+00 7.693858853932561415e-01
7.714851485148514598e+00 7.661451328825955587e-01
7.715661566156614803e+00 7.629043803719385286e-01
7.716471647164715897e+00 7.596636278612780568e-01
7.717281728172816990e+00 7.564228753506174741e-01
7.718091809180917195e+00 7.531821228399604440e-01
7.718901890189018289e+00 7.499413703292999722e-01
7.719711971197119382e+00 7.467006178186393894e-01
7.720522052205219588e+00 7.434598653079824704e-01
7.721332133213320681e+00 7.402191127973218876e-01
7.722142214221421774e+00 7.369783602866613048e-01
7.722952295229522868e+00 7.337376077760008330e-01
7.723762376237623073e+00 7.304968552653438030e-01
7.724572457245724166e+00 7.272561027546832202e-01
7.725382538253825260e+00 7.240153502440227484e-01
7.726192619261925465e+00 7.207745977333657184e-01
7.727002700270026558e+00 7.175338452227051356e-01
7.727812781278127652e+00 7.134585339131015447e-01
7.728622862286227857e+00 7.059513482717975075e-01
7.729432943294328950e+00 6.984441626304851436e-01
7.730243024302430044e+00 6.909369769891728907e-01
7.731053105310530249e+00 6.834297913478688535e-01
7.731863186318631342e+00 6.759226057065564897e-01
7.732673267326732436e+00 6.684154200652442368e-01
7.733483348334832641e+00 6.609082344239400886e-01
7.734293429342933734e+00 6.534010487826278357e-01
7.735103510351034828e+00 6.458938631413155829e-01
7.735913591359135033e+00 6.383866775000114346e-01
7.736723672367236126e+00 6.308794918586991818e-01
7.737533753375337220e+00 6.233723062173868179e-01
7.738343834383437425e+00 6.158651205760827807e-01
7.739153915391538519e+00 6.083579349347705278e-01
7.739963996399639612e+00 6.008507492934581640e-01
7.740774077407740705e+00 5.933435636521459111e-01
7.741584158415840911e+00 5.858363780108417629e-01
7.742394239423942004e+00 5.783291923695295100e-01
7.743204320432043097e+00 5.708220067282172572e-01
7.744014401440143303e+00 5.633148210869131089e-01
7.744824482448244396e+00 5.558076354456008561e-01
7.745634563456345489e+00 5.483004498042884922e-01
7.746444644464445695e+00 5.407932641629844550e-01
7.747254725472546788e+00 5.332860785216722022e-01
7.748064806480647881e+00 5.257788928803598383e-01
7.748874887488748087e+00 5.182717072390558011e-01
7.749684968496849180e+00 5.107645215977434372e-01
7.750495049504950273e+00 5.032573359564311843e-01
7.751305130513050479e+00 4.957501503151270916e-01
7.752115211521151572e+00 4.882429646738147833e-01
7.752925292529252665e+00 4.807357790325024749e-01
7.753735373537352871e+00 4.732285933911983822e-01
7.754545454545453964e+00 4.657214077498861293e-01
7.755355535553555058e+00 4.582142221085738210e-01
7.756165616561655263e+00 4.507070364672697282e-01
7.756975697569756356e+00 4.431998508259574199e-01
7.757785778577857450e+00 4.379313164013919346e-01
7.758595859585957655e+00 4.375382403372752860e-01
7.759405940594058748e+00 4.371451642731581377e-01
7.760216021602159842e+00 4.367520882090409895e-01
7.761026102610260935e+00 4.363590121449238968e-01
7.761836183618361140e+00 4.359659360808071926e-01
7.762646264626462234e+00 4.355728600166900999e-01
7.763456345634563327e+00 4.351797839525729517e-01
7.764266426642663532e+00 4.347867078884562475e-01
7.765076507650764626e+00 4.343936318243391548e-01
7.765886588658865719e+00 4.340005557602220065e-01
7.766696669666965924e+00 4.336074796961053579e-01
7.767506750675067018e+00 4.332144036319882097e-01
7.768316831683168111e+00 4.328213275678711169e-01
7.769126912691268316e+00 4.324282515037544128e-01
7.769936993699369410e+00 4.320351754396372645e-01
7.770747074707470503e+00 4.316420993755201718e-01
7.771557155715570708e+00 4.312490233114034677e-01
7.772367236723671802e+00 4.308559472472863194e-01
7.773177317731772895e+00 4.304628711831692267e-01
7.773987398739873100e+00 4.300697951190525226e-01
7.774797479747974194e+00 4.296767190549354298e-01
7.775607560756075287e+00 4.292836429908182816e-01
7.776417641764175492e+00 4.288905669267015774e-01
7.777227722772276586e+00 4.284974908625844847e-01
7.778037803780377679e+00 4.281044147984673365e-01
7.778847884788478773e+00 4.277113387343502438e-01
7.779657965796578978e+00 4.273182626702335396e-01
7.780468046804680071e+00 4.269251866061163914e-01
7.781278127812781165e+00 4.265321105419992986e-01
7.782088208820881370e+00 4.261390344778825945e-01
7.782898289828982463e+00 4.257459584137655018e-01
7.783708370837083557e+00 4.253528823496483535e-01
7.784518451845183762e+00 4.249598062855316494e-01
7.785328532853284855e+00 4.245667302214145566e-01
7.786138613861385949e+00 4.241736541572974084e-01
7.786948694869486154e+00 4.237805780931807598e-01
7.787758775877587247e+00 4.286099496528720798e-01
7.788568856885688341e+00 4.402572414501162434e-01
7.789378937893788546e+00 4.519045332473476395e-01
7.790189018901889639e+00 4.635518250445918031e-01
7.790999099909990733e+00 4.751991168418359113e-01
7.791809180918090938e+00 4.868464086390673073e-01
7.792619261926192031e+00 4.984937004363114710e-01
7.793429342934293125e+00 5.101409922335555791e-01
7.794239423942393330e+00 5.217882840307870307e-01
7.795049504950494423e+00 5.334355758280311388e-01
7.795859585958595517e+00 5.450828676252753580e-01
7.796669666966695722e+00 5.567301594225066985e-01
7.797479747974796815e+00 5.683774512197509177e-01
7.798289828982897909e+00 5.800247430169950258e-01
7.799099909990999002e+00 5.916720348142392449e-01
7.799909990999099207e+00 6.033193266114705855e-01
7.800720072007200301e+00 6.149666184087148046e-01
7.801530153015301394e+00 6.266139102059589128e-01
7.802340234023401599e+00 6.382612020031903644e-01
7.803150315031502693e+00 6.499084938004344725e-01
7.803960396039603786e+00 6.615557855976785806e-01
7.804770477047703992e+00 6.732030773949100322e-01
7.805580558055805085e+00 6.848503691921541403e-01
7.806390639063906178e+00 6.964976609893983595e-01
7.807200720072006384e+00 7.081449527866297000e-01
7.808010801080107477e+00 7.197922445838738081e-01
7.808820882088208570e+00 7.314395363811180273e-01
7.809630963096308776e+00 7.430868281783493678e-01
7.810441044104409869e+00 7.547341199755935870e-01
7.811251125112510962e+00 7.663814117728378061e-01
7.812061206120611168e+00 7.780287035700691467e-01
7.812871287128712261e+00 7.896759953673133658e-01
7.813681368136813354e+00 8.013232871645574740e-01
7.814491449144913560e+00 8.129705789617889256e-01
7.815301530153014653e+00 8.246178707590330337e-01
7.816111611161115746e+00 8.362651625562771418e-01
7.816921692169216840e+00 8.479124543535212499e-01
7.817731773177317045e+00 8.555455452564127983e-01
7.818541854185418138e+00 8.599314165772773411e-01
7.819351935193519232e+00 8.643172878981417728e-01
7.820162016201619437e+00 8.687031592190015417e-01
7.820972097209720530e+00 8.730890305398660844e-01
7.821782178217821624e+00 8.774749018607306272e-01
7.822592259225921829e+00 8.818607731815903961e-01
7.823402340234022923e+00 8.862466445024549389e-01
7.824212421242124016e+00 8.906325158233194816e-01
7.825022502250224221e+00 8.950183871441791394e-01
7.825832583258325315e+00 8.994042584650436822e-01
7.826642664266426408e+00 9.037901297859082250e-01
7.827452745274526613e+00 9.081760011067679939e-01
7.828262826282627707e+00 9.125618724276325366e-01
7.829072907290728800e+00 9.169477437484970794e-01
7.829882988298829005e+00 9.213336150693567372e-01
7.830693069306930099e+00 9.257194863902213910e-01
7.831503150315031192e+00 9.301053577110858228e-01
7.832313231323131397e+00 9.344912290319455916e-01
7.833123312331232491e+00 9.388771003528101344e-01
7.833933393339333584e+00 9.432629716736746772e-01
7.834743474347433789e+00 9.476488429945344460e-01
7.835553555355534883e+00 9.520347143153989888e-01
7.836363636363635976e+00 9.564205856362635316e-01
7.837173717371737069e+00 9.608064569571279634e-01
7.837983798379837275e+00 9.651923282779877322e-01
7.838793879387938368e+00 9.695781995988522750e-01
7.839603960396039462e+00 9.739640709197168178e-01
7.840414041404139667e+00 9.783499422405765866e-01
7.841224122412240760e+00 9.827358135614411294e-01
7.842034203420341854e+00 9.871216848823056722e-01
7.842844284428442059e+00 9.915075562031653300e-01
7.843654365436543152e+00 9.958934275240298728e-01
7.844464446444644246e+00 1.000279298844894527e+00
7.845274527452744451e+00 1.004665170165754073e+00
7.846084608460845544e+00 1.009051041486618727e+00
7.846894689468946638e+00 1.013436912807483159e+00
7.847704770477046843e+00 1.010588222465457431e+00
7.848514851485147936e+00 1.004206442801734767e+00
7.849324932493249030e+00 9.978246631380121023e-01
7.850135013501349235e+00 9.914428834742964325e-01
7.850945094509450328e+00 9.850611038105737682e-01
7.851755175517551422e+00 9.786793241468511040e-01
7.852565256525651627e+00 9.722975444831354341e-01
7.853375337533752720e+00 9.659157648194127699e-01
7.854185418541853814e+00 9.595339851556901056e-01
7.854995499549954907e+00 9.531522054919675524e-01
7.855805580558055112e+00 9.467704258282518825e-01
7.856615661566156206e+00 9.403886461645292183e-01
7.857425742574257299e+00 9.340068665008065540e-01
7.858235823582357504e+00 9.276250868370908842e-01
7.859045904590458598e+00 9.212433071733682199e-01
7.859855985598559691e+00 9.148615275096455557e-01
7.860666066606659896e+00 9.084797478459298858e-01
7.861476147614760990e+00 9.020979681822072216e-01
7.862286228622862083e+00 8.957161885184845573e-01
7.863096309630962288e+00 8.893344088547688875e-01
7.863906390639063382e+00 8.829526291910462232e-01
7.864716471647164475e+00 8.765708495273236700e-01
7.865526552655264680e+00 8.701890698636078891e-01
7.866336633663365774e+00 8.638072901998852249e-01
7.867146714671466867e+00 8.574255105361626716e-01
7.867956795679567072e+00 8.510437308724470018e-01
7.868766876687668166e+00 8.446619512087243375e-01
7.869576957695769259e+00 8.382801715450016733e-01
7.870387038703869464e+00 8.318983918812860034e-01
7.871197119711970558e+00 8.255166122175633392e-01
7.872007200720071651e+00 8.191348325538406749e-01
7.872817281728171857e+00 8.127530528901250051e-01
7.873627362736272950e+00 8.063712732264023408e-01
7.874437443744374043e+00 7.999894935626796766e-01
7.875247524752475137e+00 7.936077138989570123e-01
7.876057605760575342e+00 7.872259342352414535e-01
7.876867686768676435e+00 7.808441545715187893e-01
7.877677767776777529e+00 7.708402393139254238e-01
7.878487848784877734e+00 7.598789645965668971e-01
7.879297929792978827e+00 7.489176898791963799e-01
7.880108010801079921e+00 7.379564151618258627e-01
7.880918091809180126e+00 7.269951404444673360e-01
7.881728172817281219e+00 7.160338657270968188e-01
7.882538253825382313e+00 7.050725910097261906e-01
7.883348334833482518e+00 6.941113162923677748e-01
7.884158415841583611e+00 6.831500415749971467e-01
7.884968496849684705e+00 6.721887668576267405e-01
7.885778577857784910e+00 6.612274921402682137e-01
7.886588658865886003e+00 6.502662174228976966e-01
7.887398739873987097e+00 6.393049427055270684e-01
7.888208820882087302e+00 6.283436679881686526e-01
7.889018901890188395e+00 6.173823932707980244e-01
7.889828982898289489e+00 6.064211185534275073e-01
7.890639063906389694e+00 5.954598438360689805e-01
7.891449144914490788e+00 5.844985691186985743e-01
7.892259225922591881e+00 5.735372944013279461e-01
7.893069306930692974e+00 5.625760196839574290e-01
7.893879387938793180e+00 5.516147449665989022e-01
7.894689468946894273e+00 5.406534702492283850e-01
7.895499549954995366e+00 5.296921955318578679e-01
7.896309630963095572e+00 5.187309208144994521e-01
7.897119711971196665e+00 5.077696460971288239e-01
7.897929792979297758e+00 4.968083713797583068e-01
7.898739873987397964e+00 4.858470966623998355e-01
7.899549954995499057e+00 4.748858219450292628e-01
7.900360036003599262e+00 4.639245472276707916e-01
7.901170117011700356e+00 4.529632725103002189e-01
7.901980198019801449e+00 4.420019977929297017e-01
7.902790279027902542e+00 4.310407230755591845e-01
7.903600360036003636e+00 4.200794483581886674e-01
7.904410441044104729e+00 4.091181736408181502e-01
7.905220522052204046e+00 3.981568989234716693e-01
7.906030603060305140e+00 3.871956242061010967e-01
7.906840684068406233e+00 3.762343494887305795e-01
7.907650765076507327e+00 3.681233357357521219e-01
7.908460846084608420e+00 3.602941687106365753e-01
7.909270927092709513e+00 3.524650016855210288e-01
7.910081008100808830e+00 3.446358346604226353e-01
7.910891089108909924e+00 3.368066676353070887e-01
7.911701170117011017e+00 3.289775006101915422e-01
7.912511251125112111e+00 3.211483335850759957e-01
7.913321332133213204e+00 3.133191665599603937e-01
7.914131413141314297e+00 3.054899995348448472e-01
7.914941494149413614e+00 2.976608325097464536e-01
7.915751575157514708e+00 2.898316654846309071e-01
7.916561656165615801e+00 2.820024984595153605e-01
7.917371737173716895e+00 2.741733314343998140e-01
7.918181818181817988e+00 2.663441644092842120e-01
7.918991899189919081e+00 2.585149973841686655e-01
7.919801980198018398e+00 2.506858303590703274e-01
7.920612061206119492e+00 2.428566633339547531e-01
7.921422142214220585e+00 2.350274963088391789e-01
7.922232223222321679e+00 2.271983292837236323e-01
7.923042304230422772e+00 2.193691622586080581e-01
7.923852385238523865e+00 2.115399952334925116e-01
7.924662466246624959e+00 2.037108282083769650e-01
7.925472547254724276e+00 1.958816611832785715e-01
7.926282628262825369e+00 1.880524941581629972e-01
7.927092709270926463e+00 1.802233271330474507e-01
7.927902790279027556e+00 1.723941601079319041e-01
7.928712871287128650e+00 1.645649930828163299e-01
7.929522952295229743e+00 1.567358260577007834e-01
7.930333033303329060e+00 1.489066590326023898e-01
7.931143114311430153e+00 1.410774920074868433e-01
7.931953195319531247e+00 1.332483249823712690e-01
7.932763276327632340e+00 1.254191579572557225e-01
7.933573357335733434e+00 1.175899909321401759e-01
7.934383438343834527e+00 1.097608239070246294e-01
7.935193519351933844e+00 1.019316568819262359e-01
7.936003600360034937e+00 9.410248985681068934e-02
7.936813681368136031e+00 8.665424186517521610e-02
7.937623762376237124e+00 9.192365858599711725e-02
7.938433843384338218e+00 9.719307530681900453e-02
7.939243924392439311e+00 1.024624920276408918e-01
7.940054005400540404e+00 1.077319087484627791e-01
7.940864086408639722e+00 1.130013254692731201e-01
7.941674167416740815e+00 1.182707421900950073e-01
7.942484248424841908e+00 1.235401589109169085e-01
7.943294329432943002e+00 1.288095756317387819e-01
7.944104410441044095e+00 1.340789923525606830e-01
7.944914491449145189e+00 1.393484090733825842e-01
7.945724572457244506e+00 1.446178257941929113e-01
7.946534653465345599e+00 1.498872425150147847e-01
7.947344734473446692e+00 1.551566592358366858e-01
7.948154815481547786e+00 1.604260759566585870e-01
7.948964896489648879e+00 1.656954926774804604e-01
7.949774977497749973e+00 1.709649093983023616e-01
7.950585058505849290e+00 1.762343261191126886e-01
7.951395139513950383e+00 1.815037428399345898e-01
7.952205220522051476e+00 1.867731595607564632e-01
7.953015301530152570e+00 1.920425762815783644e-01
7.953825382538253663e+00 1.973119930024002655e-01
7.954635463546354757e+00 2.025814097232221389e-01
7.955445544554454074e+00 2.078508264440324660e-01
7.956255625562555167e+00 2.131202431648543671e-01
7.957065706570656261e+00 2.183896598856762683e-01
7.957875787578757354e+00 2.236590766064981417e-01
7.958685868586858447e+00 2.289284933273200429e-01
7.959495949594959541e+00 2.341979100481419440e-01
7.960306030603060634e+00 2.394673267689638174e-01
7.961116111611159951e+00 2.447367434897741723e-01
7.961926192619261045e+00 2.500061602105960734e-01
7.962736273627362138e+00 2.552755769314179468e-01
7.963546354635463231e+00 2.605449936522398202e-01
7.964356435643564325e+00 2.658144103730617491e-01
7.965166516651665418e+00 2.710838270938836225e-01
7.965976597659764735e+00 2.763532438146939496e-01
7.966786678667865829e+00 2.813088578231489612e-01
7.967596759675966922e+00 2.844601062354748522e-01
7.968406840684068015e+00 2.876113546478007987e-01
7.969216921692169109e+00 2.907626030601266898e-01
7.970027002700270202e+00 2.939138514724525808e-01
7.970837083708369519e+00 2.970650998847715885e-01
7.971647164716470613e+00 3.002163482970974795e-01
7.972457245724571706e+00 3.033675967094233705e-01
7.973267326732672799e+00 3.065188451217492616e-01
7.974077407740773893e+00 3.096700935340751526e-01
7.974887488748874986e+00 3.128213419464010991e-01
7.975697569756974303e+00 3.159725903587200513e-01
7.976507650765075397e+00 3.191238387710459978e-01
7.977317731773176490e+00 3.222750871833718889e-01
7.978127812781277584e+00 3.254263355956977799e-01
7.978937893789378677e+00 3.285775840080236709e-01
7.979747974797479770e+00 3.317288324203495620e-01
7.980558055805580864e+00 3.348800808326755085e-01
7.981368136813680181e+00 3.380313292449944607e-01
7.982178217821781274e+00 3.411825776573203517e-01
7.982988298829882368e+00 3.443338260696462427e-01
7.983798379837983461e+00 3.474850744819721893e-01
7.984608460846084554e+00 3.506363228942980803e-01
7.985418541854185648e+00 3.537875713066239713e-01
7.986228622862284965e+00 3.569388197189429790e-01
7.987038703870386058e+00 3.600900681312688700e-01
7.987848784878487152e+00 3.632413165435947611e-01
7.988658865886588245e+00 3.663925649559206521e-01
7.989468946894689338e+00 3.695438133682465986e-01
7.990279027902790432e+00 3.726950617805724897e-01
7.991089108910889749e+00 3.758463101928914973e-01
7.991899189918990842e+00 3.789975586052173884e-01
7.992709270927091936e+00 3.821488070175432794e-01
7.993519351935193029e+00 3.853000554298691704e-01
7.994329432943294123e+00 3.884513038421950615e-01
7.995139513951395216e+00 3.916025522545210080e-01
7.995949594959494533e+00 3.947538006668399602e-01
7.996759675967595626e+00 3.977174742938152097e-01
7.997569756975696720e+00 4.001667616254344084e-01
7.998379837983797813e+00 4.026160489570535517e-01
7.999189918991898907e+00 4.050653362886727504e-01
8.000000000000000000e+00 4.075146236202918937e-01

